Convex relaxations for large-scale graphically structured nonconvex problems with spherical constraints: An optimal transport approach

In this paper we derive a moment relaxation for large-scale nonsmooth optimization problems with graphical structure and spherical constraints. In contrast to classical moment relaxations for global polynomial optimization that suffer from the curse of dimensionality we exploit the partially separable structure of the optimization problem to reduce the dimensionality of the search space. Leveraging optimal transport and Kantorovich--Rubinstein duality we decouple the problem and derive a tractable dual subspace approximation of the infinite-dimensional problem using spherical harmonics. This allows us to tackle possibly nonpolynomial optimization problems with spherical constraints and geodesic coupling terms. We show that the duality gap vanishes in the limit by proving that a Lipschitz continuous dual multiplier on a unit sphere can be approximated as closely as desired in terms of a Lipschitz continuous polynomial. The formulation is applied to sphere-valued imaging problems with total variation regularization and graph-based simultaneous localization and mapping (SLAM). In imaging tasks our approach achieves small duality gaps for a moderate degree. In graph-based SLAM our approach often finds solutions which after refinement with a local method are near the ground truth solution.

==> figures/tikz/ALagrangeMultiplier2Vertex2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.00000,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$},
ymin=-1.5707963267949,
ymax=1.5707963267949,
ylabel style={font=\color{white!15!black}},
ylabel={$\varphi$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Lipschitz multiplier $\varphi$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.99999999538854\\
0.01	-0.999949995805436\\
0.02	-0.99980000205604\\
0.03	-0.999550029139603\\
0.04	-0.999200102053207\\
0.05	-0.99875025578927\\
0.06	-0.998200535332042\\
0.07	-0.997550995653113\\
0.08	-0.996801701705908\\
0.09	-0.995952728419198\\
0.1	-0.995004160689604\\
0.11	-0.993956093373108\\
0.12	-0.992808631275569\\
0.13	-0.99156188914224\\
0.14	-0.990215991646296\\
0.15	-0.988771073376364\\
0.16	-0.987227278823068\\
0.17	-0.985584762364576\\
0.18	-0.983843688251166\\
0.19	-0.982004230588797\\
0.2	-0.980066573321704\\
0.21	-0.978030910213998\\
0.22	-0.975897444830294\\
0.23	-0.973666390515351\\
0.24	-0.971337970372744\\
0.25	-0.968912417242544\\
0.26	-0.966389973678045\\
0.27	-0.9637708919215\\
0.28	-0.961055433878902\\
0.29	-0.958243871093794\\
0.3	-0.95533648472011\\
0.31	-0.952333565494065\\
0.32	-0.94923541370508\\
0.33	-0.946042339165751\\
0.34	-0.942754661180871\\
0.35	-0.939372708515499\\
0.36	-0.935896819362084\\
0.37	-0.932327341306644\\
0.38	-0.928664631294011\\
0.39	-0.924909055592132\\
0.4	-0.921060989755449\\
0.41	-0.917120818587339\\
0.42	-0.913088936101635\\
0.43	-0.908965745483226\\
0.44	-0.904751659047737\\
0.45	-0.900447098200301\\
0.46	-0.896052493393415\\
0.47	-0.891568284083898\\
0.48	-0.886994918688943\\
0.49	-0.882332854541279\\
0.5	-0.877582557843436\\
0.51	-0.872744503621125\\
0.52	-0.867819175675737\\
0.53	-0.862807066535961\\
0.54	-0.857708677408535\\
0.55	-0.852524518128123\\
0.56	-0.847255107106333\\
0.57	-0.841900971279876\\
0.58	-0.836462646057873\\
0.59	-0.830940675268314\\
0.6	-0.825335611103676\\
0.61	-0.819648014065706\\
0.62	-0.813878452909366\\
0.63	-0.808027504585965\\
0.64	-0.80209575418546\\
0.65	-0.796083794877947\\
0.66	-0.789992227854348\\
0.67	-0.783821662266287\\
0.68	-0.777572715165183\\
0.69	-0.771246011440537\\
0.7	-0.764842183757449\\
0.71	-0.758361872493353\\
0.72	-0.751805725673973\\
0.73	-0.745174398908529\\
0.74	-0.73846855532417\\
0.75	-0.731688865499667\\
0.76	-0.724836007398353\\
0.77	-0.717910666300327\\
0.78	-0.710913534733928\\
0.79	-0.703845312406482\\
0.8	-0.69670670613433\\
0.81	-0.689498429772153\\
0.82	-0.682221204141578\\
0.83	-0.674875756959105\\
0.84	-0.66746282276333\\
0.85	-0.659983142841496\\
0.86	-0.652437465155363\\
0.87	-0.64482654426641\\
0.88	-0.637151141260383\\
0.89	-0.629412023671189\\
0.9	-0.621609965404135\\
0.91	-0.613745746658548\\
0.92	-0.605820153849747\\
0.93	-0.597833979530411\\
0.94	-0.589788022311314\\
0.95	-0.581683086781475\\
0.96	-0.573519983427692\\
0.97	-0.565299528553498\\
0.98	-0.55702254419753\\
0.99	-0.548689858051326\\
1	-0.540302303376557\\
1.01	-0.531860718921701\\
1.02	-0.523365948838168\\
1.03	-0.514818842595889\\
1.04	-0.506220254898364\\
1.05	-0.497571045597198\\
1.06	-0.488872079606113\\
1.07	-0.48012422681446\\
1.08	-0.471328362000228\\
1.09	-0.462485364742568\\
1.1	-0.453596119333837\\
1.11	-0.444661514691168\\
1.12	-0.43568244426758\\
1.13	-0.426659805962633\\
1.14	-0.417594502032638\\
1.15	-0.408487439000434\\
1.16	-0.399339527564735\\
1.17	-0.390151682509061\\
1.18	-0.380924822610262\\
1.19	-0.371659870546638\\
1.2	-0.362357752805675\\
1.21	-0.353019399591396\\
1.22	-0.343645744731338\\
1.23	-0.334237725583179\\
1.24	-0.324796282940991\\
1.25	-0.315322360941172\\
1.26	-0.305816906968027\\
1.27	-0.296280871559031\\
1.28	-0.28671520830978\\
1.29	-0.277120873778626\\
1.3	-0.267498827391027\\
1.31	-0.257850031343604\\
1.32	-0.248175450507922\\
1.33	-0.238476052334\\
1.34	-0.228752806753575\\
1.35	-0.219006686083101\\
1.36	-0.209238664926523\\
1.37	-0.199449720077818\\
1.38	-0.189640830423313\\
1.39	-0.179812976843799\\
1.4	-0.169967142116444\\
1.41	-0.160104310816517\\
1.42	-0.150225469218927\\
1.43	-0.140331605199603\\
1.44	-0.130423708136702\\
1.45	-0.120502768811673\\
1.46	-0.110569779310181\\
1.47	-0.1006257329229\\
1.48	-0.0906716240461811\\
1.49	-0.0807084480826168\\
1.5	-0.0707372013415011\\
1.51	-0.0607588809391987\\
1.52	-0.0507744846994346\\
1.53	-0.0407850110535125\\
1.54	-0.0307914589404725\\
1.55	-0.0207948277071979\\
1.56	-0.0107961170084815\\
1.57	-0.000796326707060973\\
1.58	0.00920354322636663\\
1.59	0.0192024928131412\\
1.6	0.0291995221666365\\
1.61	0.0391936315922479\\
1.62	0.0491838216873614\\
1.63	0.0591690934412925\\
1.64	0.0691484483351869\\
1.65	0.0791208884418713\\
1.66	0.0890854165256454\\
1.67	0.0990410361420043\\
1.68	0.108986751737283\\
1.69	0.11892156874821\\
1.7	0.128844493701363\\
1.71	0.138754534312517\\
1.72	0.148650699585867\\
1.73	0.158531999913134\\
1.74	0.168397447172519\\
1.75	0.178246054827518\\
1.76	0.188076838025571\\
1.77	0.197888813696553\\
1.78	0.207681000651071\\
1.79	0.217452419678592\\
1.8	0.227202093645354\\
1.81	0.236929047592086\\
1.82	0.246632308831499\\
1.83	0.256310907045555\\
1.84	0.265963874382499\\
1.85	0.27559024555364\\
1.86	0.285189057929883\\
1.87	0.29475935163799\\
1.88	0.304300169656565\\
1.89	0.313810557911758\\
1.9	0.323289565372667\\
1.91	0.332736244146446\\
1.92	0.342149649573089\\
1.93	0.351528840319899\\
1.94	0.360872878475616\\
1.95	0.370180829644213\\
1.96	0.379451763038328\\
1.97	0.388684751572348\\
1.98	0.397878871955114\\
1.99	0.407033204782248\\
2	0.416146834628098\\
2.01	0.425218850137273\\
2.02	0.434248344115782\\
2.03	0.443234413621752\\
2.04	0.45217616005572\\
2.05	0.461072689250495\\
2.06	0.469923111560571\\
2.07	0.478726541951092\\
2.08	0.487482100086355\\
2.09	0.496188910417844\\
2.1	0.50484610227178\\
2.11	0.513452809936192\\
2.12	0.522008172747488\\
2.13	0.530511335176513\\
2.14	0.538961446914112\\
2.15	0.547357662956153\\
2.16	0.555699143688028\\
2.17	0.563985054968616\\
2.18	0.572214568213692\\
2.19	0.580386860478791\\
2.2	0.588501114541497\\
2.21	0.596556518983163\\
2.22	0.604552268270061\\
2.23	0.612487562833923\\
2.24	0.620361609151907\\
2.25	0.628173619825942\\
2.26	0.63592281366147\\
2.27	0.643608415745566\\
2.28	0.651229657524426\\
2.29	0.658785776880224\\
2.3	0.666276018207319\\
2.31	0.673699632487822\\
2.32	0.681055877366491\\
2.33	0.688344017224968\\
2.34	0.69556332325534\\
2.35	0.702713073533021\\
2.36	0.709792553088941\\
2.37	0.716801053981044\\
2.38	0.72373787536508\\
2.39	0.730602323564694\\
2.4	0.737393712140784\\
2.41	0.744111361960153\\
2.42	0.750754601263416\\
2.43	0.75732276573218\\
2.44	0.763815198555471\\
2.45	0.770231250495417\\
2.46	0.77657027995217\\
2.47	0.782831653028069\\
2.48	0.789014743591021\\
2.49	0.795118933337125\\
2.5	0.801143611852492\\
2.51	0.807088176674291\\
2.52	0.812952033350994\\
2.53	0.81873459550182\\
2.54	0.824435284875372\\
2.55	0.830053531407464\\
2.56	0.835588773278124\\
2.57	0.841040456967777\\
2.58	0.846408037312599\\
2.59	0.851690977559027\\
2.6	0.856888749417439\\
2.61	0.862000833114981\\
2.62	0.867026717447543\\
2.63	0.871965899830881\\
2.64	0.876817886350871\\
2.65	0.881582191812905\\
2.66	0.886258339790407\\
2.67	0.890845862672476\\
2.68	0.895344301710648\\
2.69	0.899753207064766\\
2.7	0.904072137847969\\
2.71	0.908300662170778\\
2.72	0.912438357184285\\
2.73	0.916484809122436\\
2.74	0.92043961334341\\
2.75	0.92430237437008\\
2.76	0.928072705929563\\
2.77	0.931750230991843\\
2.78	0.935334581807481\\
2.79	0.938825399944381\\
2.8	0.942222336323638\\
2.81	0.945525051254445\\
2.82	0.948733214468062\\
2.83	0.95184650515084\\
2.84	0.954864611976307\\
2.85	0.957787233136293\\
2.86	0.960614076371119\\
2.87	0.963344858998817\\
2.88	0.9659793079434\\
2.89	0.968517159762169\\
2.9	0.970958160672056\\
2.91	0.973302066575005\\
2.92	0.975548643082379\\
2.93	0.9776976655384\\
2.94	0.979748919042611\\
2.95	0.981702198471374\\
2.96	0.983557308498371\\
2.97	0.985314063614148\\
2.98	0.986972288144654\\
2.99	0.988531816268821\\
3	0.989992492035135\\
3.01	0.991354169377236\\
3.02	0.992616712128525\\
3.03	0.993779994035779\\
3.04	0.994843898771777\\
3.05	0.995808319946931\\
3.06	0.996673161119928\\
3.07	0.997438335807372\\
3.08	0.99810376749243\\
3.09	0.99866938963249\\
3.1	0.999135145665808\\
3.11	0.999500989017169\\
3.12	0.999766883102543\\
3.13	0.999932801332744\\
3.14	0.999998727116086\\
3.15	0.999964653860045\\
3.16	0.99983058497192\\
3.17	0.999596533858486\\
3.18	0.999262523924662\\
3.19	0.998828588571161\\
3.2	0.998294771191157\\
3.21	0.997661125165943\\
3.22	0.996927713859595\\
3.23	0.99609461061263\\
3.24	0.995161898734681\\
3.25	0.994129671496157\\
3.26	0.992998032118922\\
3.27	0.991767093765971\\
3.28	0.990436979530113\\
3.29	0.989007822421663\\
3.3	0.987479765355142\\
3.31	0.985852961134982\\
3.32	0.98412757244025\\
3.33	0.982303771808377\\
3.34	0.980381741617908\\
3.35	0.978361674070259\\
3.36	0.976243771170501\\
3.37	0.97402824470716\\
3.38	0.971715316231036\\
3.39	0.969305217033049\\
3.4	0.96679818812111\\
3.41	0.964194480196021\\
3.42	0.961494353626406\\
3.43	0.958698078422671\\
3.44	0.955805934210005\\
3.45	0.952818210200422\\
3.46	0.94973520516383\\
3.47	0.946557227398166\\
3.48	0.943284594698557\\
3.49	0.939917634325545\\
3.5	0.936456682972364\\
3.51	0.932902086731263\\
3.52	0.929254201058905\\
3.53	0.925513390740817\\
3.54	0.921680029854913\\
3.55	0.917754501734088\\
3.56	0.913737198927882\\
3.57	0.909628523163229\\
3.58	0.905428885304281\\
3.59	0.901138705311323\\
3.6	0.896758412198781\\
3.61	0.892288443992316\\
3.62	0.887729247685022\\
3.63	0.883081279192732\\
3.64	0.878345003308421\\
3.65	0.873520893655731\\
3.66	0.868609432641607\\
3.67	0.863611111408058\\
3.68	0.858526429783042\\
3.69	0.853355896230483\\
3.7	0.848100027799429\\
3.71	0.842759350072342\\
3.72	0.837334397112546\\
3.73	0.831825711410815\\
3.74	0.826233843831128\\
3.75	0.820559353555584\\
3.76	0.814802808028482\\
3.77	0.808964782899577\\
3.78	0.803045861966517\\
3.79	0.797046637116463\\
3.8	0.790967708266901\\
3.81	0.784809683305649\\
3.82	0.778573178030073\\
3.83	0.772258816085503\\
3.84	0.765867228902871\\
3.85	0.75939905563557\\
3.86	0.752854943095535\\
3.87	0.746235545688568\\
3.88	0.739541525348892\\
3.89	0.732773551472965\\
3.9	0.725932300852532\\
3.91	0.719018457606956\\
3.92	0.7120327131148\\
3.93	0.70497576594469\\
3.94	0.697848321785464\\
3.95	0.690651093375598\\
3.96	0.683384800431934\\
3.97	0.676050169577713\\
3.98	0.668647934269908\\
3.99	0.66117883472588\\
4	0.653643617849361\\
4.01	0.646043037155757\\
4.02	0.638377852696806\\
4.03	0.630648830984563\\
4.04	0.622856744914763\\
4.05	0.615002373689515\\
4.06	0.607086502739399\\
4.07	0.599109923644914\\
4.08	0.59107343405732\\
4.09	0.58297783761888\\
4.1	0.574823943882492\\
4.11	0.566612568230733\\
4.12	0.558344531794327\\
4.13	0.550020661370026\\
4.14	0.541641789337938\\
4.15	0.533208753578284\\
4.16	0.52472239738761\\
4.17	0.516183569394465\\
4.18	0.507593123474532\\
4.19	0.498951918665244\\
4.2	0.490260819079881\\
4.21	0.48152069382116\\
4.22	0.472732416894322\\
4.23	0.463896867119738\\
4.24	0.455014928045022\\
4.25	0.446087487856678\\
4.26	0.437115439291287\\
4.27	0.428099679546229\\
4.28	0.419041110189964\\
4.29	0.409940637071881\\
4.3	0.400799170231705\\
4.31	0.391617623808506\\
4.32	0.382396915949272\\
4.33	0.373137968717107\\
4.34	0.363841707999017\\
4.35	0.354509063413327\\
4.36	0.345140968216719\\
4.37	0.335738359210907\\
4.38	0.326302176648954\\
4.39	0.316833364141253\\
4.4	0.307332868561166\\
4.41	0.297801639950333\\
4.42	0.288240631423671\\
4.43	0.278650799074068\\
4.44	0.269033101876764\\
4.45	0.259388501593466\\
4.46	0.249717962676166\\
4.47	0.240022452170695\\
4.48	0.230302939620026\\
4.49	0.220560396967313\\
4.5	0.210795798458703\\
4.51	0.20101012054591\\
4.52	0.19120434178857\\
4.53	0.181379442756387\\
4.54	0.171536405931078\\
4.55	0.161676215608122\\
4.56	0.151799857798336\\
4.57	0.141908320129269\\
4.58	0.132002591746446\\
4.59	0.122083663214449\\
4.6	0.112152526417867\\
4.61	0.102210174462104\\
4.62	0.0922576015740694\\
4.63	0.0822958030027585\\
4.64	0.0723257749197261\\
4.65	0.0623485143194739\\
4.66	0.0523650189197467\\
4.67	0.0423762870617648\\
4.68	0.0323833176103903\\
4.69	0.0223871098542398\\
4.7	0.0123886634057607\\
4.71	0.0023889781012648\\
4.72	-0.00761094609905128\\
4.73	-0.017610109211099\\
4.74	-0.0276075113269007\\
4.75	-0.0376021527145758\\
4.76	-0.0475930339183145\\
4.77	-0.057579155858323\\
4.78	-0.0675595199307272\\
4.79	-0.0775331281074378\\
4.8	-0.0874989830359493\\
4.81	-0.0974560881390718\\
4.82	-0.107403447714594\\
4.83	-0.117340067034846\\
4.84	-0.127264952446179\\
4.85	-0.137177111468321\\
4.86	-0.14707555289363\\
4.87	-0.156959286886212\\
4.88	-0.166827325080904\\
4.89	-0.176678680682112\\
4.9	-0.186512368562482\\
4.91	-0.196327405361422\\
4.92	-0.206122809583431\\
4.93	-0.215897601696251\\
4.94	-0.225650804228816\\
4.95	-0.235381441868999\\
4.96	-0.245088541561146\\
4.97	-0.254771132603377\\
4.98	-0.264428246744656\\
4.99	-0.274058918281616\\
5	-0.28366218415513\\
5.01	-0.293237084046612\\
5.02	-0.302782660474054\\
5.03	-0.312297958887766\\
5.04	-0.321782027765837\\
5.05	-0.331233918709283\\
5.06	-0.340652686536884\\
5.07	-0.350037389379708\\
5.08	-0.359387088775291\\
5.09	-0.368700849761484\\
5.1	-0.377977740969952\\
5.11	-0.387216834719302\\
5.12	-0.39641720710786\\
5.13	-0.405577938106054\\
5.14	-0.414698111648419\\
5.15	-0.423776815725198\\
5.16	-0.432813142473552\\
5.17	-0.441806188268334\\
5.18	-0.45075505381246\\
5.19	-0.459658844226834\\
5.2	-0.468516669139831\\
5.21	-0.477327642776344\\
5.22	-0.486090884046352\\
5.23	-0.494805516633029\\
5.24	-0.503470669080379\\
5.25	-0.512085474880379\\
5.26	-0.520649072559627\\
5.27	-0.529160605765493\\
5.28	-0.537619223351747\\
5.29	-0.54602407946368\\
5.3	-0.554374333622687\\
5.31	-0.562669150810307\\
5.32	-0.570907701551736\\
5.33	-0.579089161998764\\
5.34	-0.587212714012165\\
5.35	-0.595277545243508\\
5.36	-0.603282849216389\\
5.37	-0.611227825407083\\
5.38	-0.61911167932459\\
5.39	-0.62693362259009\\
5.4	-0.634692873015774\\
5.41	-0.642388654683065\\
5.42	-0.65002019802021\\
5.43	-0.657586739879235\\
5.44	-0.665087523612258\\
5.45	-0.672521799147159\\
5.46	-0.679888823062577\\
5.47	-0.687187858662262\\
5.48	-0.694418176048735\\
5.49	-0.701579052196282\\
5.5	-0.708669771023258\\
5.51	-0.715689623463687\\
5.52	-0.722637907538176\\
5.53	-0.729513928424108\\
5.54	-0.736316998525123\\
5.55	-0.743046437539882\\
5.56	-0.749701572530089\\
5.57	-0.756281737987793\\
5.58	-0.76278627590193\\
5.59	-0.769214535824131\\
5.6	-0.775565874933759\\
5.61	-0.781839658102197\\
5.62	-0.788035257956355\\
5.63	-0.794152054941411\\
5.64	-0.800189437382765\\
5.65	-0.806146801547202\\
5.66	-0.812023551703271\\
5.67	-0.817819100180854\\
5.68	-0.823532867429934\\
5.69	-0.829164282078544\\
5.7	-0.834712780989915\\
5.71	-0.840177809318779\\
5.72	-0.845558820566857\\
5.73	-0.850855276637507\\
5.74	-0.856066647889538\\
5.75	-0.861192413190167\\
5.76	-0.866232059967134\\
5.77	-0.871185084259962\\
5.78	-0.87605099077035\\
5.79	-0.8808292929117\\
5.8	-0.885519512857782\\
5.81	-0.890121181590507\\
5.82	-0.894633838946839\\
5.83	-0.899057033664802\\
5.84	-0.903390323428611\\
5.85	-0.907633274912899\\
5.86	-0.911785463826055\\
5.87	-0.915846474952646\\
5.88	-0.919815902194945\\
5.89	-0.923693348613536\\
5.9	-0.927478426467006\\
5.91	-0.931170757250727\\
5.92	-0.934769971734695\\
5.93	-0.938275710000462\\
5.94	-0.941687621477123\\
5.95	-0.945005364976373\\
5.96	-0.948228608726628\\
5.97	-0.951357030406197\\
5.98	-0.954390317175521\\
5.99	-0.95732816570845\\
6	-0.960170282222579\\
6.01	-0.962916382508625\\
6.02	-0.965566191958848\\
6.03	-0.968119445594511\\
6.04	-0.970575888092377\\
6.05	-0.972935273810245\\
6.06	-0.975197366811509\\
6.07	-0.977361940888754\\
6.08	-0.979428779586375\\
6.09	-0.981397676222225\\
6.1	-0.983268433908282\\
6.11	-0.985040865570335\\
6.12	-0.986714793966696\\
6.13	-0.98829005170592\\
6.14	-0.989766481263546\\
6.15	-0.991143934997848\\
6.16	-0.992422275164601\\
6.17	-0.993601373930853\\
6.18	-0.994681113387711\\
6.19	-0.995661385562128\\
6.2	-0.996542092427704\\
6.21	-0.997323145914486\\
6.22	-0.998004467917776\\
6.23	-0.998585990305942\\
6.24	-0.99906765492723\\
6.25	-0.999449413615578\\
6.26	-0.999731228195437\\
6.27	-0.999913070485583\\
6.28	-0.999994922301939\\
};
\addlegendentry{d=1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	-1.32285490169876\\
0.01	-1.3227228835702\\
0.02	-1.32232694196911\\
0.03	-1.32166741504766\\
0.04	-1.32074486572115\\
0.05	-1.31956008066214\\
0.06	-1.31811406889526\\
0.07	-1.3164080599959\\
0.08	-1.31444350189662\\
0.09	-1.31222205830625\\
0.1	-1.30974560574715\\
0.11	-1.30701623021731\\
0.12	-1.30403622348453\\
0.13	-1.3008080790208\\
0.14	-1.29733448758579\\
0.15	-1.29361833246918\\
0.16	-1.2896626844021\\
0.17	-1.28547079614899\\
0.18	-1.28104609679154\\
0.19	-1.2763921857172\\
0.2	-1.27151282632546\\
0.21	-1.26641193946551\\
0.22	-1.2610935966195\\
0.23	-1.25556201284639\\
0.24	-1.24982153950145\\
0.25	-1.24387665674736\\
0.26	-1.23773196587298\\
0.27	-1.23139218143644\\
0.28	-1.22486212324934\\
0.29	-1.2181467082195\\
0.3	-1.21125094206949\\
0.31	-1.20417991094893\\
0.32	-1.19693877295818\\
0.33	-1.18953274960173\\
0.34	-1.1819671171892\\
0.35	-1.17424719820238\\
0.36	-1.16637835264629\\
0.37	-1.15836596940265\\
0.38	-1.15021545760369\\
0.39	-1.1419322380445\\
0.4	-1.13352173465161\\
0.41	-1.12498936602551\\
0.42	-1.11634053707454\\
0.43	-1.10758063075728\\
0.44	-1.0987149999502\\
0.45	-1.08974895945717\\
0.46	-1.08068777817676\\
0.47	-1.07153667144307\\
0.48	-1.06230079355518\\
0.49	-1.05298523051002\\
0.5	-1.04359499295265\\
0.51	-1.03413500935771\\
0.52	-1.02461011945477\\
0.53	-1.01502506791026\\
0.54	-1.00538449827738\\
0.55	-0.995692947225244\\
0.56	-0.985954839057408\\
0.57	-0.976174480529559\\
0.58	-0.966356055975082\\
0.59	-0.956503622746672\\
0.6	-0.946621106981295\\
0.61	-0.936712299695013\\
0.62	-0.926780853213403\\
0.63	-0.916830277942454\\
0.64	-0.906863939484016\\
0.65	-0.896885056099055\\
0.66	-0.886896696521096\\
0.67	-0.876901778121419\\
0.68	-0.866903065426735\\
0.69	-0.856903168989218\\
0.7	-0.846904544607932\\
0.71	-0.836909492899875\\
0.72	-0.826920159218023\\
0.73	-0.816938533912969\\
0.74	-0.806966452933908\\
0.75	-0.797005598763988\\
0.76	-0.787057501684223\\
0.77	-0.777123541359441\\
0.78	-0.767204948738998\\
0.79	-0.75730280826426\\
0.8	-0.747418060374193\\
0.81	-0.737551504299699\\
0.82	-0.72770380113672\\
0.83	-0.717875477187513\\
0.84	-0.708066927558902\\
0.85	-0.698278420005776\\
0.86	-0.688510099007564\\
0.87	-0.678761990064941\\
0.88	-0.669034004203553\\
0.89	-0.659325942671129\\
0.9	-0.649637501813978\\
0.91	-0.639968278118486\\
0.92	-0.630317773402971\\
0.93	-0.620685400144927\\
0.94	-0.611070486928485\\
0.95	-0.601472283996733\\
0.96	-0.591889968893354\\
0.97	-0.582322652177949\\
0.98	-0.572769383199345\\
0.99	-0.563229155911117\\
1	-0.553700914713617\\
1.01	-0.544183560306798\\
1.02	-0.53467595553824\\
1.03	-0.525176931230901\\
1.04	-0.515685291975289\\
1.05	-0.50619982187094\\
1.06	-0.496719290202357\\
1.07	-0.487242457034821\\
1.08	-0.477768078715813\\
1.09	-0.468294913268146\\
1.1	-0.458821725661273\\
1.11	-0.449347292947685\\
1.12	-0.439870409251743\\
1.13	-0.430389890598792\\
1.14	-0.420904579572903\\
1.15	-0.411413349792147\\
1.16	-0.401915110190868\\
1.17	-0.392408809099018\\
1.18	-0.382893438109244\\
1.19	-0.373368035723042\\
1.2	-0.363831690767986\\
1.21	-0.354283545578686\\
1.22	-0.344722798934859\\
1.23	-0.335148708750586\\
1.24	-0.325560594509576\\
1.25	-0.315957839441983\\
1.26	-0.306339892439069\\
1.27	-0.296706269702781\\
1.28	-0.287056556128034\\
1.29	-0.277390406416306\\
1.3	-0.267707545919865\\
1.31	-0.258007771216755\\
1.32	-0.248290950417403\\
1.33	-0.238557023204491\\
1.34	-0.228806000608465\\
1.35	-0.219037964521816\\
1.36	-0.209253066955986\\
1.37	-0.199451529045493\\
1.38	-0.189633639804553\\
1.39	-0.179799754642177\\
1.4	-0.16995029364241\\
1.41	-0.160085739617\\
1.42	-0.150206635938449\\
1.43	-0.140313584161985\\
1.44	-0.130407241445605\\
1.45	-0.120488317777852\\
1.46	-0.110557573023586\\
1.47	-0.100615813798452\\
1.48	-0.0906638901832519\\
1.49	-0.0807026922898741\\
1.5	-0.0707331466908161\\
1.51	-0.0607562127247416\\
1.52	-0.0507728786908357\\
1.53	-0.040784157945036\\
1.54	-0.0307910849114856\\
1.55	-0.0207947110227866\\
1.56	-0.0107961006028299\\
1.57	-0.000796326706134111\\
1.58	0.00920353307225437\\
1.59	0.0192024008021658\\
1.6	0.0291992024248413\\
1.61	0.039192871946418\\
1.62	0.0491823556042218\\
1.63	0.0591666159918012\\
1.64	0.0691446361287453\\
1.65	0.0791154234614858\\
1.66	0.0890780137814676\\
1.67	0.0990314750473042\\
1.68	0.108974911097797\\
1.69	0.11890746524299\\
1.7	0.128828323720793\\
1.71	0.138736719007034\\
1.72	0.148631932967251\\
1.73	0.158513299838941\\
1.74	0.168380209033457\\
1.75	0.178232107747262\\
1.76	0.188068503372734\\
1.77	0.197888965699326\\
1.78	0.207693128896418\\
1.79	0.21748069326983\\
1.8	0.227251426784593\\
1.81	0.237005166347208\\
1.82	0.246741818841319\\
1.83	0.256461361911383\\
1.84	0.266163844489661\\
1.85	0.275849387062543\\
1.86	0.285518181672958\\
1.87	0.295170491656377\\
1.88	0.30480665110865\\
1.89	0.314427064084683\\
1.9	0.324032203527725\\
1.91	0.3336226099298\\
1.92	0.343198889724573\\
1.93	0.352761713414732\\
1.94	0.362311813436688\\
1.95	0.371849981766204\\
1.96	0.381377067269252\\
1.97	0.390893972803196\\
1.98	0.400401652074095\\
1.99	0.409901106256626\\
2	0.419393380383875\\
2.01	0.428879559514869\\
2.02	0.438360764688441\\
2.03	0.447838148672627\\
2.04	0.457312891519443\\
2.05	0.46678619593547\\
2.06	0.476259282479272\\
2.07	0.485733384597197\\
2.08	0.495209743509654\\
2.09	0.504689602960414\\
2.1	0.514174203841995\\
2.11	0.523664778710563\\
2.12	0.533162546204205\\
2.13	0.542668705378789\\
2.14	0.552184429975928\\
2.15	0.561710862637884\\
2.16	0.571249109084461\\
2.17	0.580800232267173\\
2.18	0.590365246516146\\
2.19	0.59994511169532\\
2.2	0.609540727381653\\
2.21	0.619152927084032\\
2.22	0.628782472517668\\
2.23	0.638430047949666\\
2.24	0.648096254631445\\
2.25	0.657781605333536\\
2.26	0.667486518998171\\
2.27	0.677211315524862\\
2.28	0.686956210703966\\
2.29	0.696721311312938\\
2.3	0.706506610389699\\
2.31	0.716311982697195\\
2.32	0.726137180392818\\
2.33	0.735981828915995\\
2.34	0.745845423106746\\
2.35	0.755727323567575\\
2.36	0.765626753280507\\
2.37	0.775542794490544\\
2.38	0.785474385866246\\
2.39	0.795420319947516\\
2.4	0.805379240890036\\
2.41	0.815349642515146\\
2.42	0.825329866673258\\
2.43	0.835318101928196\\
2.44	0.845312382569111\\
2.45	0.855310587955888\\
2.46	0.865310442203155\\
2.47	0.87530951420727\\
2.48	0.885305218019815\\
2.49	0.895294813570343\\
2.5	0.905275407740297\\
2.51	0.915243955789193\\
2.52	0.925197263133301\\
2.53	0.935131987476269\\
2.54	0.945044641290235\\
2.55	0.954931594645179\\
2.56	0.964789078383398\\
2.57	0.974613187635173\\
2.58	0.984399885670855\\
2.59	0.994145008083781\\
2.6	1.00384426729764\\
2.61	1.01349325739108\\
2.62	1.02308745923158\\
2.63	1.03262224590988\\
2.64	1.04209288846543\\
2.65	1.05149456189271\\
2.66	1.06082235141744\\
2.67	1.07007125903111\\
2.68	1.07923621027158\\
2.69	1.08831206123685\\
2.7	1.09729360581853\\
2.71	1.10617558314094\\
2.72	1.11495268519124\\
2.73	1.12361956462552\\
2.74	1.13217084273527\\
2.75	1.14060111755817\\
2.76	1.14890497211692\\
2.77	1.15707698276917\\
2.78	1.16511172765163\\
2.79	1.17300379520087\\
2.8	1.18074779273323\\
2.81	1.18833835506606\\
2.82	1.19577015316223\\
2.83	1.20303790277987\\
2.84	1.21013637310913\\
2.85	1.21706039537781\\
2.86	1.22380487140752\\
2.87	1.23036478210236\\
2.88	1.23673519585202\\
2.89	1.24291127683125\\
2.9	1.24888829317819\\
2.91	1.25466162503377\\
2.92	1.26022677242511\\
2.93	1.26557936297582\\
2.94	1.27071515942665\\
2.95	1.27563006695024\\
2.96	1.28032014024403\\
2.97	1.28478159038617\\
2.98	1.28901079143925\\
2.99	1.29300428678788\\
3	1.2967587951959\\
3.01	1.30027121657037\\
3.02	1.30353863741962\\
3.03	1.30655833599339\\
3.04	1.30932778709399\\
3.05	1.31184466654773\\
3.06	1.31410685532711\\
3.07	1.31611244331447\\
3.08	1.31785973269902\\
3.09	1.31934724099977\\
3.1	1.32057370370766\\
3.11	1.32153807654116\\
3.12	1.32223953731037\\
3.13	1.32267748738549\\
3.14	1.32285155276651\\
3.15	1.32276158475165\\
3.16	1.32240766020323\\
3.17	1.32179008141021\\
3.18	1.32090937554789\\
3.19	1.31976629373584\\
3.2	1.31836180969609\\
3.21	1.3166971180147\\
3.22	1.31477363201035\\
3.23	1.3125929812147\\
3.24	1.31015700847016\\
3.25	1.30746776665119\\
3.26	1.30452751501656\\
3.27	1.3013387152005\\
3.28	1.2979040268514\\
3.29	1.29422630292782\\
3.3	1.29030858466192\\
3.31	1.2861540962014\\
3.32	1.28176623894169\\
3.33	1.27714858556066\\
3.34	1.27230487376895\\
3.35	1.26723899978941\\
3.36	1.26195501157999\\
3.37	1.25645710181464\\
3.38	1.25074960063753\\
3.39	1.24483696820627\\
3.4	1.23872378704019\\
3.41	1.23241475419027\\
3.42	1.22591467324759\\
3.43	1.21922844620732\\
3.44	1.21236106520596\\
3.45	1.20531760414927\\
3.46	1.19810321024897\\
3.47	1.190723095486\\
3.48	1.18318252801877\\
3.49	1.17548682355428\\
3.5	1.16764133670055\\
3.51	1.15965145231852\\
3.52	1.15152257689136\\
3.53	1.14326012992952\\
3.54	1.13486953542915\\
3.55	1.12635621340167\\
3.56	1.11772557149197\\
3.57	1.10898299670235\\
3.58	1.10013384723915\\
3.59	1.09118344449856\\
3.6	1.08213706520774\\
3.61	1.07299993373693\\
3.62	1.06377721459798\\
3.63	1.05447400514373\\
3.64	1.04509532848283\\
3.65	1.03564612662345\\
3.66	1.02613125385896\\
3.67	1.01655547040817\\
3.68	1.00692343632183\\
3.69	0.997239705666557\\
3.7	0.98750872099667\\
3.71	0.977734808123565\\
3.72	0.967922171191709\\
3.73	0.958074888069405\\
3.74	0.948196906061794\\
3.75	0.938292037952749\\
3.76	0.928363958381485\\
3.77	0.918416200558941\\
3.78	0.908452153328118\\
3.79	0.898475058571754\\
3.8	0.888488008969865\\
3.81	0.87849394610886\\
3.82	0.868495658943053\\
3.83	0.85849578260863\\
3.84	0.848496797589198\\
3.85	0.838501029231312\\
3.86	0.828510647607454\\
3.87	0.818527667723215\\
3.88	0.808553950064547\\
3.89	0.798591201480232\\
3.9	0.788640976393879\\
3.91	0.778704678339058\\
3.92	0.768783561810392\\
3.93	0.75887873442275\\
3.94	0.748991159369967\\
3.95	0.739121658173842\\
3.96	0.72927091371354\\
3.97	0.719439473524893\\
3.98	0.70962775335849\\
3.99	0.699836040984929\\
4	0.69006450023503\\
4.01	0.680313175262333\\
4.02	0.670581995014757\\
4.03	0.66087077790184\\
4.04	0.651179236643621\\
4.05	0.641506983286831\\
4.06	0.631853534373799\\
4.07	0.622218316249134\\
4.08	0.612600670489078\\
4.09	0.60299985943815\\
4.1	0.593415071837607\\
4.11	0.583845428530086\\
4.12	0.574289988224725\\
4.13	0.564747753307018\\
4.14	0.555217675677677\\
4.15	0.545698662604781\\
4.16	0.536189582573603\\
4.17	0.526689271118631\\
4.18	0.517196536622409\\
4.19	0.507710166066102\\
4.2	0.49822893071685\\
4.21	0.488751591737307\\
4.22	0.479276905703039\\
4.23	0.469803630013811\\
4.24	0.460330528185191\\
4.25	0.450856375007295\\
4.26	0.441379961557944\\
4.27	0.43190010005801\\
4.28	0.42241562855721\\
4.29	0.412925415439164\\
4.3	0.403428363735078\\
4.31	0.393923415236053\\
4.32	0.384409554394561\\
4.33	0.374885812006347\\
4.34	0.365351268664623\\
4.35	0.355805057979122\\
4.36	0.346246369553261\\
4.37	0.336674451713398\\
4.38	0.327088613984861\\
4.39	0.317488229310193\\
4.4	0.307872736005793\\
4.41	0.298241639453866\\
4.42	0.288594513527398\\
4.43	0.278931001746609\\
4.44	0.269250818166087\\
4.45	0.259553747992624\\
4.46	0.249839647934471\\
4.47	0.240108446283551\\
4.48	0.230360142732888\\
4.49	0.220594807932245\\
4.5	0.210812582785738\\
4.51	0.201013677495882\\
4.52	0.191198370359248\\
4.53	0.181367006319606\\
4.54	0.171519995285083\\
4.55	0.161657810216572\\
4.56	0.151780984995198\\
4.57	0.141890112077314\\
4.58	0.131985839946065\\
4.59	0.122068870369123\\
4.6	0.112139955472729\\
4.61	0.102199894642717\\
4.62	0.0922495312636057\\
4.63	0.0822897493073794\\
4.64	0.0723214697839083\\
4.65	0.0623456470654078\\
4.66	0.0523632650976303\\
4.67	0.0423753335108411\\
4.68	0.032382883643869\\
4.69	0.0223869644947806\\
4.7	0.0123886386119308\\
4.71	0.00238897793928379\\
4.72	-0.00761094036993923\\
4.73	-0.0176100381571734\\
4.74	-0.0276072404658192\\
4.75	-0.0376014797377506\\
4.76	-0.0475916999848839\\
4.77	-0.0575768609217209\\
4.78	-0.0675559420448861\\
4.79	-0.0775279466458426\\
4.8	-0.0874919057431227\\
4.81	-0.0974468819206586\\
4.82	-0.107391973059054\\
4.83	-0.117326315946907\\
4.84	-0.127249089759665\\
4.85	-0.137159519393813\\
4.86	-0.14705687864464\\
4.87	-0.156940493216226\\
4.88	-0.166809743552767\\
4.89	-0.176664067480857\\
4.9	-0.186502962652852\\
4.91	-0.196325988782015\\
4.92	-0.206132769660686\\
4.93	-0.215922994953364\\
4.94	-0.225696421757165\\
4.95	-0.235452875922817\\
4.96	-0.24519225312998\\
4.97	-0.254914519711395\\
4.98	-0.264619713221028\\
4.99	-0.27430794274215\\
5	-0.283979388931972\\
5.01	-0.293634303800208\\
5.02	-0.303273010219708\\
5.03	-0.31289590116804\\
5.04	-0.322503438699669\\
5.05	-0.332096152649133\\
5.06	-0.341674639066412\\
5.07	-0.351239558386418\\
5.08	-0.360791633335316\\
5.09	-0.370331646577137\\
5.1	-0.379860438104894\\
5.11	-0.389378902381162\\
5.12	-0.398887985233801\\
5.13	-0.408388680513221\\
5.14	-0.417882026518316\\
5.15	-0.427369102198834\\
5.16	-0.436851023142672\\
5.17	-0.446328937357199\\
5.18	-0.455804020854339\\
5.19	-0.465277473049774\\
5.2	-0.474750511987176\\
5.21	-0.484224369398961\\
5.22	-0.493700285615541\\
5.23	-0.503179504335584\\
5.24	-0.512663267270248\\
5.25	-0.522152808674753\\
5.26	-0.531649349781109\\
5.27	-0.54115409314613\\
5.28	-0.550668216929231\\
5.29	-0.560192869114776\\
5.3	-0.569729161694013\\
5.31	-0.579278164821823\\
5.32	-0.588840900963745\\
5.33	-0.598418339048807\\
5.34	-0.608011388643852\\
5.35	-0.617620894165075\\
5.36	-0.627247629142524\\
5.37	-0.636892290553285\\
5.38	-0.646555493239029\\
5.39	-0.656237764423466\\
5.4	-0.66593953834515\\
5.41	-0.675661151020872\\
5.42	-0.685402835154657\\
5.43	-0.695164715207139\\
5.44	-0.704946802639767\\
5.45	-0.714748991347982\\
5.46	-0.724571053297122\\
5.47	-0.734412634374383\\
5.48	-0.744273250469755\\
5.49	-0.754152283798356\\
5.5	-0.764048979476062\\
5.51	-0.773962442359798\\
5.52	-0.783891634163296\\
5.53	-0.793835370858483\\
5.54	-0.80379232037207\\
5.55	-0.813761000586225\\
5.56	-0.823739777651529\\
5.57	-0.833726864619753\\
5.58	-0.843720320403178\\
5.59	-0.853718049066523\\
5.6	-0.863717799456724\\
5.61	-0.873717165175025\\
5.62	-0.883713584895092\\
5.63	-0.893704343029983\\
5.64	-0.903686570750042\\
5.65	-0.913657247352936\\
5.66	-0.923613201986224\\
5.67	-0.93355111572199\\
5.68	-0.943467523982276\\
5.69	-0.953358819313143\\
5.7	-0.963221254504439\\
5.71	-0.973050946051411\\
5.72	-0.982843877953569\\
5.73	-0.992595905845321\\
5.74	-1.00230276145212\\
5.75	-1.01196005736508\\
5.76	-1.02156329212611\\
5.77	-1.03110785561516\\
5.78	-1.04058903472992\\
5.79	-1.05000201934818\\
5.8	-1.05934190856175\\
5.81	-1.06860371717071\\
5.82	-1.07778238242563\\
5.83	-1.08687277100513\\
5.84	-1.09586968621524\\
5.85	-1.10476787539673\\
5.86	-1.11356203752583\\
5.87	-1.12224683099333\\
5.88	-1.13081688154651\\
5.89	-1.13926679037814\\
5.9	-1.14759114234589\\
5.91	-1.15578451430585\\
5.92	-1.16384148354267\\
5.93	-1.17175663627943\\
5.94	-1.17952457624922\\
5.95	-1.18713993331108\\
5.96	-1.19459737209196\\
5.97	-1.20189160063688\\
5.98	-1.20901737904896\\
5.99	-1.21596952810122\\
6	-1.22274293780182\\
6.01	-1.22933257589477\\
6.02	-1.23573349627777\\
6.03	-1.24194084731947\\
6.04	-1.24794988005819\\
6.05	-1.25375595626466\\
6.06	-1.25935455635141\\
6.07	-1.26474128711174\\
6.08	-1.26991188927167\\
6.09	-1.27486224483859\\
6.1	-1.27958838423051\\
6.11	-1.28408649317071\\
6.12	-1.28835291933268\\
6.13	-1.29238417872093\\
6.14	-1.29617696177383\\
6.15	-1.29972813917513\\
6.16	-1.30303476736156\\
6.17	-1.30609409371433\\
6.18	-1.30890356142346\\
6.19	-1.31146081401399\\
6.2	-1.31376369952437\\
6.21	-1.31581027432784\\
6.22	-1.31759880658833\\
6.23	-1.31912777934346\\
6.24	-1.32039589320771\\
6.25	-1.32140206868996\\
6.26	-1.3221454481202\\
6.27	-1.3226253971813\\
6.28	-1.32284150604234\\
};
\addlegendentry{d=5}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	-1.41270504462249\\
0.01	-1.41249422739822\\
0.02	-1.41186224362808\\
0.03	-1.41081049476012\\
0.04	-1.40934130902209\\
0.05	-1.4074579301916\\
0.06	-1.40516450197149\\
0.07	-1.40246604806661\\
0.08	-1.39936844808478\\
0.09	-1.39587840940998\\
0.1	-1.39200343522047\\
0.11	-1.38775178884781\\
0.12	-1.38313245469475\\
0.13	-1.37815509595015\\
0.14	-1.37283000935831\\
0.15	-1.36716807731678\\
0.16	-1.36118071759201\\
0.17	-1.35487983095545\\
0.18	-1.3482777470537\\
0.19	-1.34138716883537\\
0.2	-1.33422111586409\\
0.21	-1.3267928668517\\
0.22	-1.31911590174788\\
0.23	-1.31120384372266\\
0.24	-1.30307040137602\\
0.25	-1.29472931150432\\
0.26	-1.28619428274685\\
0.27	-1.277478940427\\
0.28	-1.2685967728918\\
0.29	-1.25956107964093\\
0.3	-1.25038492152185\\
0.31	-1.24108107325097\\
0.32	-1.23166197850355\\
0.33	-1.22213970779492\\
0.34	-1.21252591935542\\
0.35	-1.20283182317929\\
0.36	-1.1930681484048\\
0.37	-1.18324511415947\\
0.38	-1.17337240397935\\
0.39	-1.16345914388692\\
0.4	-1.1535138841865\\
0.41	-1.14354458501125\\
0.42	-1.13355860563001\\
0.43	-1.12356269749777\\
0.44	-1.11356300100853\\
0.45	-1.10356504588558\\
0.46	-1.0935737551209\\
0.47	-1.08359345235298\\
0.48	-1.07362787255135\\
0.49	-1.06368017585574\\
0.5	-1.05375296439956\\
0.51	-1.0438483019297\\
0.52	-1.03396773601954\\
0.53	-1.02411232265756\\
0.54	-1.01428265298244\\
0.55	-1.00447888192454\\
0.56	-0.994700758505618\\
0.57	-0.984947657542075\\
0.58	-0.975218612492258\\
0.59	-0.965512349185972\\
0.6	-0.955827320173581\\
0.61	-0.946161739433441\\
0.62	-0.936513617179594\\
0.63	-0.926880794516729\\
0.64	-0.917260977696286\\
0.65	-0.907651771736159\\
0.66	-0.898050713176678\\
0.67	-0.888455301757326\\
0.68	-0.878863030811787\\
0.69	-0.869271416193448\\
0.7	-0.859678023559117\\
0.71	-0.850080493855409\\
0.72	-0.84047656686987\\
0.73	-0.830864102727221\\
0.74	-0.821241101230048\\
0.75	-0.811605718962628\\
0.76	-0.801956284096212\\
0.77	-0.792291308853885\\
0.78	-0.782609499612789\\
0.79	-0.772909764641093\\
0.8	-0.763191219486224\\
0.81	-0.753453190049599\\
0.82	-0.743695213401122\\
0.83	-0.733917036404036\\
0.84	-0.724118612237032\\
0.85	-0.714300094915963\\
0.86	-0.70446183193166\\
0.87	-0.694604355133414\\
0.88	-0.684728369999334\\
0.89	-0.674834743445101\\
0.9	-0.664924490331471\\
0.91	-0.654998758838196\\
0.92	-0.645058814877812\\
0.93	-0.635106025726954\\
0.94	-0.625141843055444\\
0.95	-0.61516778553447\\
0.96	-0.605185421204593\\
0.97	-0.595196349782242\\
0.98	-0.585202185079791\\
0.99	-0.575204537709213\\
1	-0.565204998232926\\
1.01	-0.555205120917652\\
1.02	-0.545206408238139\\
1.03	-0.535210296267482\\
1.04	-0.525218141079596\\
1.05	-0.515231206277348\\
1.06	-0.505250651746907\\
1.07	-0.495277523725362\\
1.08	-0.48531274625445\\
1.09	-0.475357114078734\\
1.1	-0.465411287031666\\
1.11	-0.455475785937968\\
1.12	-0.445550990045718\\
1.13	-0.435637135986587\\
1.14	-0.425734318247953\\
1.15	-0.41584249112631\\
1.16	-0.405961472117513\\
1.17	-0.396090946686167\\
1.18	-0.38623047434395\\
1.19	-0.37637949595495\\
1.2	-0.366537342175298\\
1.21	-0.356703242924634\\
1.22	-0.346876337778209\\
1.23	-0.337055687160907\\
1.24	-0.327240284218121\\
1.25	-0.317429067233347\\
1.26	-0.307620932458529\\
1.27	-0.297814747220755\\
1.28	-0.288009363167683\\
1.29	-0.278203629514271\\
1.3	-0.268396406154815\\
1.31	-0.258586576507064\\
1.32	-0.248773059959161\\
1.33	-0.238954823795337\\
1.34	-0.22913089448264\\
1.35	-0.219300368208373\\
1.36	-0.209462420566308\\
1.37	-0.199616315299112\\
1.38	-0.189761412014501\\
1.39	-0.179897172803555\\
1.4	-0.170023167701086\\
1.41	-0.160139078939935\\
1.42	-0.150244703963477\\
1.43	-0.140339957173237\\
1.44	-0.130424870401357\\
1.45	-0.120499592110464\\
1.46	-0.110564385336279\\
1.47	-0.100619624400817\\
1.48	-0.0906657904362873\\
1.49	-0.080703465771557\\
1.5	-0.0707333272443151\\
1.51	-0.060756138512637\\
1.52	-0.0507727414495094\\
1.53	-0.0407840467128726\\
1.54	-0.0307910235918192\\
1.55	-0.0207946892366753\\
1.56	-0.0107960973867127\\
1.57	-0.000796326714149294\\
1.58	0.00920353109316092\\
1.59	0.0192023833853955\\
1.6	0.0291991486145081\\
1.61	0.0391927682816702\\
1.62	0.0491822186431632\\
1.63	0.0591665220518333\\
1.64	0.0691447578147767\\
1.65	0.0791160724526474\\
1.66	0.0890796892518322\\
1.67	0.0990349170076537\\
1.68	0.108981157864696\\
1.69	0.118917914169203\\
1.7	0.128844794258215\\
1.71	0.138761517120603\\
1.72	0.148667915876269\\
1.73	0.158563940031535\\
1.74	0.168449656480858\\
1.75	0.178325249237549\\
1.76	0.188191017888894\\
1.77	0.198047374783881\\
1.78	0.207894840974611\\
1.79	0.217734040945114\\
1.8	0.227565696173729\\
1.81	0.237390617587299\\
1.82	0.24720969697695\\
1.83	0.25702389745624\\
1.84	0.266834243052697\\
1.85	0.276641807533252\\
1.86	0.286447702572601\\
1.87	0.29625306538113\\
1.88	0.306059045915521\\
1.89	0.315866793800551\\
1.9	0.32567744509477\\
1.91	0.33549210903568\\
1.92	0.345311854901734\\
1.93	0.355137699128782\\
1.94	0.364970592817703\\
1.95	0.374811409767627\\
1.96	0.384660935165591\\
1.97	0.394519855058595\\
1.98	0.404388746727857\\
1.99	0.414268070077742\\
2	0.424158160143303\\
2.01	0.434059220810763\\
2.02	0.44397131983464\\
2.03	0.45389438522366\\
2.04	0.463828203055179\\
2.05	0.473772416764744\\
2.06	0.483726527943595\\
2.07	0.493689898662713\\
2.08	0.503661755327318\\
2.09	0.513641194050815\\
2.1	0.523627187522185\\
2.11	0.533618593325711\\
2.12	0.543614163657121\\
2.13	0.553612556365536\\
2.14	0.563612347236441\\
2.15	0.573612043417204\\
2.16	0.583610097873659\\
2.17	0.59360492475406\\
2.18	0.603594915525368\\
2.19	0.613578455736595\\
2.2	0.62355394225468\\
2.21	0.633519800810493\\
2.22	0.64347450368585\\
2.23	0.653416587367191\\
2.24	0.663344669987721\\
2.25	0.673257468377495\\
2.26	0.683153814540137\\
2.27	0.693032671375646\\
2.28	0.702893147471137\\
2.29	0.712734510785271\\
2.3	0.722556201057686\\
2.31	0.732357840781813\\
2.32	0.742139244588048\\
2.33	0.75190042689433\\
2.34	0.761641607692622\\
2.35	0.771363216352625\\
2.36	0.781065893338054\\
2.37	0.790750489746032\\
2.38	0.80041806459636\\
2.39	0.810069879814579\\
2.4	0.819707392870675\\
2.41	0.829332247053874\\
2.42	0.838946259383101\\
2.43	0.848551406172145\\
2.44	0.858149806288296\\
2.45	0.86774370216297\\
2.46	0.877335438632529\\
2.47	0.886927439706902\\
2.48	0.896522183382651\\
2.49	0.906122174635537\\
2.5	0.915729916745385\\
2.51	0.925347881122902\\
2.52	0.934978475823887\\
2.53	0.944624012951041\\
2.54	0.954286675156884\\
2.55	0.963968481473358\\
2.56	0.973671252704103\\
2.57	0.983396576624319\\
2.58	0.99314577324019\\
2.59	1.00291986036528\\
2.6	1.01271951977478\\
2.61	1.02254506420011\\
2.62	1.03239640542602\\
2.63	1.04227302375018\\
2.64	1.05217393906067\\
2.65	1.06209768378111\\
2.66	1.07204227792443\\
2.67	1.08200520648669\\
2.68	1.09198339940021\\
2.69	1.10197321425182\\
2.7	1.11197042195642\\
2.71	1.12197019555948\\
2.72	1.1319671023231\\
2.73	1.14195509923108\\
2.74	1.1519275320269\\
2.75	1.16187713787651\\
2.76	1.17179605172493\\
2.77	1.18167581639129\\
2.78	1.19150739642309\\
2.79	1.20128119570478\\
2.8	1.21098707879117\\
2.81	1.2206143959104\\
2.82	1.23015201155621\\
2.83	1.23958833656426\\
2.84	1.24891136354259\\
2.85	1.25810870550269\\
2.86	1.26716763751447\\
2.87	1.27607514118621\\
2.88	1.28481795174998\\
2.89	1.29338260751307\\
2.9	1.30175550141803\\
2.91	1.30992293443723\\
2.92	1.31787117051309\\
2.93	1.32558649274212\\
2.94	1.33305526048968\\
2.95	1.34026396711371\\
2.96	1.34719929796829\\
2.97	1.35384818835357\\
2.98	1.36019788107576\\
2.99	1.36623598328081\\
3	1.3719505222271\\
3.01	1.37732999966698\\
3.02	1.38236344451319\\
3.03	1.38704046347495\\
3.04	1.39135128935931\\
3.05	1.39528682674607\\
3.06	1.39883869475967\\
3.07	1.40199926667784\\
3.08	1.40476170613587\\
3.09	1.40711999970487\\
3.1	1.40906898564476\\
3.11	1.41060437865537\\
3.12	1.41172279047364\\
3.13	1.41242174618993\\
3.14	1.41269969618318\\
3.15	1.41255602360114\\
3.16	1.41199104733946\\
3.17	1.41100602050152\\
3.18	1.40960312434818\\
3.19	1.40778545777508\\
3.2	1.40555702238209\\
3.21	1.40292270322728\\
3.22	1.39988824538359\\
3.23	1.3964602264426\\
3.24	1.39264602513407\\
3.25	1.38845378625376\\
3.26	1.38389238211384\\
3.27	1.37897137075121\\
3.28	1.37370095114805\\
3.29	1.36809191573608\\
3.3	1.36215560047167\\
3.31	1.35590383278242\\
3.32	1.34934887769714\\
3.33	1.34250338248069\\
3.34	1.33538032010212\\
3.35	1.32799293186958\\
3.36	1.32035466956801\\
3.37	1.3124791374363\\
3.38	1.30438003431848\\
3.39	1.29607109631962\\
3.4	1.28756604029094\\
3.41	1.27887850846\\
3.42	1.27002201451186\\
3.43	1.26100989141413\\
3.44	1.25185524126513\\
3.45	1.24257088742801\\
3.46	1.23316932919598\\
3.47	1.22366269921495\\
3.48	1.21406272386903\\
3.49	1.20438068681271\\
3.5	1.19462739581096\\
3.51	1.18481315302457\\
3.52	1.17494772885393\\
3.53	1.1650403394296\\
3.54	1.15509962781281\\
3.55	1.14513364894363\\
3.56	1.13514985834953\\
3.57	1.12515510460172\\
3.58	1.11515562548209\\
3.59	1.1051570477995\\
3.6	1.09516439077074\\
3.61	1.08518207285907\\
3.62	1.07521392194173\\
3.63	1.06526318865766\\
3.64	1.05533256276779\\
3.65	1.04542419234276\\
3.66	1.03553970557706\\
3.67	1.02568023501445\\
3.68	1.01584644395693\\
3.69	1.00603855481906\\
3.7	0.996256379180498\\
3.71	0.986499349282953\\
3.72	0.976766550712793\\
3.73	0.96705675600763\\
3.74	0.95736845892429\\
3.75	0.947699909106567\\
3.76	0.938049146894027\\
3.77	0.928414038017984\\
3.78	0.918792307937263\\
3.79	0.909181575574768\\
3.8	0.899579386225776\\
3.81	0.889983243420452\\
3.82	0.880390639535987\\
3.83	0.870799084968104\\
3.84	0.861206135687102\\
3.85	0.851609419020208\\
3.86	0.842006657519396\\
3.87	0.832395690792155\\
3.88	0.822774495191418\\
3.89	0.813141201280291\\
3.9	0.803494109006728\\
3.91	0.793831700543135\\
3.92	0.784152650765555\\
3.93	0.774455835366731\\
3.94	0.764740336616522\\
3.95	0.755005446801987\\
3.96	0.74525066939758\\
3.97	0.735475718033316\\
3.98	0.72568051334532\\
3.99	0.71586517780868\\
4	0.706030028666954\\
4.01	0.696175569085887\\
4.02	0.686302477670789\\
4.03	0.676411596497547\\
4.04	0.666503917816323\\
4.05	0.65658056959452\\
4.06	0.6466428000717\\
4.07	0.636691961503485\\
4.08	0.626729493274436\\
4.09	0.616756904561135\\
4.1	0.606775756726405\\
4.11	0.596787645623775\\
4.12	0.586794183987933\\
4.13	0.57679698408208\\
4.14	0.566797640766915\\
4.15	0.556797715148359\\
4.16	0.54679871895244\\
4.17	0.536802099765687\\
4.18	0.526809227268496\\
4.19	0.51682138057689\\
4.2	0.50683973679541\\
4.21	0.496865360870303\\
4.22	0.486899196818228\\
4.23	0.476942060391069\\
4.24	0.466994633222744\\
4.25	0.457057458488805\\
4.26	0.447130938094614\\
4.27	0.437215331392907\\
4.28	0.427310755416808\\
4.29	0.417417186599939\\
4.3	0.407534463941351\\
4.31	0.397662293559657\\
4.32	0.387800254568076\\
4.33	0.377947806190286\\
4.34	0.368104296026026\\
4.35	0.358268969365459\\
4.36	0.348440979442415\\
4.37	0.33861939850892\\
4.38	0.328803229606868\\
4.39	0.318991418907427\\
4.4	0.309182868484732\\
4.41	0.299376449387768\\
4.42	0.289571014872919\\
4.43	0.279765413659649\\
4.44	0.269958503072997\\
4.45	0.260149161939141\\
4.46	0.250336303104037\\
4.47	0.240518885450197\\
4.48	0.230695925292774\\
4.49	0.220866507043382\\
4.5	0.211029793038337\\
4.51	0.201185032437183\\
4.52	0.19133156910738\\
4.53	0.181468848421797\\
4.54	0.171596422907029\\
4.55	0.161713956692504\\
4.56	0.151821228722637\\
4.57	0.141918134706915\\
4.58	0.132004687795611\\
4.59	0.12208101798164\\
4.6	0.112147370241859\\
4.61	0.102204101443698\\
4.62	0.0922516760552945\\
4.63	0.0822906607091767\\
4.64	0.0723217176808513\\
4.65	0.0623455973543845\\
4.66	0.0523631297570003\\
4.67	0.0423752152538973\\
4.68	0.0323828145026884\\
4.69	0.0223869377741351\\
4.7	0.0123886337520417\\
4.71	0.00238897793025108\\
4.72	-0.00761093927135923\\
4.73	-0.0176100245472597\\
4.74	-0.0276071937768872\\
4.75	-0.037601383999035\\
4.76	-0.0475915651645194\\
4.77	-0.0575767515437731\\
4.78	-0.067556012669383\\
4.79	-0.0775284836981503\\
4.8	-0.0874933750828936\\
4.81	-0.0974499814509948\\
4.82	-0.10739768959446\\
4.83	-0.117335985484961\\
4.84	-0.127264460236938\\
4.85	-0.13718281495219\\
4.86	-0.14709086439042\\
4.87	-0.156988539421856\\
4.88	-0.166875888230115\\
4.89	-0.176753076245997\\
4.9	-0.186620384805531\\
4.91	-0.196478208538488\\
4.92	-0.206327051506353\\
4.93	-0.216167522121483\\
4.94	-0.226000326891681\\
4.95	-0.235826263046495\\
4.96	-0.245646210113258\\
4.97	-0.25546112052191\\
4.98	-0.265272009328066\\
4.99	-0.275079943153375\\
5	-0.284886028450904\\
5.01	-0.294691399211044\\
5.02	-0.304497204230109\\
5.03	-0.314304594069337\\
5.04	-0.324114707836417\\
5.05	-0.333928659924768\\
5.06	-0.343747526847702\\
5.07	-0.353572334305169\\
5.08	-0.363404044619995\\
5.09	-0.373243544678539\\
5.1	-0.383091634507224\\
5.11	-0.392949016611784\\
5.12	-0.402816286200105\\
5.13	-0.412693922402354\\
5.14	-0.422582280593786\\
5.15	-0.432481585916158\\
5.16	-0.442391928083205\\
5.17	-0.452313257544221\\
5.18	-0.462245383067505\\
5.19	-0.472187970792416\\
5.2	-0.482140544785099\\
5.21	-0.492102489118761\\
5.22	-0.502073051484771\\
5.23	-0.51205134832596\\
5.24	-0.522036371468521\\
5.25	-0.532026996213793\\
5.26	-0.542021990836356\\
5.27	-0.552020027420136\\
5.28	-0.562019693949969\\
5.29	-0.572019507562293\\
5.3	-0.582017928845494\\
5.31	-0.592013377068093\\
5.32	-0.602004246201523\\
5.33	-0.611988921593706\\
5.34	-0.621965797140365\\
5.35	-0.631933292792797\\
5.36	-0.641889872233982\\
5.37	-0.651834060549425\\
5.38	-0.661764461715026\\
5.39	-0.671679775721746\\
5.4	-0.681578815155764\\
5.41	-0.69146052105337\\
5.42	-0.701323977851936\\
5.43	-0.711168427261995\\
5.44	-0.72099328089076\\
5.45	-0.730798131454228\\
5.46	-0.740582762423375\\
5.47	-0.750347155959794\\
5.48	-0.76009149900735\\
5.49	-0.76981618741907\\
5.5	-0.779521828012267\\
5.51	-0.789209238459971\\
5.52	-0.798879444942775\\
5.53	-0.808533677502221\\
5.54	-0.818173363054681\\
5.55	-0.827800116043168\\
5.56	-0.837415726723576\\
5.57	-0.8470221471013\\
5.58	-0.856621474553804\\
5.59	-0.866215933194554\\
5.6	-0.875807853053374\\
5.61	-0.885399647167772\\
5.62	-0.894993786698889\\
5.63	-0.904592774204221\\
5.64	-0.914199115217169\\
5.65	-0.923815288300404\\
5.66	-0.933443713756118\\
5.67	-0.943086721191013\\
5.68	-0.952746516147589\\
5.69	-0.962425146025418\\
5.7	-0.972124465526905\\
5.71	-0.981846101871067\\
5.72	-0.991591420026369\\
5.73	-1.00136148821923\\
5.74	-1.0111570439787\\
5.75	-1.02097846097961\\
5.76	-1.03082571694663\\
5.77	-1.04069836287959\\
5.78	-1.05059549385643\\
5.79	-1.06051572166449\\
5.8	-1.07045714950267\\
5.81	-1.08041734898755\\
5.82	-1.09039333968477\\
5.83	-1.10038157137374\\
5.84	-1.11037790923845\\
5.85	-1.12037762216075\\
5.86	-1.13037537427389\\
5.87	-1.14036521991491\\
5.88	-1.15034060209312\\
5.89	-1.16029435457045\\
5.9	-1.17021870762606\\
5.91	-1.18010529755403\\
5.92	-1.1899451799185\\
5.93	-1.19972884656569\\
5.94	-1.20944624636709\\
5.95	-1.21908680964275\\
5.96	-1.2286394761883\\
5.97	-1.23809272680438\\
5.98	-1.24743461820269\\
5.99	-1.25665282113848\\
6	-1.26573466159668\\
6.01	-1.27466716483614\\
6.02	-1.28343710207558\\
6.03	-1.29203103958502\\
6.04	-1.3004353899279\\
6.05	-1.30863646508247\\
6.06	-1.31662053115573\\
6.07	-1.32437386439006\\
6.08	-1.33188280815109\\
6.09	-1.33913383057635\\
6.1	-1.34611358255646\\
6.11	-1.35280895571606\\
6.12	-1.35920714005852\\
6.13	-1.36529568093769\\
6.14	-1.37106253502188\\
6.15	-1.37649612491878\\
6.16	-1.38158539213646\\
6.17	-1.38631984806346\\
6.18	-1.39068962266186\\
6.19	-1.3946855105795\\
6.2	-1.39829901440196\\
6.21	-1.40152238478181\\
6.22	-1.40434865720035\\
6.23	-1.40677168513731\\
6.24	-1.40878616944554\\
6.25	-1.41038768375027\\
6.26	-1.41157269571703\\
6.27	-1.4123385840572\\
6.28	-1.41268365116657\\
};
\addlegendentry{d=10}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	-1.46842103059419\\
0.01	-1.46809321755893\\
0.02	-1.46711154944072\\
0.03	-1.46548131809035\\
0.04	-1.46321127321206\\
0.05	-1.46031351842856\\
0.06	-1.45680336802237\\
0.07	-1.45269916655681\\
0.08	-1.44802207414197\\
0.09	-1.44279582062573\\
0.1	-1.43704643244657\\
0.11	-1.43080193627715\\
0.12	-1.42409204390801\\
0.13	-1.41694782306443\\
0.14	-1.40940135901295\\
0.15	-1.40148541189417\\
0.16	-1.39323307471562\\
0.17	-1.38467743685259\\
0.18	-1.37585125773873\\
0.19	-1.36678665518559\\
0.2	-1.35751481245583\\
0.21	-1.34806570783622\\
0.22	-1.33846787001958\\
0.23	-1.32874816211991\\
0.24	-1.31893159661984\\
0.25	-1.30904118299571\\
0.26	-1.29909780919187\\
0.27	-1.28912015753464\\
0.28	-1.27912465509643\\
0.29	-1.26912545795438\\
0.3	-1.2591344682435\\
0.31	-1.24916138239294\\
0.32	-1.2392137684632\\
0.33	-1.22929717008034\\
0.34	-1.21941523409684\\
0.35	-1.20956985880373\\
0.36	-1.19976135927863\\
0.37	-1.18998864628327\\
0.38	-1.1802494150226\\
0.39	-1.1705403400466\\
0.4	-1.16085727261396\\
0.41	-1.15119543694176\\
0.42	-1.14154962193262\\
0.43	-1.13191436519714\\
0.44	-1.12228412646731\\
0.45	-1.1126534478203\\
0.46	-1.10301709849363\\
0.47	-1.09337020246409\\
0.48	-1.08370834737578\\
0.49	-1.07402767382778\\
0.5	-1.06432494446125\\
0.51	-1.05459759271047\\
0.52	-1.04484375149304\\
0.53	-1.03506226250519\\
0.54	-1.02525266714988\\
0.55	-1.01541518045263\\
0.56	-1.00555064960699\\
0.57	-0.995660499033572\\
0.58	-0.985746664029689\\
0.59	-0.975811515229589\\
0.6	-0.965857776184862\\
0.61	-0.955888436412516\\
0.62	-0.94590666224399\\
0.63	-0.935915707744719\\
0.64	-0.925918827863489\\
0.65	-0.915919195817639\\
0.66	-0.905919826528973\\
0.67	-0.895923507701316\\
0.68	-0.88593273988006\\
0.69	-0.875949686563048\\
0.7	-0.865976135147524\\
0.71	-0.856013469206223\\
0.72	-0.846062652293889\\
0.73	-0.836124223200022\\
0.74	-0.826198302290688\\
0.75	-0.816284608327713\\
0.76	-0.806382484922489\\
0.77	-0.796490935578722\\
0.78	-0.786608666107378\\
0.79	-0.776734133060871\\
0.8	-0.766865596734243\\
0.81	-0.757001177219911\\
0.82	-0.747138911979798\\
0.83	-0.737276813413685\\
0.84	-0.727412924954014\\
0.85	-0.717545374302784\\
0.86	-0.707672422542735\\
0.87	-0.697792507998915\\
0.88	-0.687904283893908\\
0.89	-0.678006649025723\\
0.9	-0.668098770896702\\
0.91	-0.658180100929578\\
0.92	-0.648250381617821\\
0.93	-0.638309645666389\\
0.94	-0.62835820738096\\
0.95	-0.618396646753899\\
0.96	-0.608425786869277\\
0.97	-0.598446665403258\\
0.98	-0.588460501126952\\
0.99	-0.578468656423514\\
1	-0.56847259690807\\
1.01	-0.558473849286547\\
1.02	-0.548473958607264\\
1.03	-0.538474446047289\\
1.04	-0.528476768335134\\
1.05	-0.518482279843835\\
1.06	-0.508492198296173\\
1.07	-0.498507574909476\\
1.08	-0.488529269674405\\
1.09	-0.478557932314125\\
1.1	-0.468593989311165\\
1.11	-0.458637637223405\\
1.12	-0.448688842342246\\
1.13	-0.438747346579334\\
1.14	-0.428812679307552\\
1.15	-0.418884174731165\\
1.16	-0.408960994222741\\
1.17	-0.399042152944039\\
1.18	-0.38912654996716\\
1.19	-0.379213001033278\\
1.2	-0.369300273030756\\
1.21	-0.359387119243575\\
1.22	-0.349472314415154\\
1.23	-0.339554688691587\\
1.24	-0.329633159551318\\
1.25	-0.319706760893848\\
1.26	-0.30977466854626\\
1.27	-0.299836221550709\\
1.28	-0.289890938715668\\
1.29	-0.279938530045367\\
1.3	-0.269978902802021\\
1.31	-0.260012162100437\\
1.32	-0.250038606080585\\
1.33	-0.240058715846998\\
1.34	-0.230073140500794\\
1.35	-0.220082677717086\\
1.36	-0.210088250434588\\
1.37	-0.200090880322324\\
1.38	-0.190091658768201\\
1.39	-0.180091716193902\\
1.4	-0.170092190538648\\
1.41	-0.160094195770094\\
1.42	-0.15009879127372\\
1.43	-0.140106952942821\\
1.44	-0.130119546740562\\
1.45	-0.120137305434946\\
1.46	-0.110160809118893\\
1.47	-0.100190470023352\\
1.48	-0.0902265220142185\\
1.49	-0.0802690150369765\\
1.5	-0.0703178146396464\\
1.51	-0.0603726065684311\\
1.52	-0.0504329062948242\\
1.53	-0.0404980732015013\\
1.54	-0.0305673290304126\\
1.55	-0.0206397800833518\\
1.56	-0.0107144425658175\\
1.57	-0.000790270381765267\\
1.58	0.00913381537797626\\
1.59	0.0190588960556247\\
1.6	0.028986024980257\\
1.61	0.0389161977828216\\
1.62	0.0488503242795444\\
1.63	0.0587892026894624\\
1.64	0.0687334968900948\\
1.65	0.0786837173348339\\
1.66	0.0886402061586117\\
1.67	0.0986031268872389\\
1.68	0.108572459043428\\
1.69	0.118547997812023\\
1.7	0.128529358791805\\
1.71	0.138515987724841\\
1.72	0.148507174960394\\
1.73	0.158502074282217\\
1.74	0.168499725609215\\
1.75	0.178499080972884\\
1.76	0.188499033083656\\
1.77	0.198498445724646\\
1.78	0.208496185157342\\
1.79	0.218491151691071\\
1.8	0.228482310557568\\
1.81	0.238468721244061\\
1.82	0.248449564472903\\
1.83	0.258424166072069\\
1.84	0.268392017057626\\
1.85	0.278352789344614\\
1.86	0.288306346614449\\
1.87	0.298252749992098\\
1.88	0.308192258321823\\
1.89	0.318125322972821\\
1.9	0.328052577251873\\
1.91	0.337974820645563\\
1.92	0.347892998255752\\
1.93	0.357808175925298\\
1.94	0.367721511672736\\
1.95	0.377634224161672\\
1.96	0.38754755901989\\
1.97	0.397462753892169\\
1.98	0.407381003157524\\
1.99	0.417303423264411\\
2	0.427231019635594\\
2.01	0.437164656067435\\
2.02	0.447105027496756\\
2.03	0.457052636933059\\
2.04	0.46700777725636\\
2.05	0.47697051846341\\
2.06	0.486940700810252\\
2.07	0.496917934150206\\
2.08	0.506901603606992\\
2.09	0.516890881556699\\
2.1	0.526884745723947\\
2.11	0.536882003030983\\
2.12	0.546881318678038\\
2.13	0.556881249783189\\
2.14	0.566880282774334\\
2.15	0.576876873608317\\
2.16	0.58686948979628\\
2.17	0.59685665314264\\
2.18	0.606836982060272\\
2.19	0.616809232307935\\
2.2	0.626772335009053\\
2.21	0.636725430853729\\
2.22	0.646667899458044\\
2.23	0.656599382955094\\
2.24	0.666519803018973\\
2.25	0.676429370673425\\
2.26	0.686328588408004\\
2.27	0.696218244312465\\
2.28	0.706099398140523\\
2.29	0.715973359422272\\
2.3	0.725841657955618\\
2.31	0.735706007215703\\
2.32	0.745568261422348\\
2.33	0.755430367193777\\
2.34	0.765294310885343\\
2.35	0.775162062859869\\
2.36	0.785035520057401\\
2.37	0.794916448322737\\
2.38	0.804806426006119\\
2.39	0.81470679037335\\
2.4	0.824618588344975\\
2.41	0.834542533029087\\
2.42	0.844478967419021\\
2.43	0.854427836496806\\
2.44	0.864388668817476\\
2.45	0.874360568451344\\
2.46	0.884342217934405\\
2.47	0.894331892625954\\
2.48	0.904327486602076\\
2.49	0.914326549929792\\
2.5	0.924326336875399\\
2.51	0.934323864308459\\
2.52	0.944315979276651\\
2.53	0.954299434453131\\
2.54	0.964270969903727\\
2.55	0.974227399392751\\
2.56	0.984165699249392\\
2.57	0.994083097657089\\
2.58	1.00397716211085\\
2.59	1.01384588271607\\
2.6	1.02368774898028\\
2.61	1.0335018177786\\
2.62	1.04328777025519\\
2.63	1.05304595555748\\
2.64	1.062777419485\\
2.65	1.0724839163694\\
2.66	1.08216790278213\\
2.67	1.09183251198745\\
2.68	1.10148150841525\\
2.69	1.11111922181454\\
2.7	1.12075046115655\\
2.71	1.13038040877965\\
2.72	1.14001449569704\\
2.73	1.1496582594148\\
2.74	1.15931718602342\\
2.75	1.16899653872124\\
2.76	1.17870117529509\\
2.77	1.18843535741372\\
2.78	1.19820255487547\\
2.79	1.20800524818616\\
2.8	1.21784473302074\\
2.81	1.22772093023699\\
2.82	1.23763220515892\\
2.83	1.24757519982714\\
2.84	1.25754468182367\\
2.85	1.26753341311842\\
2.86	1.27753204215528\\
2.87	1.28752902210114\\
2.88	1.29751055782393\\
2.89	1.30746058375245\\
2.9	1.31736077430747\\
2.91	1.32719058808771\\
2.92	1.33692734645505\\
2.93	1.34654634659961\\
2.94	1.35602100858715\\
2.95	1.36532305530934\\
2.96	1.3744227236821\\
2.97	1.3832890048793\\
2.98	1.39188991085884\\
2.99	1.4001927639461\\
3	1.40816450579473\\
3.01	1.41577202165605\\
3.02	1.42298247556336\\
3.03	1.42976365178308\\
3.04	1.4360842977059\\
3.05	1.44191446325236\\
3.06	1.44722583185102\\
3.07	1.45199203811459\\
3.08	1.45618896748926\\
3.09	1.45979503338386\\
3.1	1.46279142759413\\
3.11	1.46516234021789\\
3.12	1.46689514570484\\
3.13	1.46798055218968\\
3.14	1.46841271181322\\
3.15	1.46818929033173\\
3.16	1.46731149494044\\
3.17	1.46578405988143\\
3.18	1.46361519005825\\
3.19	1.46081646352761\\
3.2	1.45740269437132\\
3.21	1.4533917580581\\
3.22	1.44880438197423\\
3.23	1.44366390432462\\
3.24	1.43799600507252\\
3.25	1.43182841298909\\
3.26	1.425190593216\\
3.27	1.41811342000081\\
3.28	1.41062883944095\\
3.29	1.40276952716573\\
3.3	1.39456854589641\\
3.31	1.38605900775105\\
3.32	1.37727374600794\\
3.33	1.36824500081008\\
3.34	1.35900412299035\\
3.35	1.34958129982752\\
3.36	1.34000530611562\\
3.37	1.33030328345084\\
3.38	1.32050055012111\\
3.39	1.3106204434333\\
3.4	1.30068419574197\\
3.41	1.29071084486258\\
3.42	1.28071717897178\\
3.43	1.27071771552766\\
3.44	1.26072471319497\\
3.45	1.25074821524277\\
3.46	1.24079612240423\\
3.47	1.23087429275822\\
3.48	1.22098666581687\\
3.49	1.21113540768774\\
3.5	1.20132107392932\\
3.51	1.19154278653563\\
3.52	1.18179842137379\\
3.53	1.17208480235568\\
3.54	1.16239789865247\\
3.55	1.15273302135493\\
3.56	1.14308501614044\\
3.57	1.13344844872475\\
3.58	1.12381778014666\\
3.59	1.11418752925077\\
3.6	1.10455242008948\\
3.61	1.09490751235269\\
3.62	1.08524831334357\\
3.63	1.07557087044285\\
3.64	1.06587184343317\\
3.65	1.05614855648087\\
3.66	1.04639902998646\\
3.67	1.03662199290902\\
3.68	1.02681687653685\\
3.69	1.01698379100976\\
3.7	1.00712348619209\\
3.71	0.997237298744961\\
3.72	0.987327087447551\\
3.73	0.97739515896789\\
3.74	0.967444186382206\\
3.75	0.957477122787659\\
3.76	0.947497112347411\\
3.77	0.937507401051015\\
3.78	0.927511249369885\\
3.79	0.917511848841013\\
3.8	0.90751224442655\\
3.81	0.897515264277825\\
3.82	0.887523458285557\\
3.83	0.87753904652991\\
3.84	0.86756387846102\\
3.85	0.857599403349773\\
3.86	0.847646652256298\\
3.87	0.837706231476756\\
3.88	0.827778327153678\\
3.89	0.817862720477231\\
3.9	0.80795881266968\\
3.91	0.798065658737654\\
3.92	0.788182008800446\\
3.93	0.778306355660653\\
3.94	0.768436987178188\\
3.95	0.758572041941417\\
3.96	0.748709566700292\\
3.97	0.738847574035461\\
3.98	0.728984098783029\\
3.99	0.719117251814865\\
4	0.709245269886134\\
4.01	0.699366560401573\\
4.02	0.689479740115781\\
4.03	0.679583666965917\\
4.04	0.669677464432701\\
4.05	0.659760538032404\\
4.06	0.649832583753378\\
4.07	0.639893588460292\\
4.08	0.629943822492642\\
4.09	0.619983824876504\\
4.1	0.610014381745337\\
4.11	0.600036498723133\\
4.12	0.590051368157851\\
4.13	0.580060332202065\\
4.14	0.570064842819133\\
4.15	0.560066419845354\\
4.16	0.550066608261166\\
4.17	0.540066935817205\\
4.18	0.530068872125099\\
4.19	0.520073790259536\\
4.2	0.510082931829605\\
4.21	0.500097376366383\\
4.22	0.490118015743506\\
4.23	0.480145534201497\\
4.24	0.47018039438908\\
4.25	0.460222829669625\\
4.26	0.45027284277257\\
4.27	0.440330210702457\\
4.28	0.430394495656317\\
4.29	0.420465061547501\\
4.3	0.410541095594379\\
4.31	0.400621634309053\\
4.32	0.39070559311702\\
4.33	0.380791798756158\\
4.34	0.370879023544037\\
4.35	0.360966020567748\\
4.36	0.35105155884057\\
4.37	0.341134457484843\\
4.38	0.331213618039694\\
4.39	0.321288054054289\\
4.4	0.31135691721041\\
4.41	0.301419519319778\\
4.42	0.291475349658953\\
4.43	0.281524087234637\\
4.44	0.271565607711215\\
4.45	0.261599984876877\\
4.46	0.251627486670734\\
4.47	0.241648565937315\\
4.48	0.231663846212999\\
4.49	0.221674102977707\\
4.5	0.21168024092153\\
4.51	0.201683267876695\\
4.52	0.191684266148262\\
4.53	0.181684362039889\\
4.54	0.171684694412633\\
4.55	0.161686383134088\\
4.56	0.151690498271799\\
4.57	0.141698030859201\\
4.58	0.131709866014985\\
4.59	0.121726759129249\\
4.6	0.111749315743874\\
4.61	0.101777975652576\\
4.62	0.0918130016308082\\
4.63	0.0818544730801601\\
4.64	0.0719022847393457\\
4.65	0.0619561504779278\\
4.66	0.0520156120529367\\
4.67	0.0420800525762407\\
4.68	0.0321487143151645\\
4.69	0.0222207203338102\\
4.7	0.0122950993807176\\
4.71	0.00237081334251889\\
4.72	-0.00755321348460064\\
4.73	-0.0174780641019113\\
4.74	-0.0274047983168812\\
4.75	-0.0373344228821331\\
4.76	-0.0472678630764723\\
4.77	-0.0572059365017149\\
4.78	-0.0671493298104451\\
4.79	-0.0770985790022821\\
4.8	-0.0870540538316599\\
4.81	-0.0970159467610629\\
4.82	-0.10698426677285\\
4.83	-0.116958838223365\\
4.84	-0.126939304788408\\
4.85	-0.136925138412687\\
4.86	-0.146915653041302\\
4.87	-0.156910022781975\\
4.88	-0.166907304026159\\
4.89	-0.1769064609485\\
4.9	-0.186906393710154\\
4.91	-0.196905968614944\\
4.92	-0.206904049410078\\
4.93	-0.216899528887018\\
4.94	-0.226891359923981\\
4.95	-0.23687858512005\\
4.96	-0.246860364201933\\
4.97	-0.256835998437308\\
4.98	-0.26680495136233\\
4.99	-0.276766865223423\\
5	-0.286721572642668\\
5.01	-0.296669103139349\\
5.02	-0.306609684274306\\
5.03	-0.31654373732539\\
5.04	-0.326471867547868\\
5.05	-0.336394849219332\\
5.06	-0.346313605810781\\
5.07	-0.356229185760301\\
5.08	-0.366142734449582\\
5.09	-0.376055463093099\\
5.1	-0.385968615342026\\
5.11	-0.395883432477348\\
5.12	-0.405801118117013\\
5.13	-0.415722803388651\\
5.14	-0.425649513521541\\
5.15	-0.435582136788545\\
5.16	-0.445521396680999\\
5.17	-0.455467828127878\\
5.18	-0.465421758476429\\
5.19	-0.475383293836994\\
5.2	-0.485352311262455\\
5.21	-0.495328457085939\\
5.22	-0.505311151582377\\
5.23	-0.515299599954372\\
5.24	-0.525292809474515\\
5.25	-0.535289612449105\\
5.26	-0.545288694506595\\
5.27	-0.555288627562032\\
5.28	-0.565287906670563\\
5.29	-0.575284989862449\\
5.3	-0.585278339952341\\
5.31	-0.595266467239931\\
5.32	-0.605247971969805\\
5.33	-0.615221585397224\\
5.34	-0.625186208314875\\
5.35	-0.635140945933659\\
5.36	-0.645085138078149\\
5.37	-0.65501838375338\\
5.38	-0.664940559262289\\
5.39	-0.674851829200109\\
5.4	-0.684752649820078\\
5.41	-0.69464376445031\\
5.42	-0.704526190840372\\
5.43	-0.714401200523427\\
5.44	-0.724270290490667\\
5.45	-0.734135147684198\\
5.46	-0.743997607017062\\
5.47	-0.753859603819802\\
5.48	-0.763723121786466\\
5.49	-0.773590137644868\\
5.5	-0.783462563901492\\
5.51	-0.793342191107214\\
5.52	-0.803230631152453\\
5.53	-0.813129263127231\\
5.54	-0.823039183270947\\
5.55	-0.832961160487785\\
5.56	-0.842895598816411\\
5.57	-0.852842508118009\\
5.58	-0.862801484086416\\
5.59	-0.872771698491011\\
5.6	-0.88275190034044\\
5.61	-0.892740428407651\\
5.62	-0.902735235289056\\
5.63	-0.912733922888434\\
5.64	-0.922733788925768\\
5.65	-0.932731883778729\\
5.66	-0.942725076676979\\
5.67	-0.952710129993354\\
5.68	-0.962683780118218\\
5.69	-0.972642823170187\\
5.7	-0.982584203594166\\
5.71	-0.992505103531831\\
5.72	-1.00240303072521\\
5.73	-1.01227590263505\\
5.74	-1.02212212442563\\
5.75	-1.03194065848839\\
5.76	-1.04173108325052\\
5.77	-1.05149363914\\
5.78	-1.06122925975635\\
5.79	-1.07093958652311\\
5.8	-1.08062696537093\\
5.81	-1.09029442431541\\
5.82	-1.09994563114503\\
5.83	-1.109584830817\\
5.84	-1.11921676256364\\
5.85	-1.12884655713354\\
5.86	-1.13847961502011\\
5.87	-1.14812146695762\\
5.88	-1.15777761838288\\
5.89	-1.16745337995961\\
5.9	-1.17715368663468\\
5.91	-1.18688290803198\\
5.92	-1.19664465328311\\
5.93	-1.20644157363721\\
5.94	-1.21627516637909\\
5.95	-1.22614558371038\\
5.96	-1.2360514503076\\
5.97	-1.24598969326271\\
5.98	-1.25595538803242\\
5.99	-1.26594162387369\\
6	-1.27593939202451\\
6.01	-1.28593749960431\\
6.02	-1.29592251186097\\
6.03	-1.30587872498668\\
6.04	-1.31578817126873\\
6.05	-1.3256306578421\\
6.06	-1.33538383977587\\
6.07	-1.34502332766505\\
6.08	-1.35452282932311\\
6.09	-1.36385432458789\\
6.1	-1.37298827167733\\
6.11	-1.38189384296905\\
6.12	-1.3905391875434\\
6.13	-1.39889171733014\\
6.14	-1.40691841324617\\
6.15	-1.41458614731333\\
6.16	-1.42186201640987\\
6.17	-1.42871368304295\\
6.18	-1.43510971833859\\
6.19	-1.44101994233387\\
6.2	-1.44641575662636\\
6.21	-1.45127046448997\\
6.22	-1.45555957370308\\
6.23	-1.45926107755348\\
6.24	-1.46235570978107\\
6.25	-1.4648271695892\\
6.26	-1.4666623132926\\
6.27	-1.46785130966677\\
6.28	-1.468387756612\\
};
\addlegendentry{d=15}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	-1.48790471382763\\
0.01	-1.48749922036648\\
0.02	-1.48628609646221\\
0.03	-1.48427535004957\\
0.04	-1.48148345747509\\
0.05	-1.47793306326719\\
0.06	-1.47365256984607\\
0.07	-1.46867562687788\\
0.08	-1.46304053229291\\
0.09	-1.45678955897921\\
0.1	-1.44996822277773\\
0.11	-1.44262450860247\\
0.12	-1.43480807226042\\
0.13	-1.42656943583393\\
0.14	-1.41795919431112\\
0.15	-1.40902725051813\\
0.16	-1.39982209434311\\
0.17	-1.39039014078228\\
0.18	-1.3807751395287\\
0.19	-1.37101766672089\\
0.2	-1.36115470713365\\
0.21	-1.35121933259732\\
0.22	-1.341240479846\\
0.23	-1.33124282839453\\
0.24	-1.32124677650016\\
0.25	-1.31126851084949\\
0.26	-1.30132016338697\\
0.27	-1.29141004672823\\
0.28	-1.28154295792691\\
0.29	-1.27172053902838\\
0.3	-1.26194168187524\\
0.31	-1.25220296404526\\
0.32	-1.2424991026072\\
0.33	-1.23282341256724\\
0.34	-1.22316825743033\\
0.35	-1.21352548018907\\
0.36	-1.20388680423866\\
0.37	-1.19424419515598\\
0.38	-1.18459017592021\\
0.39	-1.17491808993687\\
0.4	-1.16522230809545\\
0.41	-1.1554983779848\\
0.42	-1.14574311524977\\
0.43	-1.13595463884233\\
0.44	-1.12613235354878\\
0.45	-1.11627688461665\\
0.46	-1.10638997052358\\
0.47	-1.09647432089513\\
0.48	-1.08653344727078\\
0.49	-1.07657147482563\\
0.5	-1.06659294327832\\
0.51	-1.05660260506287\\
0.52	-1.04660522842908\\
0.53	-1.0366054124887\\
0.54	-1.0266074203741\\
0.55	-1.01661503566004\\
0.56	-1.00663144605889\\
0.57	-0.996659157179108\\
0.58	-0.986699937881365\\
0.59	-0.976754797521015\\
0.6	-0.966823994171922\\
0.61	-0.956907071824749\\
0.62	-0.947002923576819\\
0.63	-0.937109877009833\\
0.64	-0.927225797308372\\
0.65	-0.917348203221647\\
0.66	-0.907474390721541\\
0.67	-0.89760155916207\\
0.68	-0.88772693489265\\
0.69	-0.877847887606484\\
0.7	-0.867962035196931\\
0.71	-0.858067333524138\\
0.72	-0.848162148233149\\
0.73	-0.838245306581456\\
0.74	-0.82831612809525\\
0.75	-0.818374433745716\\
0.76	-0.808420534186514\\
0.77	-0.798455198390064\\
0.78	-0.788479604735237\\
0.79	-0.778495277208519\\
0.8	-0.76850400986512\\
0.81	-0.758507783041835\\
0.82	-0.748508675011119\\
0.83	-0.738508772813323\\
0.84	-0.72851008590428\\
0.85	-0.71851446601709\\
0.86	-0.708523536273535\\
0.87	-0.698538632109945\\
0.88	-0.688560756026072\\
0.89	-0.678590547547619\\
0.9	-0.668628269139403\\
0.91	-0.658673808143129\\
0.92	-0.648726694167497\\
0.93	-0.638786130753622\\
0.94	-0.62885103959802\\
0.95	-0.618920115158114\\
0.96	-0.60899188710712\\
0.97	-0.599064787857665\\
0.98	-0.589137222243575\\
0.99	-0.579207636439018\\
1	-0.569274583301106\\
1.01	-0.559336781539007\\
1.02	-0.549393166428482\\
1.03	-0.539442930190592\\
1.04	-0.529485550619428\\
1.05	-0.519520807056032\\
1.06	-0.509548783342807\\
1.07	-0.499569857932715\\
1.08	-0.489584681848876\\
1.09	-0.479594145672313\\
1.1	-0.469599337160096\\
1.11	-0.459601491447198\\
1.12	-0.44960193605024\\
1.13	-0.439602033061153\\
1.14	-0.429603120988384\\
1.15	-0.419606458671743\\
1.16	-0.409613173567384\\
1.17	-0.399624216478582\\
1.18	-0.389640324506367\\
1.19	-0.379661993625257\\
1.2	-0.369689461869122\\
1.21	-0.359722703658518\\
1.22	-0.349761435332391\\
1.23	-0.339805131483128\\
1.24	-0.329853051253134\\
1.25	-0.319904273351084\\
1.26	-0.309957738202303\\
1.27	-0.300012295373635\\
1.28	-0.290066754218852\\
1.29	-0.280119935583099\\
1.3	-0.270170722387299\\
1.31	-0.260218106985655\\
1.32	-0.250261233347296\\
1.33	-0.240299432349505\\
1.34	-0.230332248774238\\
1.35	-0.220359458958874\\
1.36	-0.210381078450994\\
1.37	-0.200397359438916\\
1.38	-0.190408778157311\\
1.39	-0.180416012882849\\
1.4	-0.170419913521748\\
1.41	-0.160421464133629\\
1.42	-0.150421740020574\\
1.43	-0.140421861225482\\
1.44	-0.130422944421444\\
1.45	-0.120426055228672\\
1.46	-0.110432162965816\\
1.47	-0.100442099730004\\
1.48	-0.0904565255095988\\
1.49	-0.0804759007737208\\
1.5	-0.0705004676640333\\
1.51	-0.0605302405503235\\
1.52	-0.0505650063172977\\
1.53	-0.0406043343418871\\
1.54	-0.0306475957151178\\
1.55	-0.0206939908768407\\
1.56	-0.0107425844811567\\
1.57	-0.000792346009542292\\
1.58	0.00915780559021251\\
1.59	0.0191089551283639\\
1.6	0.0290621442386979\\
1.61	0.0390183262695573\\
1.62	0.0489783249090408\\
1.63	0.0589427982979077\\
1.64	0.0689122101556613\\
1.65	0.078886809153552\\
1.66	0.0888666174247826\\
1.67	0.0988514287210203\\
1.68	0.108840816321089\\
1.69	0.118834150388928\\
1.7	0.128830624080418\\
1.71	0.138829287328921\\
1.72	0.148829086912561\\
1.73	0.158828911136291\\
1.74	0.168827637259664\\
1.75	0.178824179675947\\
1.76	0.188817536805117\\
1.77	0.198806834704659\\
1.78	0.208791365526781\\
1.79	0.218770619153992\\
1.8	0.228744306619114\\
1.81	0.238712374249958\\
1.82	0.248675007859736\\
1.83	0.258632626716455\\
1.84	0.268585867451377\\
1.85	0.278535558490651\\
1.86	0.288482685997897\\
1.87	0.298428352682106\\
1.88	0.30837373113923\\
1.89	0.318320013643736\\
1.9	0.328268360477481\\
1.91	0.338219848969383\\
1.92	0.348175425416279\\
1.93	0.358135861961976\\
1.94	0.368101720330653\\
1.95	0.378073324048757\\
1.96	0.38805074045615\\
1.97	0.39803377341518\\
1.98	0.408021967190943\\
1.99	0.418014621514492\\
2	0.428010817371801\\
2.01	0.438009452603909\\
2.02	0.448009285976968\\
2.03	0.458008988002729\\
2.04	0.468007196476762\\
2.05	0.478002574467202\\
2.06	0.487993868342152\\
2.07	0.497979963376361\\
2.08	0.507959934531325\\
2.09	0.517933090157005\\
2.1	0.527899006613636\\
2.11	0.537857552150171\\
2.12	0.547808898789705\\
2.13	0.557753521446351\\
2.14	0.56769218401444\\
2.15	0.577625912709372\\
2.16	0.587555957478502\\
2.17	0.597483742818162\\
2.18	0.607410809807775\\
2.19	0.617338751583677\\
2.2	0.627269144805558\\
2.21	0.637203479901973\\
2.22	0.647143093006464\\
2.23	0.657089102504447\\
2.24	0.667042353000214\\
2.25	0.677003369284233\\
2.26	0.686972322539829\\
2.27	0.69694901058585\\
2.28	0.706932853423303\\
2.29	0.716922904757916\\
2.3	0.726917879529402\\
2.31	0.736916196816051\\
2.32	0.74691603682643\\
2.33	0.756915410064565\\
2.34	0.766912236187223\\
2.35	0.776904429586186\\
2.36	0.786889988346554\\
2.37	0.796867082972894\\
2.38	0.80683414115246\\
2.39	0.81678992484842\\
2.4	0.826733596189777\\
2.41	0.83666476894692\\
2.42	0.846583542844779\\
2.43	0.856490518556294\\
2.44	0.866386791918564\\
2.45	0.876273926699368\\
2.46	0.886153906085019\\
2.47	0.896029063931273\\
2.48	0.905901997684247\\
2.49	0.915775465704435\\
2.5	0.925652272480361\\
2.51	0.935535145867348\\
2.52	0.94542661100206\\
2.53	0.955328865899826\\
2.54	0.965243663918916\\
2.55	0.975172208259803\\
2.56	0.98511506345021\\
2.57	0.995072088347976\\
2.58	1.0050423945803\\
2.59	1.01502433354399\\
2.6	1.02501551413841\\
2.61	1.0350128523185\\
2.62	1.0450126523741\\
2.63	1.05501071860119\\
2.64	1.065002494774\\
2.65	1.07498322759794\\
2.66	1.08494814916709\\
2.67	1.09489267241128\\
2.68	1.10481259263834\\
2.69	1.11470428759505\\
2.7	1.12456490801799\\
2.71	1.13439255045001\\
2.72	1.14418640417616\\
2.73	1.15394686449579\\
2.74	1.16367560519476\\
2.75	1.17337560400441\\
2.76	1.18305111601369\\
2.77	1.19270759140956\\
2.78	1.20235153552262\\
2.79	1.21199031090486\\
2.8	1.22163188301582\\
2.81	1.23128451298521\\
2.82	1.24095640279678\\
2.83	1.25065530004002\\
2.84	1.26038807104234\\
2.85	1.2701602526699\\
2.86	1.27997559431415\\
2.87	1.28983560252016\\
2.88	1.29973910131989\\
2.89	1.30968182158028\\
2.9	1.31965603254285\\
2.91	1.32965022820874\\
2.92	1.3396488803153\\
2.93	1.34963226837175\\
2.94	1.35957639559855\\
2.95	1.3694529976865\\
2.96	1.37922964910379\\
2.97	1.38886996928995\\
2.98	1.39833392854778\\
2.99	1.40757825084783\\
3	1.41655690816703\\
3.01	1.42522169846744\\
3.02	1.43352289705638\\
3.03	1.44140996892399\\
3.04	1.44883232779413\\
3.05	1.45574012610563\\
3.06	1.46208505901157\\
3.07	1.46782116478148\\
3.08	1.47290560374094\\
3.09	1.47729939809691\\
3.1	1.48096811567507\\
3.11	1.48388248172349\\
3.12	1.48601890448768\\
3.13	1.48735990219701\\
3.14	1.48789442136989\\
3.15	1.48761803888619\\
3.16	1.48653304302111\\
3.17	1.4846483915105\\
3.18	1.48197954764664\\
3.19	1.47854819830462\\
3.2	1.47438186059529\\
3.21	1.46951338645418\\
3.22	1.46398037683783\\
3.23	1.45782451924552\\
3.24	1.4510908639625\\
3.25	1.44382705568671\\
3.26	1.43608253802497\\
3.27	1.42790774870635\\
3.28	1.41935332325791\\
3.29	1.41046932432641\\
3.3	1.40130451283316\\
3.31	1.39190567574953\\
3.32	1.38231702352306\\
3.33	1.37257966812375\\
3.34	1.36273119037707\\
3.35	1.35280530277568\\
3.36	1.34283161138493\\
3.37	1.33283547785423\\
3.38	1.32283797998861\\
3.39	1.31285596689433\\
3.4	1.30290220245397\\
3.41	1.29298558886941\\
3.42	1.28311146028645\\
3.43	1.27328193512298\\
3.44	1.26349631469455\\
3.45	1.25375151508503\\
3.46	1.24404251895281\\
3.47	1.2343628340905\\
3.48	1.22470494605143\\
3.49	1.21506075299266\\
3.5	1.20542197202634\\
3.51	1.1957805077731\\
3.52	1.18612877542281\\
3.53	1.17645997237304\\
3.54	1.1667682943747\\
3.55	1.15704909400806\\
3.56	1.14729898118131\\
3.57	1.13751586713106\\
3.58	1.1276989550585\\
3.59	1.11784868200928\\
3.6	1.10796661786162\\
3.61	1.09805532829371\\
3.62	1.08811820933853\\
3.63	1.07815930158731\\
3.64	1.06818309227185\\
3.65	1.05819431334531\\
3.66	1.04819774330851\\
3.67	1.03819801991654\\
3.68	1.02819947007989\\
3.69	1.01820596228205\\
3.7	1.008220785712\\
3.71	0.998246559099343\\
3.72	0.988285170986886\\
3.73	0.978337751925296\\
3.74	0.968404677869885\\
3.75	0.958485602940427\\
3.76	0.948579518706894\\
3.77	0.938684836316757\\
3.78	0.928799487106582\\
3.79	0.918921036858861\\
3.8	0.909046808583217\\
3.81	0.899174008621487\\
3.82	0.889299850992963\\
3.83	0.879421675197346\\
3.84	0.86953705315999\\
3.85	0.859643881613422\\
3.86	0.849740456932571\\
3.87	0.839825530247763\\
3.88	0.829898341515948\\
3.89	0.819958632103287\\
3.9	0.810006636287677\\
3.91	0.800043052896761\\
3.92	0.79006899902664\\
3.93	0.780085948414226\\
3.94	0.770095657541568\\
3.95	0.760100082918683\\
3.96	0.750101293212947\\
3.97	0.740101379964427\\
3.98	0.730102370549787\\
3.99	0.720106146840368\\
4	0.710114372655428\\
4.01	0.700128432656646\\
4.02	0.690149384785823\\
4.03	0.680177927737902\\
4.04	0.670214384311709\\
4.05	0.660258700817529\\
4.06	0.650310462070002\\
4.07	0.640368920881893\\
4.08	0.630433040421992\\
4.09	0.620501547328643\\
4.1	0.610572993095633\\
4.11	0.600645820981462\\
4.12	0.590718435544112\\
4.13	0.580789271874167\\
4.14	0.570856861687753\\
4.15	0.560919893640854\\
4.16	0.550977265527545\\
4.17	0.541028126412301\\
4.18	0.531071907203354\\
4.19	0.521108338680461\\
4.2	0.511137456525055\\
4.21	0.501159593441783\\
4.22	0.491175358986158\\
4.23	0.481185608202636\\
4.24	0.471191400612361\\
4.25	0.461193951453426\\
4.26	0.451194577355836\\
4.27	0.441194638818773\\
4.28	0.431195481943498\\
4.29	0.421198381859712\\
4.3	0.411204490168815\\
4.31	0.401214788520645\\
4.32	0.39123005015065\\
4.33	0.381250810845363\\
4.34	0.371277350390856\\
4.35	0.361309685109248\\
4.36	0.351347571620973\\
4.37	0.341390521504577\\
4.38	0.331437826080171\\
4.39	0.321488590134955\\
4.4	0.311541773055707\\
4.41	0.301596235547091\\
4.42	0.291650789907145\\
4.43	0.281704251709567\\
4.44	0.271755490710477\\
4.45	0.261803478855401\\
4.46	0.251847333406895\\
4.47	0.241886353437734\\
4.48	0.231920048228907\\
4.49	0.221948156463023\\
4.5	0.21197065549746\\
4.51	0.201987760420943\\
4.52	0.191999913025095\\
4.53	0.182007761241254\\
4.54	0.172012129985366\\
4.55	0.162013984704373\\
4.56	0.152014389212066\\
4.57	0.142014459629228\\
4.58	0.132015316393336\\
4.59	0.122018036371262\\
4.6	0.11202360709218\\
4.61	0.10203288501831\\
4.62	0.0920465595927032\\
4.63	0.0820651245537697\\
4.64	0.0720888576961786\\
4.65	0.0621178099000687\\
4.66	0.0521518038601057\\
4.67	0.0421904425389493\\
4.68	0.0322331269628273\\
4.69	0.0222790825869895\\
4.7	0.0123273931017194\\
4.71	0.00237704023995558\\
4.72	-0.00757305210188389\\
4.73	-0.0175239712974737\\
4.74	-0.0274767689476995\\
4.75	-0.0374324153502244\\
4.76	-0.0473917574076442\\
4.77	-0.0573554817575491\\
4.78	-0.0673240846908161\\
4.79	-0.0772978501421556\\
4.8	-0.0872768367007805\\
4.81	-0.0972608742129211\\
4.82	-0.107249570147091\\
4.83	-0.117242325483955\\
4.84	-0.12723835949229\\
4.85	-0.137236742377239\\
4.86	-0.147236434452519\\
4.87	-0.157236330208285\\
4.88	-0.167235305432847\\
4.89	-0.177232265408421\\
4.9	-0.187226192144663\\
4.91	-0.197216188641703\\
4.92	-0.207201518285966\\
4.93	-0.217181637673397\\
4.94	-0.227156221418153\\
4.95	-0.237125177830277\\
4.96	-0.247088654720277\\
4.97	-0.257047034996743\\
4.98	-0.267000922148884\\
4.99	-0.276951116131443\\
5	-0.286898580577547\\
5.01	-0.296844402638624\\
5.02	-0.306789747073835\\
5.03	-0.316735806470725\\
5.04	-0.326683749662727\\
5.05	-0.336634670509144\\
5.06	-0.346589539214616\\
5.07	-0.356549158285858\\
5.08	-0.366514125056314\\
5.09	-0.376484802459643\\
5.1	-0.386461299410207\\
5.11	-0.396443461764972\\
5.12	-0.406430874411674\\
5.13	-0.416422874569495\\
5.14	-0.426418575919445\\
5.15	-0.436416902721174\\
5.16	-0.44641663264009\\
5.17	-0.456416446621591\\
5.18	-0.46641498382465\\
5.19	-0.476410899379152\\
5.2	-0.486402922571741\\
5.21	-0.496389913001714\\
5.22	-0.506370912285749\\
5.23	-0.516345189028532\\
5.24	-0.526312275011772\\
5.25	-0.536271990878869\\
5.26	-0.546224459995195\\
5.27	-0.556170109629636\\
5.28	-0.566109659114001\\
5.29	-0.576044095173259\\
5.3	-0.58597463515999\\
5.31	-0.595902679449035\\
5.32	-0.605829754731388\\
5.33	-0.615757450369396\\
5.34	-0.625687350319673\\
5.35	-0.635620963380033\\
5.36	-0.645559654659642\\
5.37	-0.655504581199199\\
5.38	-0.665456634576121\\
5.39	-0.675416393119139\\
5.4	-0.685384086032821\\
5.41	-0.695359571305324\\
5.42	-0.705342328756566\\
5.43	-0.715331468997356\\
5.44	-0.725325758434403\\
5.45	-0.735323659795647\\
5.46	-0.745323386990866\\
5.47	-0.755322972490335\\
5.48	-0.765320344825706\\
5.49	-0.775313413316935\\
5.5	-0.785300156729324\\
5.51	-0.795278712284953\\
5.52	-0.805247461307643\\
5.53	-0.815205107780577\\
5.54	-0.825150746245582\\
5.55	-0.83508391577194\\
5.56	-0.845004637164037\\
5.57	-0.854913431148634\\
5.58	-0.86481131596629\\
5.59	-0.874699783564924\\
5.6	-0.884580754429521\\
5.61	-0.894456511950496\\
5.62	-0.904329618101656\\
5.63	-0.914202813033236\\
5.64	-0.924078901952786\\
5.65	-0.93396063333425\\
5.66	-0.94385057303391\\
5.67	-0.953750979274952\\
5.68	-0.963663683669288\\
5.69	-0.973589983460574\\
5.7	-0.983530549987384\\
5.71	-0.993485357978573\\
5.72	-1.00345363970964\\
5.73	-1.01343386728241\\
5.74	-1.02342376536116\\
5.75	-1.0334203556326\\
5.76	-1.04342003308911\\
5.77	-1.05341867300066\\
5.78	-1.0634117661838\\
5.79	-1.07339457893973\\
5.8	-1.08336233286247\\
5.81	-1.09331039865821\\
5.82	-1.10323449720896\\
5.83	-1.11313090039818\\
5.84	-1.12299662372502\\
5.85	-1.13282960249603\\
5.86	-1.14262884341683\\
5.87	-1.15239454372357\\
5.88	-1.16212817059615\\
5.89	-1.17183249447521\\
5.9	-1.18151157104513\\
5.91	-1.19117066801997\\
5.92	-1.20081613444276\\
5.93	-1.21045521193875\\
5.94	-1.22009578919966\\
5.95	-1.22974610286526\\
5.96	-1.23941438985182\\
5.97	-1.24910849799426\\
5.98	-1.25883546356106\\
5.99	-1.26860106570978\\
6	-1.27840936922339\\
6.01	-1.28826226785477\\
6.02	-1.29815904126954\\
6.03	-1.30809593888292\\
6.04	-1.31806580381428\\
6.05	-1.32805774972283\\
6.06	-1.33805690244035\\
6.07	-1.34804421709597\\
6.08	-1.35799637985781\\
6.09	-1.36788580153327\\
6.1	-1.37768070811965\\
6.11	-1.3873453310356\\
6.12	-1.39684019725368\\
6.13	-1.4061225169635\\
6.14	-1.41514666379699\\
6.15	-1.42386474011412\\
6.16	-1.43222721745392\\
6.17	-1.44018364007107\\
6.18	-1.44768337756883\\
6.19	-1.45467641106209\\
6.2	-1.4611141361105\\
6.21	-1.4669501648887\\
6.22	-1.47214110973703\\
6.23	-1.47664733037577\\
6.24	-1.48043362767065\\
6.25	-1.48346986789499\\
6.26	-1.48573152291983\\
6.27	-1.48720011364003\\
6.28	-1.48786354616271\\
};
\addlegendentry{d=20}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	-1.50631317536843\\
0.01	-1.50579148803416\\
0.02	-1.504233578182\\
0.03	-1.50166068473906\\
0.04	-1.49810748945302\\
0.05	-1.49362107197213\\
0.06	-1.48825950512295\\
0.07	-1.48209014538194\\
0.08	-1.47518768490044\\
0.09	-1.46763203983775\\
0.1	-1.45950615483508\\
0.11	-1.45089380503983\\
0.12	-1.44187747513783\\
0.13	-1.43253638952552\\
0.14	-1.42294475935573\\
0.15	-1.4131703011682\\
0.16	-1.40327306873495\\
0.17	-1.39330462526115\\
0.18	-1.38330756788847\\
0.19	-1.37331540127585\\
0.2	-1.36335274258295\\
0.21	-1.35343582710474\\
0.22	-1.34357327267107\\
0.23	-1.3337670521813\\
0.24	-1.32401361762021\\
0.25	-1.31430511577382\\
0.26	-1.30463063566393\\
0.27	-1.29497743033343\\
0.28	-1.28533206078757\\
0.29	-1.27568141726201\\
0.3	-1.26601358207699\\
0.31	-1.25631850861789\\
0.32	-1.24658850187873\\
0.33	-1.23681849694017\\
0.34	-1.2270061421666\\
0.35	-1.21715170329652\\
0.36	-1.2072578125338\\
0.37	-1.19732909289657\\
0.38	-1.18737169221782\\
0.39	-1.17739276321849\\
0.4	-1.16739992599789\\
0.41	-1.15740074723861\\
0.42	-1.14740226662823\\
0.43	-1.13741059577143\\
0.44	-1.12743060857703\\
0.45	-1.11746573517114\\
0.46	-1.10751786423735\\
0.47	-1.09758735173998\\
0.48	-1.08767312762946\\
0.49	-1.07777288669563\\
0.5	-1.06788334548576\\
0.51	-1.05800054431949\\
0.52	-1.0481201720052\\
0.53	-1.03823789089205\\
0.54	-1.02834964129475\\
0.55	-1.0184519069425\\
0.56	-1.00854192670348\\
0.57	-0.998617842147617\\
0.58	-0.988678775231564\\
0.59	-0.978724835205888\\
0.6	-0.9687570584536\\
0.61	-0.958777289094189\\
0.62	-0.948788011595076\\
0.63	-0.938792149144832\\
0.64	-0.928792843045134\\
0.65	-0.918793228825263\\
0.66	-0.908796224195403\\
0.67	-0.898804342419525\\
0.68	-0.888819542346108\\
0.69	-0.878843123372633\\
0.7	-0.868875670255042\\
0.71	-0.858917049140731\\
0.72	-0.848966452738337\\
0.73	-0.839022489361088\\
0.74	-0.829083307886743\\
0.75	-0.819146748621616\\
0.76	-0.809210508746973\\
0.77	-0.799272310519166\\
0.78	-0.789330060691974\\
0.79	-0.779381990680601\\
0.8	-0.769426768693831\\
0.81	-0.759463577287558\\
0.82	-0.749492152373143\\
0.83	-0.739512782464977\\
0.84	-0.729526269684795\\
0.85	-0.719533856575527\\
0.86	-0.709537124952686\\
0.87	-0.699537874704381\\
0.88	-0.689537991545588\\
0.89	-0.679539313184492\\
0.9	-0.669543503158708\\
0.91	-0.659551940780439\\
0.92	-0.649565634265882\\
0.93	-0.639585162323386\\
0.94	-0.629610647370354\\
0.95	-0.619641761291164\\
0.96	-0.609677762393605\\
0.97	-0.599717560121086\\
0.98	-0.589759802269959\\
0.99	-0.579802978059518\\
1	-0.569845529490933\\
1.01	-0.559885963059581\\
1.02	-0.549922954064265\\
1.03	-0.539955436461455\\
1.04	-0.529982672381847\\
1.05	-0.52000429697037\\
1.06	-0.510020336015388\\
1.07	-0.500031195769759\\
1.08	-0.490037626300825\\
1.09	-0.480040661506601\\
1.1	-0.4700415404817\\
1.11	-0.46004161610843\\
1.12	-0.450042257512248\\
1.13	-0.440044753312145\\
1.14	-0.430050222405672\\
1.15	-0.420059538376258\\
1.16	-0.410073272551593\\
1.17	-0.400091659355079\\
1.18	-0.390114585979042\\
1.19	-0.380141606682908\\
1.2	-0.370171980302157\\
1.21	-0.360204727962232\\
1.22	-0.350238706633515\\
1.23	-0.340272693127963\\
1.24	-0.330305472492014\\
1.25	-0.320335924532577\\
1.26	-0.310363102431826\\
1.27	-0.300386298041628\\
1.28	-0.290405089449959\\
1.29	-0.280419367705978\\
1.3	-0.270429341084763\\
1.31	-0.260435516861125\\
1.32	-0.250438662134033\\
1.33	-0.240439746690404\\
1.34	-0.230439872120725\\
1.35	-0.220440192316942\\
1.36	-0.210441831034929\\
1.37	-0.200445802354976\\
1.38	-0.190452939617291\\
1.39	-0.180463837766951\\
1.4	-0.170478813062164\\
1.41	-0.16049788285086\\
1.42	-0.150520766693533\\
1.43	-0.140546908603675\\
1.44	-0.130575518697441\\
1.45	-0.120605631192814\\
1.46	-0.110636174569065\\
1.47	-0.100666048866799\\
1.48	-0.0906942046330768\\
1.49	-0.0807197179267347\\
1.5	-0.0707418561001192\\
1.51	-0.0607601297426532\\
1.52	-0.0507743271609922\\
1.53	-0.0407845290100282\\
1.54	-0.0307911020917291\\
1.55	-0.0207946728067326\\
1.56	-0.0107960821744429\\
1.57	-0.000796325631584237\\
1.58	0.00920351811315517\\
1.59	0.0192023641236467\\
1.6	0.0291991987219398\\
1.61	0.039193151926014\\
1.62	0.0491835597043528\\
1.63	0.0591700116257616\\
1.64	0.0691523805071244\\
1.65	0.0791308319256423\\
1.66	0.0891058128775684\\
1.67	0.099078020334455\\
1.68	0.109048351867679\\
1.69	0.119017841783792\\
1.7	0.128987587247599\\
1.71	0.138958669593753\\
1.72	0.148932076389824\\
1.73	0.158908629786718\\
1.74	0.168888926276969\\
1.75	0.178873292204028\\
1.76	0.188861758279195\\
1.77	0.198854055041068\\
1.78	0.208849629726179\\
1.79	0.218847683510406\\
1.8	0.22884722663378\\
1.81	0.238847147638046\\
1.82	0.248846291917551\\
1.83	0.258843544083981\\
1.84	0.268837908325152\\
1.85	0.278828581024303\\
1.86	0.28881501039564\\
1.87	0.298796938755351\\
1.88	0.308774424226966\\
1.89	0.318747840098025\\
1.9	0.328717851604301\\
1.91	0.338685371511069\\
1.92	0.348651497377457\\
1.93	0.358617434722881\\
1.94	0.368584411368014\\
1.95	0.378553588920397\\
1.96	0.388525977662049\\
1.97	0.398502360948386\\
1.98	0.408483234648168\\
1.99	0.418468766176945\\
2	0.42845877636426\\
2.01	0.438452745833693\\
2.02	0.448449845869691\\
2.03	0.458448992012901\\
2.04	0.468448916986604\\
2.05	0.478448258126837\\
2.06	0.488445653371573\\
2.07	0.498439839143485\\
2.08	0.508429743193823\\
2.09	0.518414565689592\\
2.1	0.528393842516772\\
2.11	0.538367485900237\\
2.12	0.54833579893695\\
2.13	0.558299462406426\\
2.14	0.568259494144014\\
2.15	0.578217183208177\\
2.16	0.588174002907533\\
2.17	0.598131508346775\\
2.18	0.608091225386325\\
2.19	0.618054538693942\\
2.2	0.628022586832003\\
2.21	0.637996172040257\\
2.22	0.647975691546176\\
2.23	0.657961095906609\\
2.24	0.6679518781342\\
2.25	0.677947095299729\\
2.26	0.687945422061454\\
2.27	0.697945233304745\\
2.28	0.707944710936168\\
2.29	0.717941968017385\\
2.3	0.727935181982965\\
2.31	0.737922727774752\\
2.32	0.747903301423478\\
2.33	0.757876024956222\\
2.34	0.767840524502958\\
2.35	0.777796975070271\\
2.36	0.787746107555042\\
2.37	0.797689176059103\\
2.38	0.807627886279164\\
2.39	0.817564288506995\\
2.4	0.827500641394744\\
2.41	0.837439254935086\\
2.42	0.84738232290567\\
2.43	0.857331756190447\\
2.44	0.867289028812418\\
2.45	0.877255048134527\\
2.46	0.887230059501892\\
2.47	0.897213593655744\\
2.48	0.907204462648266\\
2.49	0.917200806875632\\
2.5	0.927200192413149\\
2.51	0.937199754298743\\
2.52	0.947196378003872\\
2.53	0.957186908289099\\
2.54	0.967168372187108\\
2.55	0.977138201180911\\
2.56	0.987094436899334\\
2.57	0.997035904930653\\
2.58	1.00696234269121\\
2.59	1.01687446964309\\
2.6	1.02677399143085\\
2.61	1.0366635335319\\
2.62	1.0465465045652\\
2.63	1.05642689420566\\
2.64	1.06630901540879\\
2.65	1.07619720504767\\
2.66	1.08609550079693\\
2.67	1.09600731488611\\
2.68	1.1059351269534\\
2.69	1.11588021848705\\
2.7	1.12584247014795\\
2.71	1.13582024061099\\
2.72	1.14581034152126\\
2.73	1.15580811790039\\
2.74	1.16580763710875\\
2.75	1.17580198259248\\
2.76	1.18578364149968\\
2.77	1.19574496825346\\
2.78	1.20567869974911\\
2.79	1.21557849241904\\
2.8	1.22543944736295\\
2.81	1.23525858739687\\
2.82	1.2450352494743\\
2.83	1.25477135761939\\
2.84	1.26447154531848\\
2.85	1.27414310215575\\
2.86	1.28379572714863\\
2.87	1.29344108042156\\
2.88	1.30309213514015\\
2.89	1.31276234251455\\
2.9	1.32246463362332\\
2.91	1.33221029222547\\
2.92	1.34200774204525\\
2.93	1.35186129968695\\
2.94	1.36176994988661\\
2.95	1.37172620284949\\
2.96	1.38171509368065\\
2.97	1.39171338125783\\
2.98	1.40168899832317\\
2.99	1.4116007962441\\
3	1.42139861711049\\
3.01	1.43102371303341\\
3.02	1.44040951823801\\
3.03	1.44948276444014\\
3.04	1.45816491475685\\
3.05	1.46637387675263\\
3.06	1.47402594187089\\
3.07	1.48103788711087\\
3.08	1.48732916595962\\
3.09	1.49282410974954\\
3.1	1.49745405810923\\
3.11	1.50115933818564\\
3.12	1.50389101684655\\
3.13	1.505612357956\\
3.14	1.50629992773764\\
3.15	1.50594430471877\\
3.16	1.5045503661926\\
3.17	1.50213713984999\\
3.18	1.49873722646007\\
3.19	1.49439581644175\\
3.2	1.48916933909471\\
3.21	1.48312379743411\\
3.22	1.47633285336637\\
3.23	1.4688757368378\\
3.24	1.46083505821288\\
3.25	1.45229460527688\\
3.26	1.44333720486421\\
3.27	1.43404272430715\\
3.28	1.42448627996536\\
3.29	1.41473670945658\\
3.3	1.40485535141386\\
3.31	1.39489516228301\\
3.32	1.3849001845449\\
3.33	1.37490536552309\\
3.34	1.36493671132706\\
3.35	1.35501174714629\\
3.36	1.345140243632\\
3.37	1.33532515995415\\
3.38	1.32556374764807\\
3.39	1.31584875577072\\
3.4	1.30616967722399\\
3.41	1.29651397828156\\
3.42	1.28686825814304\\
3.43	1.27721929238462\\
3.44	1.26755492302396\\
3.45	1.25786476804568\\
3.46	1.24814073407156\\
3.47	1.23837732682579\\
3.48	1.22857176457844\\
3.49	1.21872390933261\\
3.5	1.20883603871215\\
3.51	1.19891248795706\\
3.52	1.18895919590216\\
3.53	1.17898319117929\\
3.54	1.16899205513677\\
3.55	1.15899339622296\\
3.56	1.14899436704611\\
3.57	1.13900125029758\\
3.58	1.12901913357915\\
3.59	1.11905168631527\\
3.6	1.10910104478689\\
3.61	1.09916780431898\\
3.62	1.08925111117931\\
3.63	1.07934884114625\\
3.64	1.06945784725118\\
3.65	1.059574256091\\
3.66	1.04969379044418\\
3.67	1.03981209572449\\
3.68	1.02992504900006\\
3.69	1.02002903174039\\
3.7	1.01012115091403\\
3.71	1.00019939727769\\
3.72	0.99026273437421\\
3.73	0.980311116578688\\
3.74	0.970345439193498\\
3.75	0.96036742781193\\
3.76	0.950379477705757\\
3.77	0.940384456656344\\
3.78	0.930385486317268\\
3.79	0.920385717811664\\
3.8	0.910388116840636\\
3.81	0.900395272186226\\
3.82	0.890409239267127\\
3.83	0.88043142752773\\
3.84	0.870462537124909\\
3.85	0.860502546855302\\
3.86	0.850550751774319\\
3.87	0.840605845721915\\
3.88	0.830666041187846\\
3.89	0.820729216783592\\
3.9	0.810793081154804\\
3.91	0.800855341531935\\
3.92	0.790913865287839\\
3.93	0.780966823807512\\
3.94	0.77101280958575\\
3.95	0.761050919623185\\
3.96	0.751080800726854\\
3.97	0.741102655057928\\
3.98	0.731117207017587\\
3.99	0.721125635140281\\
4	0.711129474905853\\
4.01	0.70113050015096\\
4.02	0.691130591953216\\
4.03	0.681131604417815\\
4.04	0.671135236699081\\
4.05	0.661142919865204\\
4.06	0.651155725931153\\
4.07	0.64117430464502\\
4.08	0.631198851547315\\
4.09	0.62122910857887\\
4.1	0.611264396247386\\
4.11	0.601303674228207\\
4.12	0.591345625411943\\
4.13	0.581388756938777\\
4.14	0.571431510765514\\
4.15	0.56147237585201\\
4.16	0.551509994145765\\
4.17	0.541543253167391\\
4.18	0.531571359100444\\
4.19	0.521593885780144\\
4.2	0.511610796747109\\
4.21	0.50162243945686\\
4.22	0.49162951267982\\
4.23	0.481633009956455\\
4.24	0.471634143566225\\
4.25	0.461634254723073\\
4.26	0.451634716545799\\
4.27	0.441636836720056\\
4.28	0.431641766653696\\
4.29	0.42165042334611\\
4.3	0.411663429193172\\
4.31	0.401681073608657\\
4.32	0.391703298758399\\
4.33	0.381729709987711\\
4.34	0.371759609795969\\
4.35	0.361792052593064\\
4.36	0.351825916070503\\
4.37	0.341859983928014\\
4.38	0.331893033985221\\
4.39	0.321923925420419\\
4.4	0.311951679028622\\
4.41	0.30197554496235\\
4.42	0.291995053366348\\
4.43	0.282010044570686\\
4.44	0.272020676976192\\
4.45	0.262027412346779\\
4.46	0.25203097980556\\
4.47	0.24203232130551\\
4.48	0.232032522610861\\
4.49	0.222032734796643\\
4.5	0.212034091887221\\
4.51	0.202037630470363\\
4.52	0.192044216931659\\
4.53	0.182054487370194\\
4.54	0.172068804325338\\
4.55	0.16208723323322\\
4.56	0.152109540125963\\
4.57	0.142135210585902\\
4.58	0.132163488476166\\
4.59	0.122193431590341\\
4.6	0.11222398019381\\
4.61	0.102254033546661\\
4.62	0.0922825289631173\\
4.63	0.0823085178104086\\
4.64	0.0723312330898818\\
4.65	0.0623501438562011\\
4.66	0.0523649926730418\\
4.67	0.0423758135087755\\
4.68	0.0323829288587418\\
4.69	0.0223869263450877\\
4.7	0.0123886164886684\\
4.71	0.00238897466985874\\
4.72	-0.00761092859571533\\
4.73	-0.0176100041213539\\
4.74	-0.0276072218359789\\
4.75	-0.0376016843832634\\
4.76	-0.0475926913165345\\
4.77	-0.0575797893318359\\
4.78	-0.0675628049606098\\
4.79	-0.07754185737467\\
4.8	-0.0875173503538562\\
4.81	-0.0974899439340193\\
4.82	-0.107460507687486\\
4.83	-0.117430058889699\\
4.84	-0.127399689903321\\
4.85	-0.137370489888529\\
4.86	-0.147343466370343\\
4.87	-0.157319472229664\\
4.88	-0.167299143329754\\
4.89	-0.177282851267574\\
4.9	-0.187270674697515\\
4.91	-0.197262391385064\\
4.92	-0.20725749169819\\
4.93	-0.217255212734953\\
4.94	-0.22725459082193\\
4.95	-0.237254528802387\\
4.96	-0.247253873458305\\
4.97	-0.25725149765379\\
4.98	-0.267246381404329\\
4.99	-0.277237686097139\\
5	-0.287224816514353\\
5.01	-0.297207466117703\\
5.02	-0.307185642187551\\
5.03	-0.31715966879523\\
5.04	-0.327130167131461\\
5.05	-0.337098014308875\\
5.06	-0.34706428329277\\
5.07	-0.357030167983206\\
5.08	-0.366996898575286\\
5.09	-0.376965653082847\\
5.1	-0.386937471266203\\
5.11	-0.396913177126068\\
5.12	-0.406893315613516\\
5.13	-0.416878108288513\\
5.14	-0.426867431395435\\
5.15	-0.436860818295727\\
5.16	-0.44685748650824\\
5.17	-0.456856387871664\\
5.18	-0.466856278681632\\
5.19	-0.476855805184297\\
5.2	-0.486853598635201\\
5.21	-0.496848373343299\\
5.22	-0.506839020778447\\
5.23	-0.516824692957917\\
5.24	-0.526804868943952\\
5.25	-0.536779399346712\\
5.26	-0.546748525169922\\
5.27	-0.556712869068163\\
5.28	-0.566673398990279\\
5.29	-0.57663136613414\\
5.3	-0.586588220999226\\
5.31	-0.596545512963551\\
5.32	-0.606504780111109\\
5.33	-0.616467436896691\\
5.34	-0.626434667585832\\
5.35	-0.636407333212023\\
5.36	-0.646385899050088\\
5.37	-0.656370388351781\\
5.38	-0.66636036639981\\
5.39	-0.676354956915574\\
5.4	-0.686352890634264\\
5.41	-0.696352583587274\\
5.42	-0.706352240461784\\
5.43	-0.716349976494281\\
5.44	-0.726343949838718\\
5.45	-0.736332495347964\\
5.46	-0.746314250304353\\
5.47	-0.756288262878573\\
5.48	-0.766254074989907\\
5.49	-0.77621177274484\\
5.5	-0.786161999662371\\
5.51	-0.796105930331204\\
5.52	-0.806045204833102\\
5.53	-0.815981827032172\\
5.54	-0.825918032484897\\
5.55	-0.835856134084057\\
5.56	-0.845798355438773\\
5.57	-0.855746663265447\\
5.58	-0.865702610609505\\
5.59	-0.875667202469346\\
5.6	-0.885640794336781\\
5.61	-0.895623032341121\\
5.62	-0.905612841178868\\
5.63	-0.915608462968817\\
5.64	-0.925607546776076\\
5.65	-0.935607285012205\\
5.66	-0.94560458947463\\
5.67	-0.955596296673252\\
5.68	-0.965579389530242\\
5.69	-0.975551220728621\\
5.7	-0.985509722083632\\
5.71	-0.995453584422671\\
5.72	-1.00538239362765\\
5.73	-1.01529671069357\\
5.74	-1.02519808679623\\
5.75	-1.03508900828118\\
5.76	-1.04497277096949\\
5.77	-1.05485328795785\\
5.78	-1.06473483987595\\
5.79	-1.07462178103955\\
5.8	-1.08451821879597\\
5.81	-1.09442768631392\\
5.82	-1.10435283087936\\
5.83	-1.11429514023944\\
5.84	-1.12425472857657\\
5.85	-1.13423020126942\\
5.86	-1.1442186137672\\
5.87	-1.15421553482281\\
5.88	-1.16421521823525\\
5.89	-1.17421088045347\\
5.9	-1.18419507426544\\
5.91	-1.19416014174654\\
5.92	-1.20409872310133\\
5.93	-1.21400429242279\\
5.94	-1.22387168710483\\
5.95	-1.23369759500978\\
5.96	-1.24348096277069\\
5.97	-1.25322328995729\\
5.98	-1.26292877730581\\
5.99	-1.27260430273948\\
6	-1.28225920630264\\
6.01	-1.29190487409963\\
6.02	-1.30155412146813\\
6.03	-1.31122038644391\\
6.04	-1.3209167555452\\
6.05	-1.33065485444479\\
6.06	-1.34044364562683\\
6.07	-1.35028818309448\\
6.08	-1.36018838011068\\
6.09	-1.37013784941687\\
6.1	-1.38012287608989\\
6.11	-1.3901215810058\\
6.12	-1.40010332776583\\
6.13	-1.41002841803401\\
6.14	-1.41984810981916\\
6.15	-1.42950498071939\\
6.16	-1.43893364406802\\
6.17	-1.44806181090288\\
6.18	-1.45681167541598\\
6.19	-1.46510158674941\\
6.2	-1.47284795639862\\
6.21	-1.47996733874062\\
6.22	-1.48637861291579\\
6.23	-1.4920051879466\\
6.24	-1.49677714992747\\
6.25	-1.50063327056522\\
6.26	-1.50352280032614\\
6.27	-1.50540697681416\\
6.28	-1.50626018946994\\
};
\addlegendentry{d=25}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	-1.51263871087616\\
0.01	-1.51206485773048\\
0.02	-1.51035286829608\\
0.03	-1.5075310957541\\
0.04	-1.50364562344612\\
0.05	-1.49875856706319\\
0.06	-1.49294581448626\\
0.07	-1.48629431214303\\
0.08	-1.47889902709804\\
0.09	-1.47085972729678\\
0.1	-1.46227772779926\\
0.11	-1.45325274829176\\
0.12	-1.44388001695293\\
0.13	-1.43424773862671\\
0.14	-1.42443502235514\\
0.15	-1.41451033611955\\
0.16	-1.40453052679661\\
0.17	-1.39454041266612\\
0.18	-1.38457292608109\\
0.19	-1.37464975682437\\
0.2	-1.36478242367266\\
0.21	-1.35497368395153\\
0.22	-1.34521917917058\\
0.23	-1.33550920959604\\
0.24	-1.32583053182012\\
0.25	-1.31616808061656\\
0.26	-1.30650652887134\\
0.27	-1.29683161607713\\
0.28	-1.28713119552788\\
0.29	-1.27739597154216\\
0.3	-1.26761991938038\\
0.31	-1.25780040064548\\
0.32	-1.24793800468495\\
0.33	-1.23803616086785\\
0.34	-1.22810057691109\\
0.35	-1.21813856427875\\
0.36	-1.20815831302584\\
0.37	-1.19816817552884\\
0.38	-1.18817601186159\\
0.39	-1.17818863986444\\
0.4	-1.16821142111166\\
0.41	-1.15824800098466\\
0.42	-1.14830020790438\\
0.43	-1.13836810440164\\
0.44	-1.12845017192934\\
0.45	-1.11854360279709\\
0.46	-1.10864466677914\\
0.47	-1.09874911703196\\
0.48	-1.0888525999481\\
0.49	-1.0789510362513\\
0.5	-1.06904094559712\\
0.51	-1.05911969364332\\
0.52	-1.04918564835269\\
0.53	-1.03923824051636\\
0.54	-1.02927793147112\\
0.55	-1.01930609813371\\
0.56	-1.0093248512919\\
0.57	-0.999336807218359\\
0.58	-0.989344834904701\\
0.59	-0.979351801505713\\
0.6	-0.969360337050071\\
0.61	-0.959372636359484\\
0.62	-0.949390311779635\\
0.63	-0.939414305192929\\
0.64	-0.929444862319378\\
0.65	-0.919481566980348\\
0.66	-0.909523428221618\\
0.67	-0.899569009318481\\
0.68	-0.889616584972379\\
0.69	-0.87966431160189\\
0.7	-0.869710395562281\\
0.71	-0.859753245317633\\
0.72	-0.849791595860286\\
0.73	-0.839824596768866\\
0.74	-0.829851858911111\\
0.75	-0.819873458598932\\
0.76	-0.809889901663486\\
0.77	-0.799902053140963\\
0.78	-0.789911040802766\\
0.79	-0.779918142454983\\
0.8	-0.76992466768086\\
0.81	-0.759931844499564\\
0.82	-0.74994072033871\\
0.83	-0.739952084909119\\
0.84	-0.729966420225151\\
0.85	-0.719983880362616\\
0.86	-0.710004300832759\\
0.87	-0.700027234909888\\
0.88	-0.690052012089098\\
0.89	-0.680077812232406\\
0.9	-0.670103747994623\\
0.91	-0.660128947849843\\
0.92	-0.650152632449732\\
0.93	-0.640174178061551\\
0.94	-0.630193162334812\\
0.95	-0.620209389473082\\
0.96	-0.610222893864472\\
0.97	-0.600233923170106\\
0.98	-0.590242903615843\\
0.99	-0.580250391637407\\
1	-0.570257016987913\\
1.01	-0.560263422870259\\
1.02	-0.550270208592623\\
1.03	-0.540277879697536\\
1.04	-0.530286809558596\\
1.05	-0.520297215181337\\
1.06	-0.510309148513983\\
1.07	-0.500322503107295\\
1.08	-0.490337034593308\\
1.09	-0.480352392297936\\
1.1	-0.470368158454635\\
1.11	-0.460383891005359\\
1.12	-0.450399165884258\\
1.13	-0.440413614967225\\
1.14	-0.430426956488878\\
1.15	-0.420439015604829\\
1.16	-0.41044973381714\\
1.17	-0.400459167080125\\
1.18	-0.390467473458848\\
1.19	-0.380474892128225\\
1.2	-0.370481716199292\\
1.21	-0.360488262288046\\
1.22	-0.350494839874827\\
1.23	-0.340501723342213\\
1.24	-0.330509129156793\\
1.25	-0.320517200028309\\
1.26	-0.3105259971094\\
1.27	-0.300535500470163\\
1.28	-0.290545617276118\\
1.29	-0.280556196391926\\
1.3	-0.270567047588262\\
1.31	-0.260577963191183\\
1.32	-0.250588739902877\\
1.33	-0.240599198640906\\
1.34	-0.23060920056548\\
1.35	-0.220618657951025\\
1.36	-0.210627539151236\\
1.37	-0.200635867544479\\
1.38	-0.190643714961197\\
1.39	-0.180651190627197\\
1.4	-0.170658427057042\\
1.41	-0.160665564564514\\
1.42	-0.150672736106735\\
1.43	-0.140680054047886\\
1.44	-0.130687600138037\\
1.45	-0.120695419589513\\
1.46	-0.110703519645289\\
1.47	-0.100711872525062\\
1.48	-0.0907204221594649\\
1.49	-0.0807290937306036\\
1.5	-0.0707378047672238\\
1.51	-0.0607464764199293\\
1.52	-0.0507550435758284\\
1.53	-0.0407634626544087\\
1.54	-0.0307717162341383\\
1.55	-0.0207798140555449\\
1.56	-0.0107877903863697\\
1.57	-0.000795698167871506\\
1.58	0.00919639925925531\\
1.59	0.0191884377676876\\
1.6	0.0291803621572966\\
1.61	0.039172134720538\\
1.62	0.0491637415437443\\
1.63	0.0591551956933931\\
1.64	0.0691465368029771\\
1.65	0.0791378270042244\\
1.66	0.0891291435884503\\
1.67	0.0991205691902852\\
1.68	0.10911218061059\\
1.69	0.119104037599593\\
1.7	0.129096172979939\\
1.71	0.139088585391162\\
1.72	0.149081235689502\\
1.73	0.159074047661646\\
1.74	0.169066913246139\\
1.75	0.179059701949068\\
1.76	0.189052273645535\\
1.77	0.199044493530256\\
1.78	0.209036247667568\\
1.79	0.219027457433384\\
1.8	0.229018091161803\\
1.81	0.239008171513291\\
1.82	0.24899777745669\\
1.83	0.258987040271773\\
1.84	0.268976133584518\\
1.85	0.278965258085314\\
1.86	0.288954622185219\\
1.87	0.298944420372681\\
1.88	0.308934811385326\\
1.89	0.318925898463733\\
1.9	0.328917713881184\\
1.91	0.338910209640504\\
1.92	0.348903255714511\\
1.93	0.358896646522558\\
1.94	0.368890115540804\\
1.95	0.378883357113217\\
1.96	0.388876053745383\\
1.97	0.398867906503794\\
1.98	0.408858665683713\\
1.99	0.418848158703856\\
2	0.428836312271439\\
2.01	0.438823166243507\\
2.02	0.44880887726919\\
2.03	0.458793711183235\\
2.04	0.46877802415985\\
2.05	0.478762233735232\\
2.06	0.48874678186368\\
2.07	0.49873209308093\\
2.08	0.508718531513944\\
2.09	0.518706360820154\\
2.1	0.52869571111072\\
2.11	0.538686556492828\\
2.12	0.548678706073535\\
2.13	0.55867181015644\\
2.14	0.568665382019835\\
2.15	0.578658834205284\\
2.16	0.588651526800033\\
2.17	0.59864282390226\\
2.18	0.608632153446273\\
2.19	0.618619064945626\\
2.2	0.628603279567746\\
2.21	0.638584727323988\\
2.22	0.648563567040456\\
2.23	0.658540186114372\\
2.24	0.668515178761337\\
2.25	0.678489303383276\\
2.26	0.688463421671067\\
2.27	0.698438423919213\\
2.28	0.708415146594344\\
2.29	0.718394289302321\\
2.3	0.728376338812055\\
2.31	0.738361507634737\\
2.32	0.748349693799716\\
2.33	0.758340466948046\\
2.34	0.768333083780691\\
2.35	0.778326533404877\\
2.36	0.788319610420816\\
2.37	0.798311010913542\\
2.38	0.808299444104647\\
2.39	0.818283750510027\\
2.4	0.828263016245971\\
2.41	0.838236672779264\\
2.42	0.84820457201289\\
2.43	0.858167028143942\\
2.44	0.8681248201471\\
2.45	0.87807915186638\\
2.46	0.888031570307033\\
2.47	0.897983846519917\\
2.48	0.907937827137502\\
2.49	0.917895267821447\\
2.5	0.927857662302653\\
2.51	0.937826082070871\\
2.52	0.947801041910671\\
2.53	0.95778240528806\\
2.54	0.967769341079962\\
2.55	0.97776033943541\\
2.56	0.98775328990193\\
2.57	0.997745619680286\\
2.58	1.00773448439784\\
2.59	1.01771699857331\\
2.6	1.02769048845036\\
2.61	1.03765274654218\\
2.62	1.04760226542371\\
2.63	1.05753842829891\\
2.64	1.0674616357919\\
2.65	1.07737335224437\\
2.66	1.08727606037004\\
2.67	1.09717312008316\\
2.68	1.1070685352094\\
2.69	1.11696664001683\\
2.7	1.12687172541724\\
2.71	1.13678763160723\\
2.72	1.14671733919447\\
2.73	1.15666259392733\\
2.74	1.16662360058424\\
2.75	1.17659881913394\\
2.76	1.18658489090296\\
2.77	1.19657671436892\\
2.78	1.20656767974312\\
2.79	1.21655005933506\\
2.8	1.22651553760073\\
2.81	1.2364558516889\\
2.82	1.24636350120528\\
2.83	1.25623247580182\\
2.84	1.26605894197766\\
2.85	1.275841826912\\
2.86	1.28558323779046\\
2.87	1.29528866021687\\
2.88	1.30496688890972\\
2.89	1.31462965763332\\
2.9	1.32429095256032\\
2.91	1.33396601308345\\
2.92	1.34367004532052\\
2.93	1.35341669487048\\
2.94	1.36321634536259\\
2.95	1.37307432660302\\
2.96	1.38298912936489\\
2.97	1.39295073200043\\
2.98	1.40293914625065\\
2.99	1.41292328543341\\
3	1.42286024750885\\
3.01	1.43269508870469\\
3.02	1.4423611411473\\
3.03	1.45178090141982\\
3.04	1.4608674875534\\
3.05	1.46952663132129\\
3.06	1.47765914260836\\
3.07	1.48516375489069\\
3.08	1.49194023716512\\
3.09	1.49789263954432\\
3.1	1.50293252835579\\
3.11	1.50698206278327\\
3.12	1.50997676923635\\
3.13	1.51186788162829\\
3.14	1.51262413501627\\
3.15	1.51223292560024\\
3.16	1.5107007804983\\
3.17	1.50805311431279\\
3.18	1.50433328440332\\
3.19	1.49960099100571\\
3.2	1.49393009996456\\
3.21	1.48740599310918\\
3.22	1.48012257270418\\
3.23	1.47217906080255\\
3.24	1.46367674100952\\
3.25	1.45471578887634\\
3.26	1.44539232811545\\
3.27	1.43579583373631\\
3.28	1.42600698113154\\
3.29	1.41609601351593\\
3.3	1.40612167058117\\
3.31	1.39613069056904\\
3.32	1.38615786797334\\
3.33	1.37622662146865\\
3.34	1.36635000292665\\
3.35	1.35653205973634\\
3.36	1.34676944995576\\
3.37	1.33705320354773\\
3.38	1.3273705231498\\
3.39	1.31770652413989\\
3.4	1.30804582548348\\
3.41	1.29837391896048\\
3.42	1.28867826363769\\
3.43	1.27894907349521\\
3.44	1.26917978752101\\
3.45	1.25936723199017\\
3.46	1.24951150282712\\
3.47	1.23961561089519\\
3.48	1.22968494403874\\
3.49	1.21972660627434\\
3.5	1.20974869658278\\
3.51	1.19975958747891\\
3.52	1.18976725740589\\
3.53	1.17977872171622\\
3.54	1.16979959543264\\
3.55	1.15983380810404\\
3.56	1.14988347787433\\
3.57	1.13994893932703\\
3.58	1.13002890858903\\
3.59	1.12012076026004\\
3.6	1.11022088445507\\
3.61	1.10032508886295\\
3.62	1.09042901026113\\
3.63	1.08052850220001\\
3.64	1.07061997019949\\
3.65	1.06070063226365\\
3.66	1.0507686901887\\
3.67	1.04082340534085\\
3.68	1.03086508064823\\
3.69	1.02089495786823\\
3.7	1.01091504525\\
3.71	1.00092789512401\\
3.72	0.990936353491426\\
3.73	0.980943304283667\\
3.74	0.970951429706204\\
3.75	0.960963005196895\\
3.76	0.950979743358147\\
3.77	0.941002696184769\\
3.78	0.931032219466786\\
3.79	0.921067997864367\\
3.8	0.911109124259642\\
3.81	0.901154222952938\\
3.82	0.891201603359916\\
3.83	0.881249429246249\\
3.84	0.871295888257575\\
3.85	0.861339347501162\\
3.86	0.851378483049659\\
3.87	0.841412374222062\\
3.88	0.831440557051124\\
3.89	0.821463035140495\\
3.9	0.811480249818517\\
3.91	0.801493014806152\\
3.92	0.791502423281137\\
3.93	0.781509737055785\\
3.94	0.771516268487099\\
3.95	0.761523265685969\\
3.96	0.751531810647632\\
3.97	0.741542738221603\\
3.98	0.731556581564507\\
3.99	0.72157354710066\\
4	0.711593519295292\\
4.01	0.701616092962215\\
4.02	0.691640628593672\\
4.03	0.6816663244871\\
4.04	0.671692298367784\\
4.05	0.661717670824659\\
4.06	0.651741643182\\
4.07	0.641763563356883\\
4.08	0.631782974685984\\
4.09	0.621799644492512\\
4.1	0.61181357112934\\
4.11	0.601824970197068\\
4.12	0.591834242423769\\
4.13	0.581841927160479\\
4.14	0.571848646481582\\
4.15	0.561855045415235\\
4.16	0.551861733846062\\
4.17	0.541869235157591\\
4.18	0.531877945784119\\
4.19	0.521888108623711\\
4.2	0.511899801852142\\
4.21	0.501912943207171\\
4.22	0.491927308419541\\
4.23	0.48194256127109\\
4.24	0.471958291858703\\
4.25	0.461974059101063\\
4.26	0.451989433371962\\
4.27	0.442004035373762\\
4.28	0.432017567934663\\
4.29	0.422029838254476\\
4.3	0.412040769144475\\
4.31	0.402050398903695\\
4.32	0.392058870543128\\
4.33	0.382066412012486\\
4.34	0.372073309822069\\
4.35	0.36207987892622\\
4.36	0.352086431915186\\
4.37	0.342093250447677\\
4.38	0.332100561472174\\
4.39	0.322108520182684\\
4.4	0.312117200900532\\
4.41	0.302126596249328\\
4.42	0.292136624174937\\
4.43	0.282147141635955\\
4.44	0.272157963216133\\
4.45	0.262168882536596\\
4.46	0.252179694199175\\
4.47	0.242190214074277\\
4.48	0.23220029603946\\
4.49	0.222209843738579\\
4.5	0.212218816511626\\
4.51	0.20222722928062\\
4.52	0.19223514679887\\
4.53	0.182242673221024\\
4.54	0.172249938374424\\
4.55	0.162257082373998\\
4.56	0.152264240301639\\
4.57	0.142271528568219\\
4.58	0.132279034309503\\
4.59	0.12228680877028\\
4.6	0.112294865152025\\
4.61	0.102303180889653\\
4.62	0.0923117038392638\\
4.63	0.0823203614502441\\
4.64	0.0723290717035239\\
4.65	0.0623377544506063\\
4.66	0.052346341796949\\
4.67	0.0423547863333473\\
4.68	0.0323630663086636\\
4.69	0.0223711872225838\\
4.7	0.0123791797528903\\
4.71	0.00238709436983486\\
4.72	-0.00760500661894326\\
4.73	-0.0175970585484995\\
4.74	-0.0275890041794344\\
4.75	-0.0375808025260183\\
4.76	-0.0475724355832861\\
4.77	-0.0575639120522928\\
4.78	-0.0675552675155\\
4.79	-0.0775465609356827\\
4.8	-0.0875378677947332\\
4.81	-0.0975292706043875\\
4.82	-0.107520847861069\\
4.83	-0.11751266274265\\
4.84	-0.127504752927906\\
4.85	-0.137497122846191\\
4.86	-0.147489739439994\\
4.87	-0.157482532165838\\
4.88	-0.167475397505546\\
4.89	-0.177468207755684\\
4.9	-0.187460823362716\\
4.91	-0.197453107628636\\
4.92	-0.207444942277743\\
4.93	-0.217436242190868\\
4.94	-0.227426967603815\\
4.95	-0.237417132242689\\
4.96	-0.247406806218184\\
4.97	-0.257396112995975\\
4.98	-0.26738522035534\\
4.99	-0.27737432588488\\
5	-0.287363638179372\\
5.01	-0.29735335542801\\
5.02	-0.307343643465211\\
5.03	-0.31733461554129\\
5.04	-0.327326316034053\\
5.05	-0.337318710055701\\
5.06	-0.347311680426094\\
5.07	-0.357305032823078\\
5.08	-0.367298509138317\\
5.09	-0.377291808237411\\
5.1	-0.387284612524518\\
5.11	-0.397276618027901\\
5.12	-0.407267565226729\\
5.13	-0.417257267591131\\
5.14	-0.427245634845457\\
5.15	-0.437232688300389\\
5.16	-0.447218566216881\\
5.17	-0.45720351801868\\
5.18	-0.467187887190583\\
5.19	-0.477172083795649\\
5.2	-0.487156548615408\\
5.21	-0.497141711855823\\
5.22	-0.50712795007211\\
5.23	-0.517115545364563\\
5.24	-0.527104650930667\\
5.25	-0.537095266701202\\
5.26	-0.547087228052161\\
5.27	-0.557080209518969\\
5.28	-0.567073744126424\\
5.29	-0.577067257498497\\
5.3	-0.587060114454859\\
5.31	-0.59705167447384\\
5.32	-0.607041351336095\\
5.33	-0.617028671575655\\
5.34	-0.627013326140888\\
5.35	-0.636995209955473\\
5.36	-0.646974444871716\\
5.37	-0.656951382780536\\
5.38	-0.666926587293588\\
5.39	-0.676900794312398\\
5.4	-0.68687485378581\\
5.41	-0.696849656851854\\
5.42	-0.706826054183665\\
5.43	-0.716804772545252\\
5.44	-0.726786337176918\\
5.45	-0.73677100758129\\
5.46	-0.746758733533738\\
5.47	-0.756749136721404\\
5.48	-0.766741521411743\\
5.49	-0.776734915110723\\
5.5	-0.78672813748787\\
5.51	-0.796719893147647\\
5.52	-0.806708881358042\\
5.53	-0.816693913843978\\
5.54	-0.826674030425525\\
5.55	-0.836648601789864\\
5.56	-0.846617409129485\\
5.57	-0.856580691775659\\
5.58	-0.86653915624292\\
5.59	-0.87649394312998\\
5.6	-0.886446551873276\\
5.61	-0.896398727140522\\
5.62	-0.906352314362077\\
5.63	-0.916309095194868\\
5.64	-0.926270616277981\\
5.65	-0.936238026196716\\
5.66	-0.946211935917678\\
5.67	-0.956192316979005\\
5.68	-0.966178449412637\\
5.69	-0.976168927848384\\
5.7	-0.986161729725648\\
5.71	-0.996154344340333\\
5.72	-1.00614395598377\\
5.73	-1.01612766914123\\
5.74	-1.02610275907614\\
5.75	-1.03606692757972\\
5.76	-1.04601854159528\\
5.77	-1.05595683211859\\
5.78	-1.06588203238669\\
5.79	-1.07579543790447\\
5.8	-1.08569937616863\\
5.81	-1.09559708072111\\
5.82	-1.10549247194458\\
5.83	-1.1153898552305\\
5.84	-1.12529355515944\\
5.85	-1.13520751145454\\
5.86	-1.14513486804779\\
5.87	-1.15507759005516\\
5.88	-1.16503614433599\\
5.89	-1.17500927733475\\
5.9	-1.18499391898911\\
5.91	-1.19498523378486\\
5.92	-1.20497682991994\\
5.93	-1.21496112559237\\
5.94	-1.22492985842399\\
5.95	-1.23487471087752\\
5.96	-1.24478801220587\\
5.97	-1.25466346698018\\
5.98	-1.26449685250488\\
5.99	-1.27428662323972\\
6	-1.28403436028944\\
6.01	-1.29374500843301\\
6.02	-1.30342685207245\\
6.03	-1.31309119460532\\
6.04	-1.3227517224731\\
6.05	-1.3324235546182\\
6.06	-1.34212199917295\\
6.07	-1.35186106059555\\
6.08	-1.36165176075852\\
6.09	-1.37150035528239\\
6.1	-1.38140654037011\\
6.11	-1.39136175440217\\
6.12	-1.40134768174224\\
6.13	-1.41133506303618\\
6.14	-1.42128290663069\\
6.15	-1.43113817985869\\
6.16	-1.4408360374976\\
6.17	-1.45030061878143\\
6.18	-1.45944641528268\\
6.19	-1.46818018142477\\
6.2	-1.47640332907872\\
6.21	-1.48401471946724\\
6.22	-1.49091374115469\\
6.23	-1.49700354379789\\
6.24	-1.50219428481824\\
6.25	-1.50640624111082\\
6.26	-1.50957264078198\\
6.27	-1.51164208067672\\
6.28	-1.51258041363155\\
};
\addlegendentry{d=30}

\addplot [dotted, color=mycolor8, line width=1.0pt]
  table[row sep=crcr]{%
0 -1.570000e+00 \\ 
1.000000e-02 -1.560000e+00 \\ 
2.000000e-02 -1.550000e+00 \\ 
3.000000e-02 -1.540000e+00 \\ 
4.000000e-02 -1.530000e+00 \\ 
5.000000e-02 -1.520000e+00 \\ 
6.000000e-02 -1.510000e+00 \\ 
7.000000e-02 -1.500000e+00 \\ 
8.000000e-02 -1.490000e+00 \\ 
9.000000e-02 -1.480000e+00 \\ 
1.000000e-01 -1.470000e+00 \\ 
1.100000e-01 -1.460000e+00 \\ 
1.200000e-01 -1.450000e+00 \\ 
1.300000e-01 -1.440000e+00 \\ 
1.400000e-01 -1.430000e+00 \\ 
1.500000e-01 -1.420000e+00 \\ 
1.600000e-01 -1.410000e+00 \\ 
1.700000e-01 -1.400000e+00 \\ 
1.800000e-01 -1.390000e+00 \\ 
1.900000e-01 -1.380000e+00 \\ 
2.000000e-01 -1.370000e+00 \\ 
2.100000e-01 -1.360000e+00 \\ 
2.200000e-01 -1.350000e+00 \\ 
2.300000e-01 -1.340000e+00 \\ 
2.400000e-01 -1.330000e+00 \\ 
2.500000e-01 -1.320000e+00 \\ 
2.600000e-01 -1.310000e+00 \\ 
2.700000e-01 -1.300000e+00 \\ 
2.800000e-01 -1.290000e+00 \\ 
2.900000e-01 -1.280000e+00 \\ 
3.000000e-01 -1.270000e+00 \\ 
3.100000e-01 -1.260000e+00 \\ 
3.200000e-01 -1.250000e+00 \\ 
3.300000e-01 -1.240000e+00 \\ 
3.400000e-01 -1.230000e+00 \\ 
3.500000e-01 -1.220000e+00 \\ 
3.600000e-01 -1.210000e+00 \\ 
3.700000e-01 -1.200000e+00 \\ 
3.800000e-01 -1.190000e+00 \\ 
3.900000e-01 -1.180000e+00 \\ 
4.000000e-01 -1.170000e+00 \\ 
4.100000e-01 -1.160000e+00 \\ 
4.200000e-01 -1.150000e+00 \\ 
4.300000e-01 -1.140000e+00 \\ 
4.400000e-01 -1.130000e+00 \\ 
4.500000e-01 -1.120000e+00 \\ 
4.600000e-01 -1.110000e+00 \\ 
4.700000e-01 -1.100000e+00 \\ 
4.800000e-01 -1.090000e+00 \\ 
4.900000e-01 -1.080000e+00 \\ 
5.000000e-01 -1.070000e+00 \\ 
5.100000e-01 -1.060000e+00 \\ 
5.200000e-01 -1.050000e+00 \\ 
5.300000e-01 -1.040000e+00 \\ 
5.400000e-01 -1.030000e+00 \\ 
5.500000e-01 -1.020000e+00 \\ 
5.600000e-01 -1.010000e+00 \\ 
5.700000e-01 -1 \\ 
5.800000e-01 -9.900000e-01 \\ 
5.900000e-01 -9.800000e-01 \\ 
6.000000e-01 -9.700000e-01 \\ 
6.100000e-01 -9.600000e-01 \\ 
6.200000e-01 -9.500000e-01 \\ 
6.300000e-01 -9.400000e-01 \\ 
6.400000e-01 -9.300000e-01 \\ 
6.500000e-01 -9.200000e-01 \\ 
6.600000e-01 -9.100000e-01 \\ 
6.700000e-01 -9.000000e-01 \\ 
6.800000e-01 -8.900000e-01 \\ 
6.900000e-01 -8.800000e-01 \\ 
7.000000e-01 -8.700000e-01 \\ 
7.100000e-01 -8.600000e-01 \\ 
7.200000e-01 -8.500000e-01 \\ 
7.300000e-01 -8.400000e-01 \\ 
7.400000e-01 -8.300000e-01 \\ 
7.500000e-01 -8.200000e-01 \\ 
7.600000e-01 -8.100000e-01 \\ 
7.700000e-01 -8.000000e-01 \\ 
7.800000e-01 -7.900000e-01 \\ 
7.900000e-01 -7.800000e-01 \\ 
8.000000e-01 -7.700000e-01 \\ 
8.100000e-01 -7.600000e-01 \\ 
8.200000e-01 -7.500000e-01 \\ 
8.300000e-01 -7.400000e-01 \\ 
8.400000e-01 -7.300000e-01 \\ 
8.500000e-01 -7.200000e-01 \\ 
8.600000e-01 -7.100000e-01 \\ 
8.700000e-01 -7.000000e-01 \\ 
8.800000e-01 -6.900000e-01 \\ 
8.900000e-01 -6.800000e-01 \\ 
9.000000e-01 -6.700000e-01 \\ 
9.100000e-01 -6.600000e-01 \\ 
9.200000e-01 -6.500000e-01 \\ 
9.300000e-01 -6.400000e-01 \\ 
9.400000e-01 -6.300000e-01 \\ 
9.500000e-01 -6.200000e-01 \\ 
9.600000e-01 -6.100000e-01 \\ 
9.700000e-01 -6.000000e-01 \\ 
9.800000e-01 -5.900000e-01 \\ 
9.900000e-01 -5.800000e-01 \\ 
1 -5.700000e-01 \\ 
1.010000e+00 -5.600000e-01 \\ 
1.020000e+00 -5.500000e-01 \\ 
1.030000e+00 -5.400000e-01 \\ 
1.040000e+00 -5.300000e-01 \\ 
1.050000e+00 -5.200000e-01 \\ 
1.060000e+00 -5.100000e-01 \\ 
1.070000e+00 -5.000000e-01 \\ 
1.080000e+00 -4.900000e-01 \\ 
1.090000e+00 -4.800000e-01 \\ 
1.100000e+00 -4.700000e-01 \\ 
1.110000e+00 -4.600000e-01 \\ 
1.120000e+00 -4.500000e-01 \\ 
1.130000e+00 -4.400000e-01 \\ 
1.140000e+00 -4.300000e-01 \\ 
1.150000e+00 -4.200000e-01 \\ 
1.160000e+00 -4.100000e-01 \\ 
1.170000e+00 -4.000000e-01 \\ 
1.180000e+00 -3.900000e-01 \\ 
1.190000e+00 -3.800000e-01 \\ 
1.200000e+00 -3.700000e-01 \\ 
1.210000e+00 -3.600000e-01 \\ 
1.220000e+00 -3.500000e-01 \\ 
1.230000e+00 -3.400000e-01 \\ 
1.240000e+00 -3.300000e-01 \\ 
1.250000e+00 -3.200000e-01 \\ 
1.260000e+00 -3.100000e-01 \\ 
1.270000e+00 -3.000000e-01 \\ 
1.280000e+00 -2.900000e-01 \\ 
1.290000e+00 -2.800000e-01 \\ 
1.300000e+00 -2.700000e-01 \\ 
1.310000e+00 -2.600000e-01 \\ 
1.320000e+00 -2.500000e-01 \\ 
1.330000e+00 -2.400000e-01 \\ 
1.340000e+00 -2.300000e-01 \\ 
1.350000e+00 -2.200000e-01 \\ 
1.360000e+00 -2.100000e-01 \\ 
1.370000e+00 -2.000000e-01 \\ 
1.380000e+00 -1.900000e-01 \\ 
1.390000e+00 -1.800000e-01 \\ 
1.400000e+00 -1.700000e-01 \\ 
1.410000e+00 -1.600000e-01 \\ 
1.420000e+00 -1.500000e-01 \\ 
1.430000e+00 -1.400000e-01 \\ 
1.440000e+00 -1.300000e-01 \\ 
1.450000e+00 -1.200000e-01 \\ 
1.460000e+00 -1.100000e-01 \\ 
1.470000e+00 -1.000000e-01 \\ 
1.480000e+00 -9.000000e-02 \\ 
1.490000e+00 -8.000000e-02 \\ 
1.500000e+00 -7.000000e-02 \\ 
1.510000e+00 -6.000000e-02 \\ 
1.520000e+00 -5.000000e-02 \\ 
1.530000e+00 -4.000000e-02 \\ 
1.540000e+00 -3.000000e-02 \\ 
1.550000e+00 -2.000000e-02 \\ 
1.560000e+00 -1.000000e-02 \\ 
1.570000e+00 0 \\ 
1.580000e+00 1.000000e-02 \\ 
1.590000e+00 2.000000e-02 \\ 
1.600000e+00 3.000000e-02 \\ 
1.610000e+00 4.000000e-02 \\ 
1.620000e+00 5.000000e-02 \\ 
1.630000e+00 6.000000e-02 \\ 
1.640000e+00 7.000000e-02 \\ 
1.650000e+00 8.000000e-02 \\ 
1.660000e+00 9.000000e-02 \\ 
1.670000e+00 1.000000e-01 \\ 
1.680000e+00 1.100000e-01 \\ 
1.690000e+00 1.200000e-01 \\ 
1.700000e+00 1.300000e-01 \\ 
1.710000e+00 1.400000e-01 \\ 
1.720000e+00 1.500000e-01 \\ 
1.730000e+00 1.600000e-01 \\ 
1.740000e+00 1.700000e-01 \\ 
1.750000e+00 1.800000e-01 \\ 
1.760000e+00 1.900000e-01 \\ 
1.770000e+00 2.000000e-01 \\ 
1.780000e+00 2.100000e-01 \\ 
1.790000e+00 2.200000e-01 \\ 
1.800000e+00 2.300000e-01 \\ 
1.810000e+00 2.400000e-01 \\ 
1.820000e+00 2.500000e-01 \\ 
1.830000e+00 2.600000e-01 \\ 
1.840000e+00 2.700000e-01 \\ 
1.850000e+00 2.800000e-01 \\ 
1.860000e+00 2.900000e-01 \\ 
1.870000e+00 3.000000e-01 \\ 
1.880000e+00 3.100000e-01 \\ 
1.890000e+00 3.200000e-01 \\ 
1.900000e+00 3.300000e-01 \\ 
1.910000e+00 3.400000e-01 \\ 
1.920000e+00 3.500000e-01 \\ 
1.930000e+00 3.600000e-01 \\ 
1.940000e+00 3.700000e-01 \\ 
1.950000e+00 3.800000e-01 \\ 
1.960000e+00 3.900000e-01 \\ 
1.970000e+00 4.000000e-01 \\ 
1.980000e+00 4.100000e-01 \\ 
1.990000e+00 4.200000e-01 \\ 
2 4.300000e-01 \\ 
2.010000e+00 4.400000e-01 \\ 
2.020000e+00 4.500000e-01 \\ 
2.030000e+00 4.600000e-01 \\ 
2.040000e+00 4.700000e-01 \\ 
2.050000e+00 4.800000e-01 \\ 
2.060000e+00 4.900000e-01 \\ 
2.070000e+00 5.000000e-01 \\ 
2.080000e+00 5.100000e-01 \\ 
2.090000e+00 5.200000e-01 \\ 
2.100000e+00 5.300000e-01 \\ 
2.110000e+00 5.400000e-01 \\ 
2.120000e+00 5.500000e-01 \\ 
2.130000e+00 5.600000e-01 \\ 
2.140000e+00 5.700000e-01 \\ 
2.150000e+00 5.800000e-01 \\ 
2.160000e+00 5.900000e-01 \\ 
2.170000e+00 6.000000e-01 \\ 
2.180000e+00 6.100000e-01 \\ 
2.190000e+00 6.200000e-01 \\ 
2.200000e+00 6.300000e-01 \\ 
2.210000e+00 6.400000e-01 \\ 
2.220000e+00 6.500000e-01 \\ 
2.230000e+00 6.600000e-01 \\ 
2.240000e+00 6.700000e-01 \\ 
2.250000e+00 6.800000e-01 \\ 
2.260000e+00 6.900000e-01 \\ 
2.270000e+00 7.000000e-01 \\ 
2.280000e+00 7.100000e-01 \\ 
2.290000e+00 7.200000e-01 \\ 
2.300000e+00 7.300000e-01 \\ 
2.310000e+00 7.400000e-01 \\ 
2.320000e+00 7.500000e-01 \\ 
2.330000e+00 7.600000e-01 \\ 
2.340000e+00 7.700000e-01 \\ 
2.350000e+00 7.800000e-01 \\ 
2.360000e+00 7.900000e-01 \\ 
2.370000e+00 8.000000e-01 \\ 
2.380000e+00 8.100000e-01 \\ 
2.390000e+00 8.200000e-01 \\ 
2.400000e+00 8.300000e-01 \\ 
2.410000e+00 8.400000e-01 \\ 
2.420000e+00 8.500000e-01 \\ 
2.430000e+00 8.600000e-01 \\ 
2.440000e+00 8.700000e-01 \\ 
2.450000e+00 8.800000e-01 \\ 
2.460000e+00 8.900000e-01 \\ 
2.470000e+00 9.000000e-01 \\ 
2.480000e+00 9.100000e-01 \\ 
2.490000e+00 9.200000e-01 \\ 
2.500000e+00 9.300000e-01 \\ 
2.510000e+00 9.400000e-01 \\ 
2.520000e+00 9.500000e-01 \\ 
2.530000e+00 9.600000e-01 \\ 
2.540000e+00 9.700000e-01 \\ 
2.550000e+00 9.800000e-01 \\ 
2.560000e+00 9.900000e-01 \\ 
2.570000e+00 1.000000e+00 \\ 
2.580000e+00 1.010000e+00 \\ 
2.590000e+00 1.020000e+00 \\ 
2.600000e+00 1.030000e+00 \\ 
2.610000e+00 1.040000e+00 \\ 
2.620000e+00 1.050000e+00 \\ 
2.630000e+00 1.060000e+00 \\ 
2.640000e+00 1.070000e+00 \\ 
2.650000e+00 1.080000e+00 \\ 
2.660000e+00 1.090000e+00 \\ 
2.670000e+00 1.100000e+00 \\ 
2.680000e+00 1.110000e+00 \\ 
2.690000e+00 1.120000e+00 \\ 
2.700000e+00 1.130000e+00 \\ 
2.710000e+00 1.140000e+00 \\ 
2.720000e+00 1.150000e+00 \\ 
2.730000e+00 1.160000e+00 \\ 
2.740000e+00 1.170000e+00 \\ 
2.750000e+00 1.180000e+00 \\ 
2.760000e+00 1.190000e+00 \\ 
2.770000e+00 1.200000e+00 \\ 
2.780000e+00 1.210000e+00 \\ 
2.790000e+00 1.220000e+00 \\ 
2.800000e+00 1.230000e+00 \\ 
2.810000e+00 1.240000e+00 \\ 
2.820000e+00 1.250000e+00 \\ 
2.830000e+00 1.260000e+00 \\ 
2.840000e+00 1.270000e+00 \\ 
2.850000e+00 1.280000e+00 \\ 
2.860000e+00 1.290000e+00 \\ 
2.870000e+00 1.300000e+00 \\ 
2.880000e+00 1.310000e+00 \\ 
2.890000e+00 1.320000e+00 \\ 
2.900000e+00 1.330000e+00 \\ 
2.910000e+00 1.340000e+00 \\ 
2.920000e+00 1.350000e+00 \\ 
2.930000e+00 1.360000e+00 \\ 
2.940000e+00 1.370000e+00 \\ 
2.950000e+00 1.380000e+00 \\ 
2.960000e+00 1.390000e+00 \\ 
2.970000e+00 1.400000e+00 \\ 
2.980000e+00 1.410000e+00 \\ 
2.990000e+00 1.420000e+00 \\ 
3 1.430000e+00 \\ 
3.010000e+00 1.440000e+00 \\ 
3.020000e+00 1.450000e+00 \\ 
3.030000e+00 1.460000e+00 \\ 
3.040000e+00 1.470000e+00 \\ 
3.050000e+00 1.480000e+00 \\ 
3.060000e+00 1.490000e+00 \\ 
3.070000e+00 1.500000e+00 \\ 
3.080000e+00 1.510000e+00 \\ 
3.090000e+00 1.520000e+00 \\ 
3.100000e+00 1.530000e+00 \\ 
3.110000e+00 1.540000e+00 \\ 
3.120000e+00 1.550000e+00 \\ 
3.130000e+00 1.560000e+00 \\ 
3.140000e+00 1.570000e+00 \\ 
3.140000e+00 1.570000e+00 \\ 
3.150000e+00 1.560000e+00 \\ 
3.160000e+00 1.550000e+00 \\ 
3.170000e+00 1.540000e+00 \\ 
3.180000e+00 1.530000e+00 \\ 
3.190000e+00 1.520000e+00 \\ 
3.200000e+00 1.510000e+00 \\ 
3.210000e+00 1.500000e+00 \\ 
3.220000e+00 1.490000e+00 \\ 
3.230000e+00 1.480000e+00 \\ 
3.240000e+00 1.470000e+00 \\ 
3.250000e+00 1.460000e+00 \\ 
3.260000e+00 1.450000e+00 \\ 
3.270000e+00 1.440000e+00 \\ 
3.280000e+00 1.430000e+00 \\ 
3.290000e+00 1.420000e+00 \\ 
3.300000e+00 1.410000e+00 \\ 
3.310000e+00 1.400000e+00 \\ 
3.320000e+00 1.390000e+00 \\ 
3.330000e+00 1.380000e+00 \\ 
3.340000e+00 1.370000e+00 \\ 
3.350000e+00 1.360000e+00 \\ 
3.360000e+00 1.350000e+00 \\ 
3.370000e+00 1.340000e+00 \\ 
3.380000e+00 1.330000e+00 \\ 
3.390000e+00 1.320000e+00 \\ 
3.400000e+00 1.310000e+00 \\ 
3.410000e+00 1.300000e+00 \\ 
3.420000e+00 1.290000e+00 \\ 
3.430000e+00 1.280000e+00 \\ 
3.440000e+00 1.270000e+00 \\ 
3.450000e+00 1.260000e+00 \\ 
3.460000e+00 1.250000e+00 \\ 
3.470000e+00 1.240000e+00 \\ 
3.480000e+00 1.230000e+00 \\ 
3.490000e+00 1.220000e+00 \\ 
3.500000e+00 1.210000e+00 \\ 
3.510000e+00 1.200000e+00 \\ 
3.520000e+00 1.190000e+00 \\ 
3.530000e+00 1.180000e+00 \\ 
3.540000e+00 1.170000e+00 \\ 
3.550000e+00 1.160000e+00 \\ 
3.560000e+00 1.150000e+00 \\ 
3.570000e+00 1.140000e+00 \\ 
3.580000e+00 1.130000e+00 \\ 
3.590000e+00 1.120000e+00 \\ 
3.600000e+00 1.110000e+00 \\ 
3.610000e+00 1.100000e+00 \\ 
3.620000e+00 1.090000e+00 \\ 
3.630000e+00 1.080000e+00 \\ 
3.640000e+00 1.070000e+00 \\ 
3.650000e+00 1.060000e+00 \\ 
3.660000e+00 1.050000e+00 \\ 
3.670000e+00 1.040000e+00 \\ 
3.680000e+00 1.030000e+00 \\ 
3.690000e+00 1.020000e+00 \\ 
3.700000e+00 1.010000e+00 \\ 
3.710000e+00 1 \\ 
3.720000e+00 9.900000e-01 \\ 
3.730000e+00 9.800000e-01 \\ 
3.740000e+00 9.700000e-01 \\ 
3.750000e+00 9.600000e-01 \\ 
3.760000e+00 9.500000e-01 \\ 
3.770000e+00 9.400000e-01 \\ 
3.780000e+00 9.300000e-01 \\ 
3.790000e+00 9.200000e-01 \\ 
3.800000e+00 9.100000e-01 \\ 
3.810000e+00 9.000000e-01 \\ 
3.820000e+00 8.900000e-01 \\ 
3.830000e+00 8.800000e-01 \\ 
3.840000e+00 8.700000e-01 \\ 
3.850000e+00 8.600000e-01 \\ 
3.860000e+00 8.500000e-01 \\ 
3.870000e+00 8.400000e-01 \\ 
3.880000e+00 8.300000e-01 \\ 
3.890000e+00 8.200000e-01 \\ 
3.900000e+00 8.100000e-01 \\ 
3.910000e+00 8.000000e-01 \\ 
3.920000e+00 7.900000e-01 \\ 
3.930000e+00 7.800000e-01 \\ 
3.940000e+00 7.700000e-01 \\ 
3.950000e+00 7.600000e-01 \\ 
3.960000e+00 7.500000e-01 \\ 
3.970000e+00 7.400000e-01 \\ 
3.980000e+00 7.300000e-01 \\ 
3.990000e+00 7.200000e-01 \\ 
4 7.100000e-01 \\ 
4.010000e+00 7.000000e-01 \\ 
4.020000e+00 6.900000e-01 \\ 
4.030000e+00 6.800000e-01 \\ 
4.040000e+00 6.700000e-01 \\ 
4.050000e+00 6.600000e-01 \\ 
4.060000e+00 6.500000e-01 \\ 
4.070000e+00 6.400000e-01 \\ 
4.080000e+00 6.300000e-01 \\ 
4.090000e+00 6.200000e-01 \\ 
4.100000e+00 6.100000e-01 \\ 
4.110000e+00 6.000000e-01 \\ 
4.120000e+00 5.900000e-01 \\ 
4.130000e+00 5.800000e-01 \\ 
4.140000e+00 5.700000e-01 \\ 
4.150000e+00 5.600000e-01 \\ 
4.160000e+00 5.500000e-01 \\ 
4.170000e+00 5.400000e-01 \\ 
4.180000e+00 5.300000e-01 \\ 
4.190000e+00 5.200000e-01 \\ 
4.200000e+00 5.100000e-01 \\ 
4.210000e+00 5.000000e-01 \\ 
4.220000e+00 4.900000e-01 \\ 
4.230000e+00 4.800000e-01 \\ 
4.240000e+00 4.700000e-01 \\ 
4.250000e+00 4.600000e-01 \\ 
4.260000e+00 4.500000e-01 \\ 
4.270000e+00 4.400000e-01 \\ 
4.280000e+00 4.300000e-01 \\ 
4.290000e+00 4.200000e-01 \\ 
4.300000e+00 4.100000e-01 \\ 
4.310000e+00 4.000000e-01 \\ 
4.320000e+00 3.900000e-01 \\ 
4.330000e+00 3.800000e-01 \\ 
4.340000e+00 3.700000e-01 \\ 
4.350000e+00 3.600000e-01 \\ 
4.360000e+00 3.500000e-01 \\ 
4.370000e+00 3.400000e-01 \\ 
4.380000e+00 3.300000e-01 \\ 
4.390000e+00 3.200000e-01 \\ 
4.400000e+00 3.100000e-01 \\ 
4.410000e+00 3.000000e-01 \\ 
4.420000e+00 2.900000e-01 \\ 
4.430000e+00 2.800000e-01 \\ 
4.440000e+00 2.700000e-01 \\ 
4.450000e+00 2.600000e-01 \\ 
4.460000e+00 2.500000e-01 \\ 
4.470000e+00 2.400000e-01 \\ 
4.480000e+00 2.300000e-01 \\ 
4.490000e+00 2.200000e-01 \\ 
4.500000e+00 2.100000e-01 \\ 
4.510000e+00 2.000000e-01 \\ 
4.520000e+00 1.900000e-01 \\ 
4.530000e+00 1.800000e-01 \\ 
4.540000e+00 1.700000e-01 \\ 
4.550000e+00 1.600000e-01 \\ 
4.560000e+00 1.500000e-01 \\ 
4.570000e+00 1.400000e-01 \\ 
4.580000e+00 1.300000e-01 \\ 
4.590000e+00 1.200000e-01 \\ 
4.600000e+00 1.100000e-01 \\ 
4.610000e+00 1.000000e-01 \\ 
4.620000e+00 9.000000e-02 \\ 
4.630000e+00 8.000000e-02 \\ 
4.640000e+00 7.000000e-02 \\ 
4.650000e+00 6.000000e-02 \\ 
4.660000e+00 5.000000e-02 \\ 
4.670000e+00 4.000000e-02 \\ 
4.680000e+00 3.000000e-02 \\ 
4.690000e+00 2.000000e-02 \\ 
4.700000e+00 1.000000e-02 \\ 
4.710000e+00 0 \\ 
4.720000e+00 -1.000000e-02 \\ 
4.730000e+00 -2.000000e-02 \\ 
4.740000e+00 -3.000000e-02 \\ 
4.750000e+00 -4.000000e-02 \\ 
4.760000e+00 -5.000000e-02 \\ 
4.770000e+00 -6.000000e-02 \\ 
4.780000e+00 -7.000000e-02 \\ 
4.790000e+00 -8.000000e-02 \\ 
4.800000e+00 -9.000000e-02 \\ 
4.810000e+00 -1.000000e-01 \\ 
4.820000e+00 -1.100000e-01 \\ 
4.830000e+00 -1.200000e-01 \\ 
4.840000e+00 -1.300000e-01 \\ 
4.850000e+00 -1.400000e-01 \\ 
4.860000e+00 -1.500000e-01 \\ 
4.870000e+00 -1.600000e-01 \\ 
4.880000e+00 -1.700000e-01 \\ 
4.890000e+00 -1.800000e-01 \\ 
4.900000e+00 -1.900000e-01 \\ 
4.910000e+00 -2.000000e-01 \\ 
4.920000e+00 -2.100000e-01 \\ 
4.930000e+00 -2.200000e-01 \\ 
4.940000e+00 -2.300000e-01 \\ 
4.950000e+00 -2.400000e-01 \\ 
4.960000e+00 -2.500000e-01 \\ 
4.970000e+00 -2.600000e-01 \\ 
4.980000e+00 -2.700000e-01 \\ 
4.990000e+00 -2.800000e-01 \\ 
5 -2.900000e-01 \\ 
5.010000e+00 -3.000000e-01 \\ 
5.020000e+00 -3.100000e-01 \\ 
5.030000e+00 -3.200000e-01 \\ 
5.040000e+00 -3.300000e-01 \\ 
5.050000e+00 -3.400000e-01 \\ 
5.060000e+00 -3.500000e-01 \\ 
5.070000e+00 -3.600000e-01 \\ 
5.080000e+00 -3.700000e-01 \\ 
5.090000e+00 -3.800000e-01 \\ 
5.100000e+00 -3.900000e-01 \\ 
5.110000e+00 -4.000000e-01 \\ 
5.120000e+00 -4.100000e-01 \\ 
5.130000e+00 -4.200000e-01 \\ 
5.140000e+00 -4.300000e-01 \\ 
5.150000e+00 -4.400000e-01 \\ 
5.160000e+00 -4.500000e-01 \\ 
5.170000e+00 -4.600000e-01 \\ 
5.180000e+00 -4.700000e-01 \\ 
5.190000e+00 -4.800000e-01 \\ 
5.200000e+00 -4.900000e-01 \\ 
5.210000e+00 -5.000000e-01 \\ 
5.220000e+00 -5.100000e-01 \\ 
5.230000e+00 -5.200000e-01 \\ 
5.240000e+00 -5.300000e-01 \\ 
5.250000e+00 -5.400000e-01 \\ 
5.260000e+00 -5.500000e-01 \\ 
5.270000e+00 -5.600000e-01 \\ 
5.280000e+00 -5.700000e-01 \\ 
5.290000e+00 -5.800000e-01 \\ 
5.300000e+00 -5.900000e-01 \\ 
5.310000e+00 -6.000000e-01 \\ 
5.320000e+00 -6.100000e-01 \\ 
5.330000e+00 -6.200000e-01 \\ 
5.340000e+00 -6.300000e-01 \\ 
5.350000e+00 -6.400000e-01 \\ 
5.360000e+00 -6.500000e-01 \\ 
5.370000e+00 -6.600000e-01 \\ 
5.380000e+00 -6.700000e-01 \\ 
5.390000e+00 -6.800000e-01 \\ 
5.400000e+00 -6.900000e-01 \\ 
5.410000e+00 -7.000000e-01 \\ 
5.420000e+00 -7.100000e-01 \\ 
5.430000e+00 -7.200000e-01 \\ 
5.440000e+00 -7.300000e-01 \\ 
5.450000e+00 -7.400000e-01 \\ 
5.460000e+00 -7.500000e-01 \\ 
5.470000e+00 -7.600000e-01 \\ 
5.480000e+00 -7.700000e-01 \\ 
5.490000e+00 -7.800000e-01 \\ 
5.500000e+00 -7.900000e-01 \\ 
5.510000e+00 -8.000000e-01 \\ 
5.520000e+00 -8.100000e-01 \\ 
5.530000e+00 -8.200000e-01 \\ 
5.540000e+00 -8.300000e-01 \\ 
5.550000e+00 -8.400000e-01 \\ 
5.560000e+00 -8.500000e-01 \\ 
5.570000e+00 -8.600000e-01 \\ 
5.580000e+00 -8.700000e-01 \\ 
5.590000e+00 -8.800000e-01 \\ 
5.600000e+00 -8.900000e-01 \\ 
5.610000e+00 -9.000000e-01 \\ 
5.620000e+00 -9.100000e-01 \\ 
5.630000e+00 -9.200000e-01 \\ 
5.640000e+00 -9.300000e-01 \\ 
5.650000e+00 -9.400000e-01 \\ 
5.660000e+00 -9.500000e-01 \\ 
5.670000e+00 -9.600000e-01 \\ 
5.680000e+00 -9.700000e-01 \\ 
5.690000e+00 -9.800000e-01 \\ 
5.700000e+00 -9.900000e-01 \\ 
5.710000e+00 -1.000000e+00 \\ 
5.720000e+00 -1.010000e+00 \\ 
5.730000e+00 -1.020000e+00 \\ 
5.740000e+00 -1.030000e+00 \\ 
5.750000e+00 -1.040000e+00 \\ 
5.760000e+00 -1.050000e+00 \\ 
5.770000e+00 -1.060000e+00 \\ 
5.780000e+00 -1.070000e+00 \\ 
5.790000e+00 -1.080000e+00 \\ 
5.800000e+00 -1.090000e+00 \\ 
5.810000e+00 -1.100000e+00 \\ 
5.820000e+00 -1.110000e+00 \\ 
5.830000e+00 -1.120000e+00 \\ 
5.840000e+00 -1.130000e+00 \\ 
5.850000e+00 -1.140000e+00 \\ 
5.860000e+00 -1.150000e+00 \\ 
5.870000e+00 -1.160000e+00 \\ 
5.880000e+00 -1.170000e+00 \\ 
5.890000e+00 -1.180000e+00 \\ 
5.900000e+00 -1.190000e+00 \\ 
5.910000e+00 -1.200000e+00 \\ 
5.920000e+00 -1.210000e+00 \\ 
5.930000e+00 -1.220000e+00 \\ 
5.940000e+00 -1.230000e+00 \\ 
5.950000e+00 -1.240000e+00 \\ 
5.960000e+00 -1.250000e+00 \\ 
5.970000e+00 -1.260000e+00 \\ 
5.980000e+00 -1.270000e+00 \\ 
5.990000e+00 -1.280000e+00 \\ 
6 -1.290000e+00 \\ 
6.010000e+00 -1.300000e+00 \\ 
6.020000e+00 -1.310000e+00 \\ 
6.030000e+00 -1.320000e+00 \\ 
6.040000e+00 -1.330000e+00 \\ 
6.050000e+00 -1.340000e+00 \\ 
6.060000e+00 -1.350000e+00 \\ 
6.070000e+00 -1.360000e+00 \\ 
6.080000e+00 -1.370000e+00 \\ 
6.090000e+00 -1.380000e+00 \\ 
6.100000e+00 -1.390000e+00 \\ 
6.110000e+00 -1.400000e+00 \\ 
6.120000e+00 -1.410000e+00 \\ 
6.130000e+00 -1.420000e+00 \\ 
6.140000e+00 -1.430000e+00 \\ 
6.150000e+00 -1.440000e+00 \\ 
6.160000e+00 -1.450000e+00 \\ 
6.170000e+00 -1.460000e+00 \\ 
6.180000e+00 -1.470000e+00 \\ 
6.190000e+00 -1.480000e+00 \\ 
6.200000e+00 -1.490000e+00 \\ 
6.210000e+00 -1.500000e+00 \\ 
6.220000e+00 -1.510000e+00 \\ 
6.230000e+00 -1.520000e+00 \\ 
6.240000e+00 -1.530000e+00 \\ 
6.250000e+00 -1.540000e+00 \\ 
6.260000e+00 -1.550000e+00 \\ 
6.270000e+00 -1.560000e+00 \\ 
6.280000e+00 -1.570000e+00 \\ 
};
\addlegendentry{Ground truth}


\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tikz/ChebyshevApproximationGradientPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\nabla \psi$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Manifold gradient of Lipschitz multiplier $\psi$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.00900301310960196\\
0.02	0.0180051259253955\\
0.03	0.0270054382436006\\
0.04	0.0360030500404859\\
0.05	0.0449970615623696\\
0.06	0.0539865734155944\\
0.07	0.0629706866564664\\
0.08	0.0719485028811481\\
0.09	0.0809191243154985\\
0.1	0.0898816539048498\\
0.11	0.0988351954037118\\
0.12	0.107778853465396\\
0.13	0.116711733731549\\
0.14	0.125632942921588\\
0.15	0.134541588922028\\
0.16	0.143436780875695\\
0.17	0.152317629270803\\
0.18	0.161183246029916\\
0.19	0.170032744598745\\
0.2	0.178865240034807\\
0.21	0.18767984909592\\
0.22	0.196475690328522\\
0.23	0.205251884155821\\
0.24	0.214007552965747\\
0.25	0.222741821198715\\
0.26	0.231453815435181\\
0.27	0.240142664482981\\
0.28	0.248807499464451\\
0.29	0.257447453903313\\
0.3	0.266061663811324\\
0.31	0.274649267774671\\
0.32	0.283209407040114\\
0.33	0.29174122560086\\
0.34	0.300243870282163\\
0.35	0.308716490826641\\
0.36	0.317158239979298\\
0.37	0.325568273572255\\
0.38	0.333945750609161\\
0.39	0.342289833349293\\
0.4	0.350599687391331\\
0.41	0.358874481756795\\
0.42	0.367113388973145\\
0.43	0.375315585156524\\
0.44	0.383480250094149\\
0.45	0.391606567326331\\
0.46	0.399693724228118\\
0.47	0.407740912090559\\
0.48	0.415747326201574\\
0.49	0.423712165926423\\
0.5	0.431634634787772\\
0.51	0.439513940545337\\
0.52	0.447349295275108\\
0.53	0.455139915448141\\
0.54	0.462885022008911\\
0.55	0.470583840453217\\
0.56	0.478235600905629\\
0.57	0.485839538196479\\
0.58	0.493394891938374\\
0.59	0.500900906602237\\
0.6	0.508356831592855\\
0.61	0.515761921323943\\
0.62	0.523115435292699\\
0.63	0.530416638153854\\
0.64	0.537664799793206\\
0.65	0.544859195400631\\
0.66	0.551999105542564\\
0.67	0.55908381623394\\
0.68	0.566112619009594\\
0.69	0.573084810995107\\
0.7	0.579999694977089\\
0.71	0.586856579472904\\
0.72	0.593654778799819\\
0.73	0.600393613143563\\
0.74	0.60707240862632\\
0.75	0.613690497374106\\
0.76	0.620247217583561\\
0.77	0.62674191358813\\
0.78	0.633173935923622\\
0.79	0.639542641393166\\
0.8	0.645847393131521\\
0.81	0.652087560668766\\
0.82	0.65826251999335\\
0.83	0.664371653614484\\
0.84	0.670414350623898\\
0.85	0.676390006756927\\
0.86	0.682298024452936\\
0.87	0.688137812915079\\
0.88	0.693908788169378\\
0.89	0.699610373123115\\
0.9	0.705241997622546\\
0.91	0.710803098509915\\
0.92	0.716293119679767\\
0.93	0.721711512134559\\
0.94	0.727057734039563\\
0.95	0.732331250777042\\
0.96	0.737531534999717\\
0.97	0.7426580666835\\
0.98	0.747710333179494\\
0.99	0.75268782926526\\
1	0.757590057195338\\
1.01	0.762416526751018\\
1.02	0.767166755289369\\
1.03	0.771840267791494\\
1.04	0.776436596910038\\
1.05	0.78095528301592\\
1.06	0.785395874244293\\
1.07	0.789757926539737\\
1.08	0.794041003700656\\
1.09	0.798244677422904\\
1.1	0.802368527342611\\
1.11	0.806412141078222\\
1.12	0.810375114271733\\
1.13	0.814257050629128\\
1.14	0.818057561960004\\
1.15	0.821776268216397\\
1.16	0.82541279753078\\
1.17	0.828966786253251\\
1.18	0.8324378789879\\
1.19	0.835825728628347\\
1.2	0.83912999639245\\
1.21	0.842350351856186\\
1.22	0.845486472986692\\
1.23	0.84853804617447\\
1.24	0.851504766264743\\
1.25	0.854386336587975\\
1.26	0.857182468989534\\
1.27	0.85989288385851\\
1.28	0.862517310155676\\
1.29	0.865055485440588\\
1.3	0.867507155897833\\
1.31	0.869872076362408\\
1.32	0.872150010344239\\
1.33	0.874340730051824\\
1.34	0.876444016415019\\
1.35	0.87845965910694\\
1.36	0.880387456564997\\
1.37	0.882227216011052\\
1.38	0.883978753470692\\
1.39	0.885641893791632\\
1.4	0.887216470661225\\
1.41	0.888702326623097\\
1.42	0.890099313092889\\
1.43	0.891407290373119\\
1.44	0.892626127667149\\
1.45	0.893755703092264\\
1.46	0.894795903691864\\
1.47	0.895746625446756\\
1.48	0.896607773285556\\
1.49	0.897379261094198\\
1.5	0.898061011724544\\
1.51	0.8986529570021\\
1.52	0.89915503773283\\
1.53	0.89956720370908\\
1.54	0.899889413714597\\
1.55	0.900121635528647\\
1.56	0.900263845929243\\
1.57	0.900316030695463\\
1.58	0.900278184608875\\
1.59	0.900150311454056\\
1.6	0.899932424018213\\
1.61	0.89962454408991\\
1.62	0.899226702456883\\
1.63	0.898738938902963\\
1.64	0.8981613022041\\
1.65	0.897493850123481\\
1.66	0.896736649405759\\
1.67	0.895889775770374\\
1.68	0.894953313903985\\
1.69	0.893927357451997\\
1.7	0.892812009009201\\
1.71	0.891607380109512\\
1.72	0.890313591214815\\
1.73	0.888930771702923\\
1.74	0.887459059854633\\
1.75	0.885898602839905\\
1.76	0.884249556703139\\
1.77	0.882512086347575\\
1.78	0.8806863655188\\
1.79	0.878772576787376\\
1.8	0.876770911530582\\
1.81	0.874681569913275\\
1.82	0.872504760867875\\
1.83	0.870240702073473\\
1.84	0.867889619934062\\
1.85	0.865451749555896\\
1.86	0.862927334723983\\
1.87	0.8603166278777\\
1.88	0.857619890085559\\
1.89	0.854837391019089\\
1.9	0.851969408925879\\
1.91	0.84901623060175\\
1.92	0.845978151362071\\
1.93	0.842855475012235\\
1.94	0.839648513817275\\
1.95	0.836357588470639\\
1.96	0.832983028062117\\
1.97	0.82952517004494\\
1.98	0.825984360202027\\
1.99	0.822360952611412\\
2	0.818655309610833\\
2.01	0.814867801761505\\
2.02	0.810998807811054\\
2.03	0.807048714655653\\
2.04	0.803017917301324\\
2.05	0.798906818824444\\
2.06	0.794715830331436\\
2.07	0.790445370917655\\
2.08	0.786095867625485\\
2.09	0.78166775540163\\
2.1	0.777161477053623\\
2.11	0.772577483205542\\
2.12	0.767916232252954\\
2.13	0.763178190317068\\
2.14	0.75836383119813\\
2.15	0.75347363632804\\
2.16	0.74850809472221\\
2.17	0.743467702930662\\
2.18	0.738352964988376\\
2.19	0.733164392364883\\
2.2	0.727902503913122\\
2.21	0.722567825817552\\
2.22	0.717160891541539\\
2.23	0.711682241774004\\
2.24	0.706132424375358\\
2.25	0.700511994322716\\
2.26	0.6948215136544\\
2.27	0.689061551413734\\
2.28	0.683232683592144\\
2.29	0.677335493071552\\
2.3	0.671370569566098\\
2.31	0.665338509563161\\
2.32	0.659239916263714\\
2.33	0.653075399522006\\
2.34	0.646845575784573\\
2.35	0.640551068028598\\
2.36	0.634192505699611\\
2.37	0.627770524648546\\
2.38	0.621285767068157\\
2.39	0.614738881428797\\
2.4	0.608130522413574\\
2.41	0.601461350852885\\
2.42	0.594732033658326\\
2.43	0.587943243756009\\
2.44	0.581095660019268\\
2.45	0.57418996720077\\
2.46	0.567226855864042\\
2.47	0.560207022314415\\
2.48	0.553131168529394\\
2.49	0.546000002088462\\
2.5	0.538814236102319\\
2.51	0.531574589141576\\
2.52	0.524281785164896\\
2.53	0.5169365534466\\
2.54	0.509539628503738\\
2.55	0.502091750022641\\
2.56	0.49459366278495\\
2.57	0.48704611659314\\
2.58	0.479449866195542\\
2.59	0.471805671210864\\
2.6	0.464114296052235\\
2.61	0.456376509850762\\
2.62	0.448593086378616\\
2.63	0.440764803971658\\
2.64	0.432892445451606\\
2.65	0.424976798047752\\
2.66	0.417018653318239\\
2.67	0.409018807070908\\
2.68	0.400978059283718\\
2.69	0.392897214024747\\
2.7	0.384777079371787\\
2.71	0.376618467331536\\
2.72	0.3684221937584\\
2.73	0.360189078272905\\
2.74	0.35191994417974\\
2.75	0.343615618385422\\
2.76	0.335276931315611\\
2.77	0.326904716832065\\
2.78	0.318499812149255\\
2.79	0.310063057750647\\
2.8	0.301595297304648\\
2.81	0.293097377580247\\
2.82	0.284570148362335\\
2.83	0.276014462366728\\
2.84	0.267431175154896\\
2.85	0.258821145048407\\
2.86	0.250185233043096\\
2.87	0.241524302722968\\
2.88	0.232839220173838\\
2.89	0.224130853896722\\
2.9	0.215400074720991\\
2.91	0.206647755717288\\
2.92	0.197874772110219\\
2.93	0.189082001190834\\
2.94	0.180270322228898\\
2.95	0.171440616384964\\
2.96	0.162593766622258\\
2.97	0.153730657618384\\
2.98	0.144852175676856\\
2.99	0.135959208638471\\
3	0.127052645792521\\
3.01	0.118133377787868\\
3.02	0.109202296543881\\
3.03	0.100260295161241\\
3.04	0.0913082678326348\\
3.05	0.0823471097533354\\
3.06	0.0733777170316829\\
3.07	0.0644009865994753\\
3.08	0.0554178161222749\\
3.09	0.0464291039096437\\
3.1	0.0374357488253123\\
3.11	0.0284386501972948\\
3.12	0.0194387077279563\\
3.13	0.0104368214040439\\
3.14	0.0014338914066884\\
3.15	-0.00756918197861285\\
3.16	-0.0165714984520239\\
3.17	-0.0255721577893992\\
3.18	-0.0345702599323057\\
3.19	-0.0435649050780274\\
3.2	-0.0525551937695453\\
3.21	-0.0615402269854821\\
3.22	-0.0705191062300036\\
3.23	-0.0794909336226679\\
3.24	-0.0884548119882122\\
3.25	-0.0974098449462697\\
3.26	-0.106355137001007\\
3.27	-0.115289793630674\\
3.28	-0.124212921377051\\
3.29	-0.133123627934802\\
3.3	-0.142021022240695\\
3.31	-0.150904214562714\\
3.32	-0.159772316589031\\
3.33	-0.168624441516831\\
3.34	-0.177459704141\\
3.35	-0.186277220942637\\
3.36	-0.195076110177411\\
3.37	-0.203855491963729\\
3.38	-0.21261448837073\\
3.39	-0.221352223506073\\
3.4	-0.230067823603524\\
3.41	-0.238760417110337\\
3.42	-0.247429134774406\\
3.43	-0.256073109731188\\
3.44	-0.26469147759039\\
3.45	-0.273283376522408\\
3.46	-0.28184794734451\\
3.47	-0.29038433360675\\
3.48	-0.298891681677615\\
3.49	-0.307369140829388\\
3.5	-0.315815863323218\\
3.51	-0.324231004493895\\
3.52	-0.332613722834314\\
3.53	-0.340963180079627\\
3.54	-0.349278541291066\\
3.55	-0.357558974939442\\
3.56	-0.365803652988288\\
3.57	-0.37401175097667\\
3.58	-0.382182448101631\\
3.59	-0.390314927300265\\
3.6	-0.398408375331431\\
3.61	-0.40646198285707\\
3.62	-0.41447494452314\\
3.63	-0.422446459040152\\
3.64	-0.430375729263298\\
3.65	-0.438261962272163\\
3.66	-0.446104369450018\\
3.67	-0.45390216656268\\
3.68	-0.461654573836936\\
3.69	-0.46936081603852\\
3.7	-0.477020122549632\\
3.71	-0.484631727446005\\
3.72	-0.492194869573492\\
3.73	-0.499708792624182\\
3.74	-0.507172745212032\\
3.75	-0.514585980948004\\
3.76	-0.521947758514702\\
3.77	-0.529257341740503\\
3.78	-0.536513999673176\\
3.79	-0.543717006652975\\
3.8	-0.550865642385205\\
3.81	-0.55795919201225\\
3.82	-0.564996946185058\\
3.83	-0.571978201134076\\
3.84	-0.578902258739629\\
3.85	-0.585768426601724\\
3.86	-0.592576018109297\\
3.87	-0.599324352508872\\
3.88	-0.606012754972631\\
3.89	-0.612640556665901\\
3.9	-0.619207094814037\\
3.91	-0.625711712768696\\
3.92	-0.632153760073503\\
3.93	-0.638532592529095\\
3.94	-0.644847572257543\\
3.95	-0.651098067766137\\
3.96	-0.657283454010533\\
3.97	-0.663403112457264\\
3.98	-0.669456431145582\\
3.99	-0.675442804748665\\
4	-0.68136163463414\\
4.01	-0.68721232892395\\
4.02	-0.692994302553544\\
4.03	-0.698706977330375\\
4.04	-0.704349781991727\\
4.05	-0.709922152261837\\
4.06	-0.71542353090832\\
4.07	-0.720853367797896\\
4.08	-0.726211119951402\\
4.09	-0.731496251598086\\
4.1	-0.736708234229189\\
4.11	-0.741846546650791\\
4.12	-0.74691067503593\\
4.13	-0.75190011297599\\
4.14	-0.756814361531333\\
4.15	-0.7616529292812\\
4.16	-0.766415332372848\\
4.17	-0.771101094569935\\
4.18	-0.775709747300147\\
4.19	-0.780240829702052\\
4.2	-0.784693888671186\\
4.21	-0.789068478905362\\
4.22	-0.793364162949202\\
4.23	-0.797580511237881\\
4.24	-0.801717102140085\\
4.25	-0.805773522000171\\
4.26	-0.809749365179532\\
4.27	-0.813644234097164\\
4.28	-0.817457739269421\\
4.29	-0.821189499348964\\
4.3	-0.824839141162894\\
4.31	-0.828406299750071\\
4.32	-0.831890618397609\\
4.33	-0.835291748676548\\
4.34	-0.838609350476693\\
4.35	-0.84184309204063\\
4.36	-0.844992649996895\\
4.37	-0.84805770939232\\
4.38	-0.851037963723517\\
4.39	-0.853933114967538\\
4.4	-0.856742873611671\\
4.41	-0.859466958682393\\
4.42	-0.862105097773467\\
4.43	-0.864657027073181\\
4.44	-0.867122491390734\\
4.45	-0.869501244181747\\
4.46	-0.871793047572924\\
4.47	-0.873997672385835\\
4.48	-0.876114898159837\\
4.49	-0.878144513174116\\
4.5	-0.880086314468863\\
4.51	-0.881940107865565\\
4.52	-0.883705707986428\\
4.53	-0.885382938272912\\
4.54	-0.886971631003385\\
4.55	-0.888471627309898\\
4.56	-0.889882777194071\\
4.57	-0.891204939542091\\
4.58	-0.892437982138825\\
4.59	-0.893581781681041\\
4.6	-0.894636223789738\\
4.61	-0.895601203021584\\
4.62	-0.896476622879459\\
4.63	-0.897262395822108\\
4.64	-0.897958443272891\\
4.65	-0.898564695627642\\
4.66	-0.899081092261633\\
4.67	-0.899507581535628\\
4.68	-0.899844120801058\\
4.69	-0.900090676404275\\
4.7	-0.900247223689924\\
4.71	-0.900313747003409\\
4.72	-0.900290239692451\\
4.73	-0.900176704107764\\
4.74	-0.899973151602811\\
4.75	-0.899679602532673\\
4.76	-0.899296086252012\\
4.77	-0.898822641112136\\
4.78	-0.898259314457166\\
4.79	-0.897606162619297\\
4.8	-0.896863250913169\\
4.81	-0.896030653629333\\
4.82	-0.895108454026823\\
4.83	-0.894096744324833\\
4.84	-0.892995625693487\\
4.85	-0.891805208243734\\
4.86	-0.890525611016324\\
4.87	-0.889156961969915\\
4.88	-0.88769939796827\\
4.89	-0.886153064766576\\
4.9	-0.884518116996863\\
4.91	-0.882794718152547\\
4.92	-0.880983040572076\\
4.93	-0.879083265421697\\
4.94	-0.877095582677343\\
4.95	-0.875020191105632\\
4.96	-0.872857298243991\\
4.97	-0.870607120379904\\
4.98	-0.868269882529283\\
4.99	-0.865845818413965\\
5	-0.863335170438342\\
5.01	-0.860738189665118\\
5.02	-0.858055135790207\\
5.03	-0.855286277116761\\
5.04	-0.852431890528339\\
5.05	-0.849492261461221\\
5.06	-0.846467683875866\\
5.07	-0.84335846022751\\
5.08	-0.840164901435928\\
5.09	-0.836887326854338\\
5.1	-0.833526064237465\\
5.11	-0.830081449708772\\
5.12	-0.82655382772684\\
5.13	-0.822943551050928\\
5.14	-0.819250980705695\\
5.15	-0.815476485945098\\
5.16	-0.811620444215469\\
5.17	-0.807683241117765\\
5.18	-0.803665270369017\\
5.19	-0.799566933762952\\
5.2	-0.795388641129813\\
5.21	-0.791130810295383\\
5.22	-0.786793867039197\\
5.23	-0.782378245051966\\
5.24	-0.77788438589221\\
5.25	-0.773312738942099\\
5.26	-0.76866376136252\\
5.27	-0.763937918047355\\
5.28	-0.759135681576998\\
5.29	-0.754257532171095\\
5.3	-0.74930395764052\\
5.31	-0.744275453338599\\
5.32	-0.739172522111571\\
5.33	-0.733995674248308\\
5.34	-0.728745427429281\\
5.35	-0.723422306674796\\
5.36	-0.718026844292495\\
5.37	-0.712559579824117\\
5.38	-0.707021059991555\\
5.39	-0.701411838642176\\
5.4	-0.69573247669344\\
5.41	-0.689983542076811\\
5.42	-0.684165609680958\\
5.43	-0.678279261294273\\
5.44	-0.672325085546689\\
5.45	-0.66630367785082\\
5.46	-0.660215640342417\\
5.47	-0.654061581820158\\
5.48	-0.647842117684766\\
5.49	-0.641557869877472\\
5.5	-0.635209466817821\\
5.51	-0.628797543340826\\
5.52	-0.622322740633495\\
5.53	-0.6157857061707\\
5.54	-0.609187093650441\\
5.55	-0.602527562928472\\
5.56	-0.595807779952314\\
5.57	-0.589028416694666\\
5.58	-0.582190151086203\\
5.59	-0.575293666947789\\
5.6	-0.56833965392209\\
5.61	-0.561328807404614\\
5.62	-0.554261828474169\\
5.63	-0.547139423822761\\
5.64	-0.539962305684918\\
5.65	-0.532731191766474\\
5.66	-0.525446805172794\\
5.67	-0.518109874336468\\
5.68	-0.510721132944465\\
5.69	-0.503281319864767\\
5.7	-0.495791179072482\\
5.71	-0.488251459575448\\
5.72	-0.480662915339332\\
5.73	-0.473026305212232\\
5.74	-0.465342392848799\\
5.75	-0.457611946633865\\
5.76	-0.449835739605609\\
5.77	-0.442014549378254\\
5.78	-0.434149158064307\\
5.79	-0.426240352196342\\
5.8	-0.418288922648357\\
5.81	-0.41029566455668\\
5.82	-0.402261377240459\\
5.83	-0.394186864121731\\
5.84	-0.386072932645078\\
5.85	-0.377920394196888\\
5.86	-0.36973006402421\\
5.87	-0.361502761153238\\
5.88	-0.353239308307401\\
5.89	-0.344940531825099\\
5.9	-0.336607261577063\\
5.91	-0.328240330883376\\
5.92	-0.319840576430132\\
5.93	-0.311408838185778\\
5.94	-0.302945959317113\\
5.95	-0.294452786104969\\
5.96	-0.285930167859592\\
5.97	-0.277378956835703\\
5.98	-0.268800008147279\\
5.99	-0.260194179682039\\
6	-0.251562332015659\\
6.01	-0.242905328325712\\
6.02	-0.234224034305353\\
6.03	-0.22551931807675\\
6.04	-0.21679205010427\\
6.05	-0.20804310310744\\
6.06	-0.199273351973668\\
6.07	-0.190483673670759\\
6.08	-0.181674947159219\\
6.09	-0.172848053304358\\
6.1	-0.164003874788206\\
6.11	-0.155143296021245\\
6.12	-0.146267203053967\\
6.13	-0.137376483488273\\
6.14	-0.12847202638871\\
6.15	-0.119554722193568\\
6.16	-0.110625462625836\\
6.17	-0.101685140604028\\
6.18	-0.0927346501528968\\
6.19	-0.0837748863140292\\
6.2	-0.0748067450563424\\
6.21	-0.0658311231864887\\
6.22	-0.0568489182591754\\
6.23	-0.0478610284874102\\
6.24	-0.0388683526526803\\
6.25	-0.0298717900150752\\
6.26	-0.0208722402233618\\
6.27	-0.0118706032250195\\
6.28	-0.00286777917624684\\
};
\addlegendentry{2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.0200791347511281\\
0.02	0.0401468548946634\\
0.03	0.0601917620389013\\
0.04	0.0802024901922078\\
0.05	0.100167721883859\\
0.06	0.120076204190048\\
0.07	0.139916764633776\\
0.08	0.159678326927642\\
0.09	0.179349926528882\\
0.1	0.19892072597645\\
0.11	0.218380029980403\\
0.12	0.237717300234444\\
0.13	0.256922169923054\\
0.14	0.275984457895372\\
0.15	0.294894182478715\\
0.16	0.313641574905437\\
0.17	0.332217092327694\\
0.18	0.35061143039563\\
0.19	0.368815535375433\\
0.2	0.386820615784796\\
0.21	0.404618153524353\\
0.22	0.422199914484809\\
0.23	0.439557958610656\\
0.24	0.456684649402575\\
0.25	0.473572662841864\\
0.26	0.490214995721554\\
0.27	0.506604973370139\\
0.28	0.522736256755259\\
0.29	0.538602848955992\\
0.3	0.554199100993846\\
0.31	0.56951971701394\\
0.32	0.584559758809297\\
0.33	0.599314649682641\\
0.34	0.61378017764149\\
0.35	0.627952497923866\\
0.36	0.641828134853351\\
0.37	0.6554039830237\\
0.38	0.668677307814686\\
0.39	0.681645745242284\\
0.4	0.69430730114775\\
0.41	0.706660349731561\\
0.42	0.718703631439604\\
0.43	0.730436250210365\\
0.44	0.741857670093227\\
0.45	0.752967711249347\\
0.46	0.763766545347824\\
0.47	0.774254690371188\\
0.48	0.784433004845432\\
0.49	0.79430268151102\\
0.5	0.803865240452418\\
0.51	0.813122521704835\\
0.52	0.822076677357875\\
0.53	0.830730163176814\\
0.54	0.839085729763191\\
0.55	0.847146413277242\\
0.56	0.854915525745598\\
0.57	0.862396644978411\\
0.58	0.869593604120811\\
0.59	0.87651048086424\\
0.6	0.883151586343807\\
0.61	0.889521453748354\\
0.62	0.895624826670351\\
0.63	0.901466647223177\\
0.64	0.907052043953639\\
0.65	0.912386319577871\\
0.66	0.917474938568922\\
0.67	0.922323514624498\\
0.68	0.926937798043359\\
0.69	0.931323663038853\\
0.7	0.935487095018032\\
0.71	0.939434177854579\\
0.72	0.943171081183635\\
0.73	0.946704047746277\\
0.74	0.950039380811068\\
0.75	0.953183431699708\\
0.76	0.956142587443309\\
0.77	0.958923258595302\\
0.78	0.961531867226368\\
0.79	0.963974835126153\\
0.8	0.966258572235796\\
0.81	0.968389465334518\\
0.82	0.970373867002749\\
0.83	0.972218084883326\\
0.84	0.973928371261447\\
0.85	0.975510912983043\\
0.86	0.976971821730257\\
0.87	0.978317124671647\\
0.88	0.979552755503661\\
0.89	0.98068454589879\\
0.9	0.981718217374657\\
0.91	0.982659373597134\\
0.92	0.983513493129325\\
0.93	0.984285922637079\\
0.94	0.984981870560381\\
0.95	0.985606401258759\\
0.96	0.986164429637509\\
0.97	0.9866607162603\\
0.98	0.987099862952369\\
0.99	0.98748630889726\\
1	0.987824327228734\\
1.01	0.988118022118167\\
1.02	0.988371326356511\\
1.03	0.988587999428539\\
1.04	0.988771626075891\\
1.05	0.988925615344146\\
1.06	0.989053200107926\\
1.07	0.989157437066827\\
1.08	0.989241207203781\\
1.09	0.989307216696311\\
1.1	0.989357998269998\\
1.11	0.9893959129824\\
1.12	0.98942315242461\\
1.13	0.989441741326623\\
1.14	0.989453540551706\\
1.15	0.989460250464058\\
1.16	0.989463414653135\\
1.17	0.989464423997209\\
1.18	0.989464521047952\\
1.19	0.989464804717086\\
1.2	0.989466235245481\\
1.21	0.989469639434479\\
1.22	0.989475716118642\\
1.23	0.98948504185863\\
1.24	0.989498076832482\\
1.25	0.989515170903186\\
1.26	0.989536569840118\\
1.27	0.989562421671659\\
1.28	0.989592783146126\\
1.29	0.989627626278025\\
1.3	0.989666844956553\\
1.31	0.989710261593293\\
1.32	0.989757633786116\\
1.33	0.989808660976404\\
1.34	0.989862991076932\\
1.35	0.989920227047966\\
1.36	0.989979933399488\\
1.37	0.99004164259778\\
1.38	0.99010486135509\\
1.39	0.99016907678155\\
1.4	0.990233762379093\\
1.41	0.990298383857688\\
1.42	0.990362404754918\\
1.43	0.99042529184058\\
1.44	0.990486520288773\\
1.45	0.990545578600757\\
1.46	0.990601973262678\\
1.47	0.990655233123184\\
1.48	0.99070491347688\\
1.49	0.990750599840526\\
1.5	0.99079191140992\\
1.51	0.990828504186411\\
1.52	0.9908600737631\\
1.53	0.990886357761842\\
1.54	0.990907137913306\\
1.55	0.990922241773491\\
1.56	0.990931544071247\\
1.57	0.990934967682527\\
1.58	0.990932484228277\\
1.59	0.990924114294082\\
1.6	0.990909927270862\\
1.61	0.990890040817121\\
1.62	0.990864619944463\\
1.63	0.990833875729265\\
1.64	0.990798063654593\\
1.65	0.990757481587631\\
1.66	0.990712467399036\\
1.67	0.990663396231791\\
1.68	0.990610677428249\\
1.69	0.990554751125156\\
1.7	0.990496084527527\\
1.71	0.990435167873278\\
1.72	0.990372510101542\\
1.73	0.990308634238574\\
1.74	0.990244072516082\\
1.75	0.990179361237732\\
1.76	0.990115035410421\\
1.77	0.990051623157739\\
1.78	0.989989639933795\\
1.79	0.9899295825563\\
1.8	0.989871923078471\\
1.81	0.989817102519927\\
1.82	0.989765524477303\\
1.83	0.989717548635824\\
1.84	0.98967348420349\\
1.85	0.989633583289957\\
1.86	0.989598034252466\\
1.87	0.989566955031484\\
1.88	0.989540386498888\\
1.89	0.989518285841676\\
1.9	0.989500520004262\\
1.91	0.989486859212408\\
1.92	0.98947697060182\\
1.93	0.989470411974299\\
1.94	0.989466625704152\\
1.95	0.989464932817345\\
1.96	0.989464527265564\\
1.97	0.989464470416963\\
1.98	0.989463685784994\\
1.99	0.989460954016169\\
2	0.989454908157094\\
2.01	0.989444029220498\\
2.02	0.989426642069299\\
2.03	0.989400911637065\\
2.04	0.989364839502416\\
2.05	0.989316260834126\\
2.06	0.989252841722786\\
2.07	0.98917207691398\\
2.08	0.989071287956967\\
2.09	0.988947621781842\\
2.1	0.988798049717111\\
2.11	0.988619366958529\\
2.12	0.988408192498924\\
2.13	0.988160969527599\\
2.14	0.987873966306691\\
2.15	0.987543277530683\\
2.16	0.987164826174045\\
2.17	0.986734365830686\\
2.18	0.986247483547689\\
2.19	0.985699603154481\\
2.2	0.985085989087299\\
2.21	0.98440175070756\\
2.22	0.983641847111367\\
2.23	0.982801092426161\\
2.24	0.981874161589159\\
2.25	0.980855596600976\\
2.26	0.979739813246514\\
2.27	0.978521108273944\\
2.28	0.977193667021346\\
2.29	0.975751571479334\\
2.3	0.97418880877679\\
2.31	0.97249928007562\\
2.32	0.970676809859315\\
2.33	0.968715155598944\\
2.34	0.966608017779125\\
2.35	0.964349050265476\\
2.36	0.961931870993998\\
2.37	0.959350072961904\\
2.38	0.956597235498462\\
2.39	0.953666935793544\\
2.4	0.950552760660741\\
2.41	0.947248318511135\\
2.42	0.943747251513088\\
2.43	0.940043247912743\\
2.44	0.936130054489341\\
2.45	0.93200148911888\\
2.46	0.927651453419192\\
2.47	0.92307394544906\\
2.48	0.918263072433671\\
2.49	0.913213063488379\\
2.5	0.907918282312545\\
2.51	0.902373239825066\\
2.52	0.896572606713084\\
2.53	0.890511225865397\\
2.54	0.884184124662076\\
2.55	0.87758652709197\\
2.56	0.870713865669906\\
2.57	0.863561793125695\\
2.58	0.856126193837332\\
2.59	0.848403194981193\\
2.6	0.840389177372474\\
2.61	0.832080785969626\\
2.62	0.823474940017158\\
2.63	0.814568842801779\\
2.64	0.805359990997602\\
2.65	0.795846183576872\\
2.66	0.786025530263534\\
2.67	0.775896459507817\\
2.68	0.765457725960969\\
2.69	0.754708417430258\\
2.7	0.743647961295415\\
2.71	0.732276130368761\\
2.72	0.720593048182419\\
2.73	0.708599193687192\\
2.74	0.696295405348883\\
2.75	0.683682884629128\\
2.76	0.67076319883908\\
2.77	0.657538283355613\\
2.78	0.64401044319108\\
2.79	0.630182353909003\\
2.8	0.616057061879529\\
2.81	0.601637983869845\\
2.82	0.586928905966226\\
2.83	0.571933981825809\\
2.84	0.556657730257649\\
2.85	0.541105032134091\\
2.86	0.525281126634916\\
2.87	0.509191606828219\\
2.88	0.492842414593414\\
2.89	0.476239834893201\\
2.9	0.459390489402777\\
2.91	0.442301329506003\\
2.92	0.424979628669597\\
2.93	0.407432974207859\\
2.94	0.389669258451735\\
2.95	0.371696669337388\\
2.96	0.353523680430713\\
2.97	0.335159040405507\\
2.98	0.316611761994202\\
2.99	0.297891110431283\\
3	0.279006591410604\\
3.01	0.259967938578945\\
3.02	0.240785100589154\\
3.03	0.22146822773725\\
3.04	0.202027658208739\\
3.05	0.182473903960337\\
3.06	0.162817636264063\\
3.07	0.143069670941447\\
3.08	0.123240953316299\\
3.09	0.103342542915098\\
3.1	0.0833855979446541\\
3.11	0.0633813595771863\\
3.12	0.043341136073379\\
3.13	0.0232762867743761\\
3.14	0.00319820599394071\\
3.15	-0.0168816931577537\\
3.16	-0.0369519949870834\\
3.17	-0.0570012974349873\\
3.18	-0.0770182282683183\\
3.19	-0.0969914612128851\\
3.2	-0.116909731996662\\
3.21	-0.136761854271851\\
3.22	-0.156536735384751\\
3.23	-0.176223391962737\\
3.24	-0.195810965288054\\
3.25	-0.215288736428625\\
3.26	-0.234646141096607\\
3.27	-0.253872784206051\\
3.28	-0.272958454101694\\
3.29	-0.291893136431651\\
3.3	-0.310667027637582\\
3.31	-0.329270548036757\\
3.32	-0.347694354471371\\
3.33	-0.365929352501419\\
3.34	-0.383966708118478\\
3.35	-0.401797858958805\\
3.36	-0.419414524995279\\
3.37	-0.436808718688902\\
3.38	-0.453972754581734\\
3.39	-0.470899258314446\\
3.4	-0.487581175052897\\
3.41	-0.504011777309488\\
3.42	-0.520184672146391\\
3.43	-0.536093807749098\\
3.44	-0.55173347936016\\
3.45	-0.567098334564365\\
3.46	-0.582183377918073\\
3.47	-0.596983974916834\\
3.48	-0.611495855296891\\
3.49	-0.625715115667618\\
3.5	-0.639638221473408\\
3.51	-0.653262008284996\\
3.52	-0.666583682421645\\
3.53	-0.679600820907072\\
3.54	-0.692311370763461\\
3.55	-0.704713647649286\\
3.56	-0.716806333848109\\
3.57	-0.728588475616899\\
3.58	-0.740059479903763\\
3.59	-0.751219110446331\\
3.6	-0.762067483263329\\
3.61	-0.772605061553153\\
3.62	-0.782832650014489\\
3.63	-0.792751388605196\\
3.64	-0.802362745756865\\
3.65	-0.811668511063522\\
3.66	-0.820670787464041\\
3.67	-0.82937198293883\\
3.68	-0.837774801742296\\
3.69	-0.845882235193518\\
3.7	-0.853697552048404\\
3.71	-0.86122428847737\\
3.72	-0.868466237673338\\
3.73	-0.875427439115505\\
3.74	-0.882112167514938\\
3.75	-0.888524921468578\\
3.76	-0.894670411848747\\
3.77	-0.900553549955612\\
3.78	-0.906179435460442\\
3.79	-0.911553344167741\\
3.8	-0.916680715624559\\
3.81	-0.921567140605408\\
3.82	-0.926218348501304\\
3.83	-0.930640194641404\\
3.84	-0.934838647575705\\
3.85	-0.938819776347076\\
3.86	-0.942589737780731\\
3.87	-0.946154763818945\\
3.88	-0.94952114892852\\
3.89	-0.952695237608059\\
3.9	-0.955683412021685\\
3.91	-0.958492079785284\\
3.92	-0.961127661930772\\
3.93	-0.96359658107325\\
3.94	-0.965905249805188\\
3.95	-0.968060059341034\\
3.96	-0.970067368434823\\
3.97	-0.971933492592504\\
3.98	-0.973664693599774\\
3.99	-0.975267169385285\\
4	-0.976747044238031\\
4.01	-0.978110359396743\\
4.02	-0.97936306402798\\
4.03	-0.980511006608531\\
4.04	-0.981559926726556\\
4.05	-0.982515447314751\\
4.06	-0.983383067327577\\
4.07	-0.984168154873404\\
4.08	-0.984875940811123\\
4.09	-0.985511512819574\\
4.1	-0.986079809946786\\
4.11	-0.986585617644802\\
4.12	-0.98703356329451\\
4.13	-0.987428112223636\\
4.14	-0.987773564219728\\
4.15	-0.988074050538683\\
4.16	-0.988333531408046\\
4.17	-0.988555794023059\\
4.18	-0.988744451032148\\
4.19	-0.988902939507268\\
4.2	-0.989034520393332\\
4.21	-0.989142278429681\\
4.22	-0.989229122535415\\
4.23	-0.989297786649192\\
4.24	-0.989350831013036\\
4.25	-0.989390643888523\\
4.26	-0.989419443692733\\
4.27	-0.989439281540259\\
4.28	-0.989452044176662\\
4.29	-0.989459457287764\\
4.3	-0.989463089168313\\
4.31	-0.98946435473272\\
4.32	-0.989464519849759\\
4.33	-0.989464705982407\\
4.34	-0.989465895113301\\
4.35	-0.989468934935673\\
4.36	-0.989474544289058\\
4.37	-0.989483318818566\\
4.38	-0.989495736836025\\
4.39	-0.989512165360978\\
4.4	-0.989532866319121\\
4.41	-0.98955800287556\\
4.42	-0.989587645880026\\
4.43	-0.989621780401083\\
4.44	-0.989660312326259\\
4.45	-0.989703075005045\\
4.46	-0.989749835911745\\
4.47	-0.989800303305291\\
4.48	-0.989854132863307\\
4.49	-0.989910934267941\\
4.5	-0.989970277721321\\
4.51	-0.990031700368812\\
4.52	-0.990094712608711\\
4.53	-0.990158804267471\\
4.54	-0.990223450620113\\
4.55	-0.990288118236059\\
4.56	-0.990352270631266\\
4.57	-0.99041537370826\\
4.58	-0.9904769009664\\
4.59	-0.990536338465514\\
4.6	-0.990593189526877\\
4.61	-0.990646979156409\\
4.62	-0.990697258175875\\
4.63	-0.990743607048858\\
4.64	-0.990785639389258\\
4.65	-0.990823005141126\\
4.66	-0.990855393419679\\
4.67	-0.990882535004466\\
4.68	-0.990904204476755\\
4.69	-0.990920221994337\\
4.7	-0.990930454698137\\
4.71	-0.990934817746146\\
4.72	-0.990933274971415\\
4.73	-0.990925839162023\\
4.74	-0.990912571962114\\
4.75	-0.990893583394346\\
4.76	-0.990869031005238\\
4.77	-0.990839118636143\\
4.78	-0.990804094823733\\
4.79	-0.990764250835075\\
4.8	-0.990719918343538\\
4.81	-0.990671466752916\\
4.82	-0.990619300178286\\
4.83	-0.990563854093204\\
4.84	-0.990505591653966\\
4.85	-0.990444999712644\\
4.86	-0.990382584531694\\
4.87	-0.990318867213869\\
4.88	-0.990254378862132\\
4.89	-0.990189655485181\\
4.9	-0.99012523266504\\
4.91	-0.990061640004011\\
4.92	-0.989999395369052\\
4.93	-0.98993899895235\\
4.94	-0.989880927167559\\
4.95	-0.989825626401783\\
4.96	-0.989773506643936\\
4.97	-0.989724935010649\\
4.98	-0.989680229191313\\
4.99	-0.989639650834278\\
5	-0.989603398896518\\
5.01	-0.989571602979391\\
5.02	-0.989544316673284\\
5.03	-0.989521510934127\\
5.04	-0.989503067514807\\
5.05	-0.989488772474565\\
5.06	-0.989478309789379\\
5.07	-0.989471255086276\\
5.08	-0.989467069524297\\
5.09	-0.989465093844653\\
5.1	-0.989464542612264\\
5.11	-0.989464498670567\\
5.12	-0.989463907831004\\
5.13	-0.989461573818176\\
5.14	-0.989456153491061\\
5.15	-0.98944615236013\\
5.16	-0.989429920419512\\
5.17	-0.989405648312684\\
5.18	-0.989371363849362\\
5.19	-0.98932492889047\\
5.2	-0.989264036617221\\
5.21	-0.989186209199377\\
5.22	-0.989088795876864\\
5.23	-0.988968971467862\\
5.24	-0.988823735315486\\
5.25	-0.988649910684068\\
5.26	-0.988444144614962\\
5.27	-0.98820290825063\\
5.28	-0.987922497634592\\
5.29	-0.987599034993625\\
5.3	-0.987228470507381\\
5.31	-0.986806584569316\\
5.32	-0.986328990541588\\
5.33	-0.985791138005296\\
5.34	-0.98518831650613\\
5.35	-0.984515659794222\\
5.36	-0.983768150555669\\
5.37	-0.982940625631925\\
5.38	-0.982027781721913\\
5.39	-0.981024181560467\\
5.4	-0.979924260565381\\
5.41	-0.978722333944099\\
5.42	-0.977412604249808\\
5.43	-0.975989169375461\\
5.44	-0.974446030973028\\
5.45	-0.972777103284107\\
5.46	-0.970976222366831\\
5.47	-0.969037155702882\\
5.48	-0.966953612167356\\
5.49	-0.964719252343098\\
5.5	-0.962327699160163\\
5.51	-0.959772548840052\\
5.52	-0.957047382123422\\
5.53	-0.954145775759124\\
5.54	-0.951061314231542\\
5.55	-0.947787601702442\\
5.56	-0.944318274142815\\
5.57	-0.940647011629504\\
5.58	-0.936767550780803\\
5.59	-0.932673697304655\\
5.6	-0.928359338632582\\
5.61	-0.923818456612046\\
5.62	-0.919045140229573\\
5.63	-0.914033598336671\\
5.64	-0.908778172350338\\
5.65	-0.903273348899776\\
5.66	-0.897513772390842\\
5.67	-0.891494257459727\\
5.68	-0.88520980128738\\
5.69	-0.878655595746308\\
5.7	-0.871827039351563\\
5.71	-0.864719748987939\\
5.72	-0.857329571385754\\
5.73	-0.849652594317918\\
5.74	-0.841685157491473\\
5.75	-0.833423863107285\\
5.76	-0.824865586062126\\
5.77	-0.816007483768045\\
5.78	-0.806847005564616\\
5.79	-0.797381901700408\\
5.8	-0.78761023186084\\
5.81	-0.777530373220481\\
5.82	-0.767141027998741\\
5.83	-0.756441230498946\\
5.84	-0.745430353611764\\
5.85	-0.734108114765081\\
5.86	-0.722474581303521\\
5.87	-0.710530175282003\\
5.88	-0.698275677658934\\
5.89	-0.685712231875881\\
5.9	-0.67284134681186\\
5.91	-0.659664899101712\\
5.92	-0.646185134809351\\
5.93	-0.632404670448088\\
5.94	-0.618326493341589\\
5.95	-0.603953961320472\\
5.96	-0.589290801750964\\
5.97	-0.574341109893496\\
5.98	-0.559109346590554\\
5.99	-0.543600335284575\\
6	-0.527819258368133\\
6.01	-0.511771652870135\\
6.02	-0.495463405483174\\
6.03	-0.47890074693867\\
6.04	-0.462090245737838\\
6.05	-0.445038801247968\\
6.06	-0.427753636174877\\
6.07	-0.410242288423812\\
6.08	-0.3925126023624\\
6.09	-0.374572719500601\\
6.1	-0.356431068603911\\
6.11	-0.338096355257304\\
6.12	-0.319577550898652\\
6.13	-0.300883881341553\\
6.14	-0.282024814808593\\
6.15	-0.263010049497231\\
6.16	-0.243849500701474\\
6.17	-0.224553287513575\\
6.18	-0.205131719130856\\
6.19	-0.185595280793712\\
6.2	-0.165954619381642\\
6.21	-0.146220528694919\\
6.22	-0.126403934450255\\
6.23	-0.106515879019412\\
6.24	-0.0865675059403371\\
6.25	-0.0665700442308686\\
6.26	-0.0465347925355372\\
6.27	-0.0264731031363491\\
6.28	-0.00639636585874414\\
};
\addlegendentry{6}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.0305924328261788\\
0.02	0.0611442425663249\\
0.03	0.09161494459271\\
0.04	0.121964330518767\\
0.05	0.15215260463505\\
0.06	0.182140518334808\\
0.07	0.211889501877567\\
0.08	0.241361792854823\\
0.09	0.270520560741409\\
0.1	0.299330026939151\\
0.11	0.327755579745906\\
0.12	0.355763883712909\\
0.13	0.38332298288615\\
0.14	0.410402397463277\\
0.15	0.43697321343584\\
0.16	0.463008164827423\\
0.17	0.488481708181046\\
0.18	0.513370088993879\\
0.19	0.537651399843498\\
0.2	0.561305629997368\\
0.21	0.58431470634558\\
0.22	0.606662525545871\\
0.23	0.628334977319212\\
0.24	0.649319958883568\\
0.25	0.669607380562319\\
0.26	0.689189162652209\\
0.27	0.708059223682993\\
0.28	0.726213460247161\\
0.29	0.74364971862268\\
0.3	0.76036775845456\\
0.31	0.776369208801813\\
0.32	0.791657516894857\\
0.33	0.806237889984398\\
0.34	0.820117230696026\\
0.35	0.833304066335128\\
0.36	0.845808472613918\\
0.37	0.85764199229644\\
0.38	0.868817549278043\\
0.39	0.879349358633083\\
0.4	0.889252833178302\\
0.41	0.898544487109522\\
0.42	0.907241837275826\\
0.43	0.915363302658419\\
0.44	0.922928102620781\\
0.45	0.929956154492664\\
0.46	0.936467971042954\\
0.47	0.942484558385609\\
0.48	0.948027314848824\\
0.49	0.953117931320406\\
0.5	0.957778293562349\\
0.51	0.962030386964748\\
0.52	0.9658962041839\\
0.53	0.969397656081735\\
0.54	0.972556486353944\\
0.55	0.975394190202503\\
0.56	0.977931937374998\\
0.57	0.980190499858461\\
0.58	0.982190184479638\\
0.59	0.983950770626953\\
0.6	0.985491453272176\\
0.61	0.986830791432228\\
0.62	0.987986662173933\\
0.63	0.988976220227075\\
0.64	0.989815863234154\\
0.65	0.990521202628954\\
0.66	0.991107040100696\\
0.67	0.991587349566413\\
0.68	0.991975264541378\\
0.69	0.992283070766262\\
0.7	0.992522203920288\\
0.71	0.992703252222166\\
0.72	0.992835963695294\\
0.73	0.992929257850538\\
0.74	0.99299124151919\\
0.75	0.993029228550373\\
0.76	0.993049763071402\\
0.77	0.993058645996406\\
0.78	0.993060964457969\\
0.79	0.993061123828609\\
0.8	0.993062881993614\\
0.81	0.993069385534114\\
0.82	0.993083207479088\\
0.83	0.993106386287461\\
0.84	0.993140465726214\\
0.85	0.993186535317589\\
0.86	0.99324527103782\\
0.87	0.993316975961251\\
0.88	0.993401620557089\\
0.89	0.993498882361198\\
0.9	0.993608184762116\\
0.91	0.993728734658728\\
0.92	0.99385955876652\\
0.93	0.993999538369884\\
0.94	0.99414744233944\\
0.95	0.994301958255439\\
0.96	0.994461721500969\\
0.97	0.994625342211574\\
0.98	0.994791429990914\\
0.99	0.994958616325026\\
1	0.995125574650342\\
1.01	0.995291038052791\\
1.02	0.995453814596866\\
1.03	0.995612800304203\\
1.04	0.995766989821043\\
1.05	0.995915484832593\\
1.06	0.996057500299744\\
1.07	0.996192368609741\\
1.08	0.996319541747021\\
1.09	0.996438591603628\\
1.1	0.996549208560089\\
1.11	0.996651198477574\\
1.12	0.996744478250293\\
1.13	0.996829070073592\\
1.14	0.996905094587923\\
1.15	0.996972763061872\\
1.16	0.99703236877876\\
1.17	0.997084277790989\\
1.18	0.997128919204321\\
1.19	0.997166775150831\\
1.2	0.99719837060426\\
1.21	0.997224263185198\\
1.22	0.997245033095895\\
1.23	0.997261273315725\\
1.24	0.997273580178524\\
1.25	0.99728254444227\\
1.26	0.997288742950077\\
1.27	0.99729273096928\\
1.28	0.997295035282765\\
1.29	0.997296148093624\\
1.3	0.997296521790983\\
1.31	0.99729656461156\\
1.32	0.997296637218191\\
1.33	0.99729705020359\\
1.34	0.99729806251484\\
1.35	0.997299880781899\\
1.36	0.997302659521749\\
1.37	0.997306502178861\\
1.38	0.997311462952484\\
1.39	0.997317549352055\\
1.4	0.997324725413708\\
1.41	0.997332915503702\\
1.42	0.997342008628429\\
1.43	0.997351863165784\\
1.44	0.997362311928889\\
1.45	0.997373167470673\\
1.46	0.997384227536495\\
1.47	0.997395280571927\\
1.48	0.997406111193963\\
1.49	0.997416505536205\\
1.5	0.997426256382023\\
1.51	0.997435168004236\\
1.52	0.997443060635347\\
1.53	0.997449774498887\\
1.54	0.997455173339724\\
1.55	0.997459147399287\\
1.56	0.997461615790413\\
1.57	0.997462528235791\\
1.58	0.997461866143765\\
1.59	0.997459643005225\\
1.6	0.997455904105656\\
1.61	0.997450725556641\\
1.62	0.997444212661445\\
1.63	0.997436497639368\\
1.64	0.997427736743338\\
1.65	0.99741810681461\\
1.66	0.997407801327259\\
1.67	0.997397025983375\\
1.68	0.997385993927296\\
1.69	0.997374920653861\\
1.7	0.997364018691344\\
1.71	0.997353492144404\\
1.72	0.997343531186028\\
1.73	0.997334306589919\\
1.74	0.997325964396113\\
1.75	0.997318620802713\\
1.76	0.997312357375557\\
1.77	0.997307216665276\\
1.78	0.997303198317672\\
1.79	0.997300255758589\\
1.8	0.997298293528535\\
1.81	0.997297165335261\\
1.82	0.997296672884429\\
1.83	0.997296565539354\\
1.84	0.99729654085085\\
1.85	0.997296245987332\\
1.86	0.997295280083791\\
1.87	0.997293197516127\\
1.88	0.997289512094639\\
1.89	0.9972837021575\\
1.9	0.997275216531804\\
1.91	0.997263481316461\\
1.92	0.997247907427927\\
1.93	0.997227898836701\\
1.94	0.997202861409794\\
1.95	0.997172212262078\\
1.96	0.997135389507855\\
1.97	0.99709186229306\\
1.98	0.997041140978582\\
1.99	0.996982787336215\\
2	0.996916424610953\\
2.01	0.996841747296806\\
2.02	0.996758530468111\\
2.03	0.996666638504582\\
2.04	0.996566033046153\\
2.05	0.99645678001303\\
2.06	0.996339055527456\\
2.07	0.996213150576404\\
2.08	0.996079474258884\\
2.09	0.995938555467754\\
2.1	0.995791042863803\\
2.11	0.995637703009521\\
2.12	0.995479416541218\\
2.13	0.995317172271072\\
2.14	0.995152059125078\\
2.15	0.994985255838773\\
2.16	0.994818018349875\\
2.17	0.994651664845397\\
2.18	0.994487558440482\\
2.19	0.994327087486716\\
2.2	0.994171643529127\\
2.21	0.994022596953124\\
2.22	0.99388127038522\\
2.23	0.993748909934226\\
2.24	0.993626654382658\\
2.25	0.993515502460989\\
2.26	0.993416278360109\\
2.27	0.993329595659552\\
2.28	0.993255819870641\\
2.29	0.993195029814426\\
2.3	0.993146978073959\\
2.31	0.993111050778906\\
2.32	0.993086226997525\\
2.33	0.993071038026458\\
2.34	0.993063526882481\\
2.35	0.993061208312081\\
2.36	0.993061029644454\\
2.37	0.993059332820986\\
2.38	0.9930518179395\\
2.39	0.993033508654306\\
2.4	0.992998719773394\\
2.41	0.992941027391858\\
2.42	0.992853241895717\\
2.43	0.992727384162849\\
2.44	0.992554665277575\\
2.45	0.992325470062657\\
2.46	0.992029344717132\\
2.47	0.99165498883047\\
2.48	0.991190252023182\\
2.49	0.990622135441268\\
2.5	0.98993679830687\\
2.51	0.989119569700379\\
2.52	0.988154965720144\\
2.53	0.987026712134996\\
2.54	0.985717772612304\\
2.55	0.984210382570284\\
2.56	0.982486088668168\\
2.57	0.980525793911654\\
2.58	0.978309808314213\\
2.59	0.975817905017422\\
2.6	0.973029381735892\\
2.61	0.969923127354741\\
2.62	0.966477693470261\\
2.63	0.962671370627643\\
2.64	0.95848226897367\\
2.65	0.95388840300743\\
2.66	0.948867780078539\\
2.67	0.943398492250436\\
2.68	0.937458811116203\\
2.69	0.931027285126353\\
2.7	0.924082838962258\\
2.71	0.916604874465748\\
2.72	0.908573372614849\\
2.73	0.899968996018049\\
2.74	0.890773191384923\\
2.75	0.880968291419587\\
2.76	0.870537615575394\\
2.77	0.859465569104686\\
2.78	0.847737739836261\\
2.79	0.83534099211566\\
2.8	0.822263557349351\\
2.81	0.808495120603509\\
2.82	0.794026902721213\\
2.83	0.778851737438575\\
2.84	0.762964143000442\\
2.85	0.746360387799809\\
2.86	0.72903854959181\\
2.87	0.710998567863002\\
2.88	0.692242288969444\\
2.89	0.672773503692607\\
2.9	0.652597976900264\\
2.91	0.631723469039912\\
2.92	0.61015974923483\\
2.93	0.587918599797201\\
2.94	0.565013812018657\\
2.95	0.541461173145803\\
2.96	0.51727844449644\\
2.97	0.492485330721108\\
2.98	0.467103440263764\\
2.99	0.441156237124762\\
3	0.414668984078315\\
3.01	0.38766867754512\\
3.02	0.360183974368435\\
3.03	0.332245110788298\\
3.04	0.303883813953513\\
3.05	0.275133206354163\\
3.06	0.246027703598508\\
3.07	0.216602905996833\\
3.08	0.186895484451009\\
3.09	0.156943061181831\\
3.1	0.126784085856493\\
3.11	0.096457707705589\\
3.12	0.0660036442426615\\
3.13	0.0354620472193256\\
3.14	0.00487336646533497\\
3.15	-0.0257217877245563\\
3.16	-0.0562827829864877\\
3.17	-0.0867691033910649\\
3.18	-0.117140487378897\\
3.19	-0.147357064455744\\
3.2	-0.177379489982253\\
3.21	-0.20716907740453\\
3.22	-0.236687927286888\\
3.23	-0.265899052526997\\
3.24	-0.29476649915614\\
3.25	-0.323255462153231\\
3.26	-0.351332395730554\\
3.27	-0.378965117581525\\
3.28	-0.406122906616096\\
3.29	-0.432776593747349\\
3.3	-0.458898645333179\\
3.31	-0.484463238919512\\
3.32	-0.509446330975869\\
3.33	-0.533825716360058\\
3.34	-0.557581079296054\\
3.35	-0.580694035697344\\
3.36	-0.603148166716928\\
3.37	-0.624929043454429\\
3.38	-0.646024242800042\\
3.39	-0.666423354444093\\
3.4	-0.686117979129393\\
3.41	-0.705101718271141\\
3.42	-0.723370155115436\\
3.43	-0.740920827652407\\
3.44	-0.757753193543029\\
3.45	-0.773868587359883\\
3.46	-0.789270170480917\\
3.47	-0.803962874011711\\
3.48	-0.817953335145374\\
3.49	-0.831249827400036\\
3.5	-0.843862185201629\\
3.51	-0.855801723304195\\
3.52	-0.867081151561163\\
3.53	-0.87771448557883\\
3.54	-0.887716953797564\\
3.55	-0.897104901556964\\
3.56	-0.905895692708379\\
3.57	-0.914107609341702\\
3.58	-0.921759750193412\\
3.59	-0.928871928299267\\
3.6	-0.935464568448111\\
3.61	-0.941558604982952\\
3.62	-0.947175380481884\\
3.63	-0.952336545834803\\
3.64	-0.957063962212258\\
3.65	-0.961379605400392\\
3.66	-0.96530547295103\\
3.67	-0.968863494568582\\
3.68	-0.972075446126048\\
3.69	-0.974962867670938\\
3.7	-0.977546985748945\\
3.71	-0.979848640338673\\
3.72	-0.981888216655115\\
3.73	-0.98368558204302\\
3.74	-0.985260028144122\\
3.75	-0.986630218484672\\
3.76	-0.987814141592043\\
3.77	-0.988829069711731\\
3.78	-0.98969152315898\\
3.79	-0.990417240302866\\
3.8	-0.991021153145175\\
3.81	-0.991517368422048\\
3.82	-0.991919154123369\\
3.83	-0.992238931293396\\
3.84	-0.992488270946474\\
3.85	-0.99267789590386\\
3.86	-0.992817687331999\\
3.87	-0.992916695739145\\
3.88	-0.992983156166014\\
3.89	-0.993024507287531\\
3.9	-0.993047414126492\\
3.91	-0.993057794066383\\
3.92	-0.993060845839618\\
3.93	-0.993061081159101\\
3.94	-0.993062358655305\\
3.95	-0.993067919777976\\
3.96	-0.993080426321049\\
3.97	-0.993101999231351\\
3.98	-0.993134258366101\\
3.99	-0.993178362871015\\
4	-0.993235051859786\\
4.01	-0.993304685086872\\
4.02	-0.993387283318571\\
4.03	-0.993482568122255\\
4.04	-0.993590000810198\\
4.05	-0.993708820292405\\
4.06	-0.993838079612201\\
4.07	-0.993976680958712\\
4.08	-0.994123408971729\\
4.09	-0.994276962176464\\
4.1	-0.994435982408279\\
4.11	-0.994599082110348\\
4.12	-0.994764869410221\\
4.13	-0.994931970904196\\
4.14	-0.995099052101097\\
4.15	-0.995264835499288\\
4.16	-0.995428116292419\\
4.17	-0.995587775720219\\
4.18	-0.99574279210063\\
4.19	-0.995892249598383\\
4.2	-0.996035344802816\\
4.21	-0.996171391204022\\
4.22	-0.996299821671339\\
4.23	-0.996420189051577\\
4.24	-0.996532165016163\\
4.25	-0.99663553729654\\
4.26	-0.996730205455612\\
4.27	-0.996816175349764\\
4.28	-0.996893552440994\\
4.29	-0.996962534121985\\
4.3	-0.99702340121854\\
4.31	-0.997076508833682\\
4.32	-0.997122276696073\\
4.33	-0.997161179172109\\
4.34	-0.997193735096322\\
4.35	-0.997220497568617\\
4.36	-0.99724204385942\\
4.37	-0.997258965555249\\
4.38	-0.997271859067552\\
4.39	-0.99728131661704\\
4.4	-0.997287917794371\\
4.41	-0.997292221785947\\
4.42	-0.997294760341003\\
4.43	-0.997296031543178\\
4.44	-0.99729649443654\\
4.45	-0.997296564542708\\
4.46	-0.997296610292461\\
4.47	-0.997296950382113\\
4.48	-0.997297852052171\\
4.49	-0.99729953027347\\
4.5	-0.997302147814224\\
4.51	-0.997305816150349\\
4.52	-0.997310597171148\\
4.53	-0.997316505623036\\
4.54	-0.997323512225556\\
4.55	-0.997331547386562\\
4.56	-0.997340505437141\\
4.57	-0.99735024930175\\
4.58	-0.997360615515081\\
4.59	-0.99737141949448\\
4.6	-0.997382460975218\\
4.61	-0.997393529515678\\
4.62	-0.997404409980452\\
4.63	-0.997414887911449\\
4.64	-0.99742475470042\\
4.65	-0.99743381248061\\
4.66	-0.997441878660664\\
4.67	-0.997448790030233\\
4.68	-0.997454406373912\\
4.69	-0.997458613538142\\
4.7	-0.997461325904326\\
4.71	-0.997462488230651\\
4.72	-0.997462076834774\\
4.73	-0.997460100099507\\
4.74	-0.997456598293911\\
4.75	-0.997451642712479\\
4.76	-0.997445334145381\\
4.77	-0.997437800702876\\
4.78	-0.997429195026854\\
4.79	-0.997419690931868\\
4.8	-0.997409479527015\\
4.81	-0.997398764878299\\
4.82	-0.997387759278673\\
4.83	-0.997376678199767\\
4.84	-0.997365735005098\\
4.85	-0.997355135509437\\
4.86	-0.997345072472807\\
4.87	-0.997335720120238\\
4.88	-0.99732722877993\\
4.89	-0.997319719732792\\
4.9	-0.997313280365402\\
4.91	-0.997307959716329\\
4.92	-0.997303764502368\\
4.93	-0.997300655706708\\
4.94	-0.997298545805311\\
4.95	-0.9972972967009\\
4.96	-0.997296718426038\\
4.97	-0.997296568667817\\
4.98	-0.997296553156815\\
4.99	-0.997296326952267\\
5	-0.997295496643941\\
5.01	-0.997293623479175\\
5.02	-0.997290227410919\\
5.03	-0.997284792049705\\
5.04	-0.997276770489233\\
5.05	-0.997265591961983\\
5.06	-0.997250669267941\\
5.07	-0.997231406906439\\
5.08	-0.997207209828293\\
5.09	-0.997177492713101\\
5.1	-0.997141689664792\\
5.11	-0.997099264207571\\
5.12	-0.997049719454215\\
5.13	-0.996992608309624\\
5.14	-0.996927543564482\\
5.15	-0.996854207727158\\
5.16	-0.996772362436562\\
5.17	-0.996681857294695\\
5.18	-0.996582637955174\\
5.19	-0.996474753303162\\
5.2	-0.996358361562907\\
5.21	-0.996233735171561\\
5.22	-0.996101264262142\\
5.23	-0.995961458604422\\
5.24	-0.995814947860133\\
5.25	-0.995662480018273\\
5.26	-0.995504917887262\\
5.27	-0.995343233533361\\
5.28	-0.995178500568946\\
5.29	-0.995011884209883\\
5.3	-0.994844629038295\\
5.31	-0.994678044425287\\
5.32	-0.994513487587654\\
5.33	-0.994352344273014\\
5.34	-0.994196007089106\\
5.35	-0.994045851514958\\
5.36	-0.993903209654136\\
5.37	-0.99376934181314\\
5.38	-0.993645406010968\\
5.39	-0.993532425548893\\
5.4	-0.993431254792194\\
5.41	-0.993342543337912\\
5.42	-0.993266698764398\\
5.43	-0.993203848179281\\
5.44	-0.993153798802361\\
5.45	-0.993115997838563\\
5.46	-0.993089491913386\\
5.47	-0.993072886358933\\
5.48	-0.993064304652634\\
5.49	-0.993061348322776\\
5.5	-0.993061057645039\\
5.51	-0.993059873462069\\
5.52	-0.993053600463679\\
5.53	-0.99303737226846\\
5.54	-0.993005618648258\\
5.55	-0.992952035235128\\
5.56	-0.992869556045904\\
5.57	-0.992750329152461\\
5.58	-0.992585695815991\\
5.59	-0.992366173391288\\
5.6	-0.992081442292057\\
5.61	-0.991720337290774\\
5.62	-0.991270843406627\\
5.63	-0.990720096612686\\
5.64	-0.990054389568824\\
5.65	-0.989259182560072\\
5.66	-0.988319119791331\\
5.67	-0.987218051158682\\
5.68	-0.985939059585295\\
5.69	-0.98446449397616\\
5.7	-0.982776007810904\\
5.71	-0.980854603357941\\
5.72	-0.978680681456429\\
5.73	-0.976234096775204\\
5.74	-0.973494218420223\\
5.75	-0.97043999572448\\
5.76	-0.967050029016922\\
5.77	-0.963302645130064\\
5.78	-0.959175977369866\\
5.79	-0.954648049636388\\
5.8	-0.949696864349962\\
5.81	-0.944300493805411\\
5.82	-0.938437174546438\\
5.83	-0.932085404323917\\
5.84	-0.925224041175733\\
5.85	-0.91783240414218\\
5.86	-0.909890375109991\\
5.87	-0.901378501259978\\
5.88	-0.892278097578229\\
5.89	-0.882571348878913\\
5.9	-0.872241410778171\\
5.91	-0.861272509053397\\
5.92	-0.849650036820537\\
5.93	-0.837360648963845\\
5.94	-0.824392353258027\\
5.95	-0.810734597631657\\
5.96	-0.796378353033394\\
5.97	-0.7813161913786\\
5.98	-0.765542358073573\\
5.99	-0.749052838637577\\
6	-0.731845418969059\\
6.01	-0.713919738831815\\
6.02	-0.695277338169197\\
6.03	-0.675921695889562\\
6.04	-0.655858260803875\\
6.05	-0.635094474436443\\
6.06	-0.613639785471971\\
6.07	-0.591505655646205\\
6.08	-0.568705556933103\\
6.09	-0.545254959928505\\
6.1	-0.521171313378302\\
6.11	-0.496474014847892\\
6.12	-0.471184372578899\\
6.13	-0.445325558628471\\
6.14	-0.418922553435557\\
6.15	-0.392002082007168\\
6.16	-0.364592541965418\\
6.17	-0.3367239237427\\
6.18	-0.308427723257626\\
6.19	-0.279736847447709\\
6.2	-0.250685513076271\\
6.21	-0.221309139270147\\
6.22	-0.19164423428135\\
6.23	-0.161728276999668\\
6.24	-0.131599593773937\\
6.25	-0.101297231127304\\
6.26	-0.0708608249759592\\
6.27	-0.0403304669814424\\
6.28	-0.00974656868353014\\
};
\addlegendentry{10}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.0461805377017509\\
0.02	0.0922211386873217\\
0.03	0.137982962475982\\
0.04	0.183329348641106\\
0.05	0.228126875967991\\
0.06	0.272246385049592\\
0.07	0.31556395292626\\
0.08	0.357961809039522\\
0.09	0.399329182579873\\
0.1	0.439563072251845\\
0.11	0.478568930541306\\
0.12	0.516261255733505\\
0.13	0.552564086177591\\
0.14	0.587411392604892\\
0.15	0.620747365663882\\
0.16	0.652526597213789\\
0.17	0.68271415530014\\
0.18	0.711285554098628\\
0.19	0.738226621438047\\
0.2	0.763533267779438\\
0.21	0.787211161718693\\
0.22	0.809275318176927\\
0.23	0.829749606431845\\
0.24	0.848666186011095\\
0.25	0.86606487920409\\
0.26	0.881992489543511\\
0.27	0.896502076055302\\
0.28	0.90965219337274\\
0.29	0.921506107954831\\
0.3	0.932131000643082\\
0.31	0.941597165637309\\
0.32	0.949977215676471\\
0.33	0.957345302782819\\
0.34	0.963776363376919\\
0.35	0.969345395909398\\
0.36	0.974126778395911\\
0.37	0.978193632399636\\
0.38	0.981617239096201\\
0.39	0.984466512095873\\
0.4	0.986807530703719\\
0.41	0.988703136287388\\
0.42	0.990212593410665\\
0.43	0.991391316395395\\
0.44	0.992290661010111\\
0.45	0.992957780065201\\
0.46	0.993435540834961\\
0.47	0.993762501438105\\
0.48	0.993972942600503\\
0.49	0.994096950605407\\
0.5	0.994160546713934\\
0.51	0.994185857916699\\
0.52	0.994191323559069\\
0.53	0.994191932168368\\
0.54	0.99419948270056\\
0.55	0.994222864413589\\
0.56	0.99426834966036\\
0.57	0.994339894070112\\
0.58	0.994439438845502\\
0.59	0.994567210235393\\
0.6	0.994722011640633\\
0.61	0.994901504261801\\
0.62	0.995102472692962\\
0.63	0.995321072392977\\
0.64	0.99555305651434\\
0.65	0.995793980127964\\
0.66	0.996039380439786\\
0.67	0.996284932141376\\
0.68	0.99652657756224\\
0.69	0.996760631787524\\
0.7	0.996983863363581\\
0.71	0.997193551628792\\
0.72	0.997387522072655\\
0.73	0.997564161438291\\
0.74	0.99772241453925\\
0.75	0.997861764959245\\
0.76	0.99798220194269\\
0.77	0.998084175865687\\
0.78	0.998168544703113\\
0.79	0.998236513880947\\
0.8	0.998289571827647\\
0.81	0.99832942341915\\
0.82	0.998357923354187\\
0.83	0.998377011306085\\
0.84	0.998388650480326\\
0.85	0.998394770970309\\
0.86	0.998397219053685\\
0.87	0.998397713314678\\
0.88	0.998397808220307\\
0.89	0.998398865526336\\
0.9	0.998402033647396\\
0.91	0.998408234900218\\
0.92	0.998418160323228\\
0.93	0.998432271593711\\
0.94	0.998450809407931\\
0.95	0.998473807562172\\
0.96	0.998501111874704\\
0.97	0.998532403020808\\
0.98	0.998567222314713\\
0.99	0.99860499946279\\
1	0.998645081329798\\
1.01	0.998686760802276\\
1.02	0.998729304897563\\
1.03	0.998771981350255\\
1.04	0.998814083006869\\
1.05	0.99885494947029\\
1.06	0.998893985554698\\
1.07	0.998930676235194\\
1.08	0.998964597900777\\
1.09	0.998995425841108\\
1.1	0.999022938013471\\
1.11	0.999047015243639\\
1.12	0.99906763811044\\
1.13	0.999084880846713\\
1.14	0.999098902657357\\
1.15	0.999109936907343\\
1.16	0.999118278668138\\
1.17	0.999124271129957\\
1.18	0.999128291389968\\
1.19	0.999130736113721\\
1.2	0.999132007540037\\
1.21	0.999132500259663\\
1.22	0.999132589147316\\
1.23	0.999132618767032\\
1.24	0.999132894504548\\
1.25	0.999133675609841\\
1.26	0.99913517026044\\
1.27	0.999137532683906\\
1.28	0.999140862308207\\
1.29	0.999145204843567\\
1.3	0.9991505551406\\
1.31	0.999156861618651\\
1.32	0.999164032016529\\
1.33	0.999171940186169\\
1.34	0.999180433628737\\
1.35	0.999189341462578\\
1.36	0.999198482513057\\
1.37	0.999207673225381\\
1.38	0.999216735122069\\
1.39	0.999225501555961\\
1.4	0.999233823546192\\
1.41	0.999241574526974\\
1.42	0.99924865388575\\
1.43	0.999254989216629\\
1.44	0.999260537265225\\
1.45	0.999265283590431\\
1.46	0.999269241015649\\
1.47	0.999272446984931\\
1.48	0.99927495997718\\
1.49	0.999276855162673\\
1.5	0.999278219509911\\
1.51	0.999279146566426\\
1.52	0.999279731144296\\
1.53	0.999280064139702\\
1.54	0.999280227705961\\
1.55	0.999280290981636\\
1.56	0.999280306550234\\
1.57	0.999280307776607\\
1.58	0.999280307128595\\
1.59	0.999280295552052\\
1.6	0.999280242924588\\
1.61	0.99928009956963\\
1.62	0.99927979876937\\
1.63	0.999279260174261\\
1.64	0.999278393969463\\
1.65	0.99927710562634\\
1.66	0.999275301040926\\
1.67	0.999272891842257\\
1.68	0.999269800642257\\
1.69	0.999265965996071\\
1.7	0.999261346847519\\
1.71	0.999255926248608\\
1.72	0.999249714164548\\
1.73	0.99924274920571\\
1.74	0.999235099164672\\
1.75	0.999226860278683\\
1.76	0.999218155184348\\
1.77	0.999209129580418\\
1.78	0.999199947664809\\
1.79	0.999190786461557\\
1.8	0.999181829200661\\
1.81	0.999173257956998\\
1.82	0.999165245792049\\
1.83	0.99915794867266\\
1.84	0.999151497463094\\
1.85	0.999145990299246\\
1.86	0.999141485656228\\
1.87	0.999137996412143\\
1.88	0.999135485191609\\
1.89	0.999133861242546\\
1.9	0.999132979059625\\
1.91	0.999132638918213\\
1.92	0.999132589425073\\
1.93	0.999132532127834\\
1.94	0.999132128156127\\
1.95	0.99913100679538\\
1.96	0.999128775821609\\
1.97	0.999125033354507\\
1.98	0.999119380919053\\
1.99	0.999111437345013\\
2	0.999100853081392\\
2.01	0.999087324461189\\
2.02	0.999070607422522\\
2.03	0.999050530177076\\
2.04	0.999027004316931\\
2.05	0.999000033867187\\
2.06	0.998969721824751\\
2.07	0.998936273773168\\
2.08	0.99889999822897\\
2.09	0.998861303455581\\
2.1	0.998820690575\\
2.11	0.998778742913072\\
2.12	0.998736111629\\
2.13	0.99869349780078\\
2.14	0.998651631262476\\
2.15	0.998611246613198\\
2.16	0.998573056937652\\
2.17	0.998537725890578\\
2.18	0.998505838898441\\
2.19	0.998477874317807\\
2.2	0.998454175457472\\
2.21	0.998434924417385\\
2.22	0.998420118719023\\
2.23	0.998409551696744\\
2.24	0.998402797586073\\
2.25	0.998399202181705\\
2.26	0.998397879844892\\
2.27	0.998397717517038\\
2.28	0.998397386244942\\
2.29	0.998395360545084\\
2.3	0.998389945732215\\
2.31	0.998379313114897\\
2.32	0.998361542721448\\
2.33	0.998334672969066\\
2.34	0.998296756431813\\
2.35	0.998245920605757\\
2.36	0.998180432317897\\
2.37	0.998098764186191\\
2.38	0.997999661317441\\
2.39	0.997882206234655\\
2.4	0.997745879862042\\
2.41	0.997590616269981\\
2.42	0.9974168487997\\
2.43	0.997225545152781\\
2.44	0.997018229048061\\
2.45	0.996796986121204\\
2.46	0.996564451872233\\
2.47	0.996323779654746\\
2.48	0.996078586947087\\
2.49	0.99583287844909\\
2.5	0.995590944905351\\
2.51	0.995357236963372\\
2.52	0.995136213827149\\
2.53	0.994932166957317\\
2.54	0.99474901959035\\
2.55	0.994590103392921\\
2.56	0.994457914123898\\
2.57	0.994353848735426\\
2.58	0.994277926895335\\
2.59	0.994228500444677\\
2.6	0.99420195480521\\
2.61	0.994192406810954\\
2.62	0.994191403844619\\
2.63	0.994187629503345\\
2.64	0.994166621289128\\
2.65	0.994110506008837\\
2.66	0.993997758669246\\
2.67	0.993802990657853\\
2.68	0.993496772905662\\
2.69	0.993045499530531\\
2.7	0.992411297157899\\
2.71	0.99155198471013\\
2.72	0.990421087948995\\
2.73	0.988967912452221\\
2.74	0.987137678010897\\
2.75	0.984871716658068\\
2.76	0.982107735689797\\
2.77	0.978780146130108\\
2.78	0.974820456133247\\
2.79	0.970157727825143\\
2.8	0.964719095075932\\
2.81	0.958430338683139\\
2.82	0.951216514447189\\
2.83	0.943002628654298\\
2.84	0.933714354563161\\
2.85	0.923278782637957\\
2.86	0.911625196496564\\
2.87	0.898685865864724\\
2.88	0.884396847257632\\
2.89	0.868698782662411\\
2.9	0.851537686178467\\
2.91	0.832865708396376\\
2.92	0.812641868266015\\
2.93	0.790832742325122\\
2.94	0.767413101432047\\
2.95	0.742366485570236\\
2.96	0.715685707863601\\
2.97	0.687373279655566\\
2.98	0.657441749351922\\
2.99	0.625913948698079\\
3	0.592823141242101\\
3.01	0.558213068911296\\
3.02	0.522137893885511\\
3.03	0.484662034266778\\
3.04	0.445859893403103\\
3.05	0.40581548410411\\
3.06	0.364621950366972\\
3.07	0.322380990591878\\
3.08	0.279202187586197\\
3.09	0.235202251915311\\
3.1	0.190504186336212\\
3.11	0.145236380129015\\
3.12	0.099531643104774\\
3.13	0.0535261899000078\\
3.14	0.00735858585637298\\
3.15	-0.0388313336832482\\
3.16	-0.0849035584615161\\
3.17	-0.130719000375451\\
3.18	-0.176140580098902\\
3.19	-0.221034290975642\\
3.2	-0.265270228216021\\
3.21	-0.308723571911789\\
3.22	-0.351275513023271\\
3.23	-0.3928141122806\\
3.24	-0.433235082863712\\
3.25	-0.472442488769682\\
3.26	-0.510349351924526\\
3.27	-0.54687816233173\\
3.28	-0.581961286852439\\
3.29	-0.615541273562201\\
3.3	-0.647571050005903\\
3.31	-0.678014015054884\\
3.32	-0.70684402543759\\
3.33	-0.734045279346985\\
3.34	-0.759612100804823\\
3.35	-0.783548629666293\\
3.36	-0.805868423261498\\
3.37	-0.826593976677302\\
3.38	-0.84575616957091\\
3.39	-0.863393648163768\\
3.4	-0.879552151681998\\
3.41	-0.894283792980902\\
3.42	-0.907646303412057\\
3.43	-0.919702252160353\\
3.44	-0.930518250296006\\
3.45	-0.940164149656263\\
3.46	-0.948712246398867\\
3.47	-0.956236498662207\\
3.48	-0.96281176723519\\
3.49	-0.968513087494958\\
3.5	-0.973414980125854\\
3.51	-0.977590807302945\\
3.52	-0.98111218012373\\
3.53	-0.984048422118416\\
3.54	-0.986466092679437\\
3.55	-0.988428573241298\\
3.56	-0.989995718029361\\
3.57	-0.991223570197028\\
3.58	-0.992164143200499\\
3.59	-0.992865266333627\\
3.6	-0.993370492475637\\
3.61	-0.993719065303745\\
3.62	-0.993945942501365\\
3.63	-0.994081870859427\\
3.64	-0.99415350863013\\
3.65	-0.994183590054333\\
3.66	-0.994191126648808\\
3.67	-0.994191639608805\\
3.68	-0.994197417554284\\
3.69	-0.994217793822092\\
3.7	-0.994259437577175\\
3.71	-0.994326653177867\\
3.72	-0.994421682476175\\
3.73	-0.994545005055486\\
3.74	-0.994695631795821\\
3.75	-0.994871387600434\\
3.76	-0.99506917960655\\
3.77	-0.995285247726018\\
3.78	-0.995515394907608\\
3.79	-0.99575519507018\\
3.8	-0.996000177214324\\
3.81	-0.996245984768797\\
3.82	-0.996488509757516\\
3.83	-0.996724001874098\\
3.84	-0.996949153016161\\
3.85	-0.997161158253842\\
3.86	-0.997357754580807\\
3.87	-0.997537239116907\\
3.88	-0.997698468696497\\
3.89	-0.997840842983452\\
3.9	-0.997964273402493\\
3.91	-0.998069140267207\\
3.92	-0.998156240519908\\
3.93	-0.998226728480051\\
3.94	-0.998282051930111\\
3.95	-0.998323885755186\\
3.96	-0.998354065200535\\
3.97	-0.998374520625491\\
3.98	-0.998387215419051\\
3.99	-0.998394088508387\\
4	-0.998397002643093\\
4.01	-0.998397699381689\\
4.02	-0.998397761449123\\
4.03	-0.998398582880626\\
4.04	-0.998401347123901\\
4.05	-0.998407013043254\\
4.06	-0.998416308560177\\
4.07	-0.998429731478905\\
4.08	-0.998447556885279\\
4.09	-0.998469850375226\\
4.1	-0.998496486266458\\
4.11	-0.998527169874316\\
4.12	-0.998561462889781\\
4.13	-0.998598810883621\\
4.14	-0.998638571973984\\
4.15	-0.998680045733243\\
4.16	-0.99872250147094\\
4.17	-0.998765205110271\\
4.18	-0.998807443972191\\
4.19	-0.998848548890443\\
4.2	-0.998887913198829\\
4.21	-0.998925008255125\\
4.22	-0.998959395290566\\
4.23	-0.998990733496232\\
4.24	-0.999018784374816\\
4.25	-0.999043412495054\\
4.26	-0.999064582884172\\
4.27	-0.999082355378764\\
4.28	-0.999096876325052\\
4.29	-0.999108368074159\\
4.3	-0.999117116756298\\
4.31	-0.999123458839393\\
4.32	-0.999127766982865\\
4.33	-0.999130435686914\\
4.34	-0.99913186721272\\
4.35	-0.999132458211029\\
4.36	-0.999132587447439\\
4.37	-0.999132604954344\\
4.38	-0.999132822874138\\
4.39	-0.99913350818824\\
4.4	-0.999134877454151\\
4.41	-0.999137093600313\\
4.42	-0.999140264758345\\
4.43	-0.999144445046238\\
4.44	-0.999149637156167\\
4.45	-0.999155796548377\\
4.46	-0.99916283700933\\
4.47	-0.999170637298958\\
4.48	-0.999179048589193\\
4.49	-0.999187902384023\\
4.5	-0.999197018610346\\
4.51	-0.999206213578252\\
4.52	-0.999215307528547\\
4.53	-0.999224131513211\\
4.54	-0.999232533389977\\
4.55	-0.99924038275377\\
4.56	-0.999247574673937\\
4.57	-0.999254032155185\\
4.58	-0.999259707290382\\
4.59	-0.999264581123004\\
4.6	-0.999268662284477\\
4.61	-0.99927198451539\\
4.62	-0.99927460321809\\
4.63	-0.999276591220472\\
4.64	-0.999278033955713\\
4.65	-0.99927902427963\\
4.66	-0.999279657155882\\
4.67	-0.99928002443914\\
4.68	-0.999280209977765\\
4.69	-0.999280285240973\\
4.7	-0.999280305651417\\
4.71	-0.999280307773698\\
4.72	-0.999280307473444\\
4.73	-0.999280299121752\\
4.74	-0.999280255877225\\
4.75	-0.999280131034179\\
4.76	-0.999279860382331\\
4.77	-0.999279365481945\\
4.78	-0.999278557720456\\
4.79	-0.999277342983459\\
4.8	-0.999275626745675\\
4.81	-0.999273319367322\\
4.82	-0.99927034136881\\
4.83	-0.999266628452534\\
4.84	-0.99926213604492\\
4.85	-0.999256843144864\\
4.86	-0.999250755285864\\
4.87	-0.999243906448066\\
4.88	-0.99923635979209\\
4.89	-0.99922820712797\\
4.9	-0.99921956707834\\
4.91	-0.999210581943854\\
4.92	-0.999201413328951\\
4.93	-0.999192236635869\\
4.94	-0.999183234582595\\
4.95	-0.99917458994435\\
4.96	-0.999166477756844\\
4.97	-0.999159057251171\\
4.98	-0.999152463813717\\
4.99	-0.999146801278611\\
5	-0.999142134864255\\
5.01	-0.999138485058836\\
5.02	-0.999135822742146\\
5.03	-0.999134065802741\\
5.04	-0.999133077470843\\
5.05	-0.999132666539326\\
5.06	-0.999132589588675\\
5.07	-0.999132555268539\\
5.08	-0.999132230620049\\
5.09	-0.999131249351426\\
5.1	-0.99912922190675\\
5.11	-0.999125747096306\\
5.12	-0.999120424989044\\
5.13	-0.999112870705714\\
5.14	-0.9991027286974\\
5.15	-0.999089687050658\\
5.16	-0.99907349132909\\
5.17	-0.999053957443717\\
5.18	-0.99903098304211\\
5.19	-0.999004556920008\\
5.2	-0.998974765989399\\
5.21	-0.998941799383997\\
5.22	-0.998905949346056\\
5.23	-0.998867608616838\\
5.24	-0.998827264145075\\
5.25	-0.99878548703177\\
5.26	-0.998742918743194\\
5.27	-0.998700253744185\\
5.28	-0.998658218827815\\
5.29	-0.998617549541701\\
5.3	-0.99857896423215\\
5.31	-0.998543136341184\\
5.32	-0.998510665694645\\
5.33	-0.998482049608256\\
5.34	-0.998457654709286\\
5.35	-0.998437690421117\\
5.36	-0.998422185083668\\
5.37	-0.998410965681872\\
5.38	-0.998403642125483\\
5.39	-0.998399596965047\\
5.4	-0.99839798134056\\
5.41	-0.998397717841121\\
5.42	-0.998397510807011\\
5.43	-0.998395864431608\\
5.44	-0.998391108822082\\
5.45	-0.998381433958174\\
5.46	-0.998364931251543\\
5.47	-0.998339642158914\\
5.48	-0.998303613045871\\
5.49	-0.998254955240322\\
5.5	-0.998191908961737\\
5.51	-0.99811290957046\\
5.52	-0.998016654357467\\
5.53	-0.997902167895311\\
5.54	-0.997768863802059\\
5.55	-0.997616600637847\\
5.56	-0.997445729563856\\
5.57	-0.997257131350946\\
5.58	-0.997052240334094\\
5.59	-0.996833052972558\\
5.6	-0.996602118796439\\
5.61	-0.996362511699442\\
5.62	-0.996117779774995\\
5.63	-0.995871872187318\\
5.64	-0.995629041918028\\
5.65	-0.995393723628587\\
5.66	-0.995170386324389\\
5.67	-0.994963360991205\\
5.68	-0.994776643891719\\
5.69	-0.994613676750591\\
5.7	-0.994477105611434\\
5.71	-0.994368520708429\\
5.72	-0.994288180248072\\
5.73	-0.994234721531961\\
5.74	-0.994204863358136\\
5.75	-0.994193104105218\\
5.76	-0.994191420319307\\
5.77	-0.994188970977997\\
5.78	-0.994171812888962\\
5.79	-0.994122632883611\\
5.8	-0.994020502581457\\
5.81	-0.993840661521699\\
5.82	-0.99355433438011\\
5.83	-0.99312858780826\\
5.84	-0.992526232146927\\
5.85	-0.991705772876401\\
5.86	-0.990621416175521\\
5.87	-0.989223132372749\\
5.88	-0.987456780392379\\
5.89	-0.985264295534984\\
5.9	-0.982583942093039\\
5.91	-0.979350631401568\\
5.92	-0.975496304972487\\
5.93	-0.970950381374075\\
5.94	-0.965640264508883\\
5.95	-0.959491909930345\\
5.96	-0.952430444837085\\
5.97	-0.944380836411079\\
5.98	-0.935268602238547\\
5.99	-0.925020555687053\\
6	-0.913565578324962\\
6.01	-0.900835410774991\\
6.02	-0.88676545280621\\
6.03	-0.871295563000726\\
6.04	-0.854370847993266\\
6.05	-0.835942431082744\\
6.06	-0.815968189961267\\
6.07	-0.794413453402448\\
6.08	-0.771251646999164\\
6.09	-0.746464878440821\\
6.1	-0.720044453368531\\
6.11	-0.691991313538156\\
6.12	-0.662316389847845\\
6.13	-0.631040863738355\\
6.14	-0.598196331538601\\
6.15	-0.563824867491111\\
6.16	-0.527978982436046\\
6.17	-0.490721476440418\\
6.18	-0.45212518501205\\
6.19	-0.412272619915587\\
6.2	-0.371255506989912\\
6.21	-0.32917422473165\\
6.22	-0.286137148737321\\
6.23	-0.242259908366502\\
6.24	-0.197664563180651\\
6.25	-0.152478707808228\\
6.26	-0.106834514869484\\
6.27	-0.0608677264481738\\
6.28	-0.0147166053091504\\
};
\addlegendentry{16}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.0565255280750013\\
0.02	0.112794407836079\\
0.03	0.168553007543816\\
0.04	0.223553677245269\\
0.05	0.277557612337686\\
0.06	0.330337567326095\\
0.07	0.381680374744766\\
0.08	0.431389228265728\\
0.09	0.479285693899426\\
0.1	0.525211418787304\\
0.11	0.569029513261448\\
0.12	0.610625588457414\\
0.13	0.64990843865887\\
0.14	0.686810364567507\\
0.15	0.72128714066854\\
0.16	0.753317636643726\\
0.17	0.782903109219916\\
0.18	0.810066186791933\\
0.19	0.834849574498513\\
0.2	0.857314512050385\\
0.21	0.877539020421188\\
0.22	0.89561597644704\\
0.23	0.911651056394093\\
0.24	0.925760590623729\\
0.25	0.938069371613992\\
0.26	0.948708456808215\\
0.27	0.957813006104086\\
0.28	0.965520191335234\\
0.29	0.971967211917178\\
0.3	0.977289447029784\\
0.31	0.981618770400987\\
0.32	0.98508204906225\\
0.33	0.987799842491231\\
0.34	0.989885313469905\\
0.35	0.991443356893901\\
0.36	0.99256994779343\\
0.37	0.993351705082728\\
0.38	0.993865663147499\\
0.39	0.99417923939994\\
0.4	0.994350382455035\\
0.41	0.994427882670288\\
0.42	0.994451824486759\\
0.43	0.994454158337624\\
0.44	0.994459368858733\\
0.45	0.994485215734406\\
0.46	0.994543523714882\\
0.47	0.994640999109023\\
0.48	0.994780051333292\\
0.49	0.994959599821366\\
0.5	0.995175848694719\\
0.51	0.995423013984078\\
0.52	0.995693990791809\\
0.53	0.995980950512199\\
0.54	0.99627586099765\\
0.55	0.996570925295075\\
0.56	0.996858937205102\\
0.57	0.99713355437139\\
0.58	0.997389491831945\\
0.59	0.997622640912314\\
0.6	0.997830119976755\\
0.61	0.998010264853924\\
0.62	0.998162567706049\\
0.63	0.998287573713686\\
0.64	0.998386745211605\\
0.65	0.998462302854052\\
0.66	0.998517053037366\\
0.67	0.998554210199343\\
0.68	0.998577221788207\\
0.69	0.998589602693901\\
0.7	0.998594784807299\\
0.71	0.998595986166192\\
0.72	0.998596102906939\\
0.73	0.998597626011696\\
0.74	0.998602583663488\\
0.75	0.998612508930935\\
0.76	0.99862843153126\\
0.77	0.998650891588178\\
0.78	0.998679972627694\\
0.79	0.998715350550037\\
0.8	0.998756354983886\\
0.81	0.998802039266876\\
0.82	0.998851255295743\\
0.83	0.998902729636742\\
0.84	0.99895513756408\\
0.85	0.999007172079791\\
0.86	0.999057605438836\\
0.87	0.999105341233228\\
0.88	0.999149455653029\\
0.89	0.999189227115294\\
0.9	0.999224154011014\\
0.91	0.999253960843694\\
0.92	0.999278593503105\\
0.93	0.999298204819176\\
0.94	0.999313131862901\\
0.95	0.999323866696247\\
0.96	0.999331022418361\\
0.97	0.999335296411373\\
0.98	0.999337432660042\\
0.99	0.999338184912706\\
1	0.999338282276542\\
1.01	0.999338398610102\\
1.02	0.999339126804039\\
1.03	0.999340958741458\\
1.04	0.999344271416845\\
1.05	0.999349319381549\\
1.06	0.999356233387347\\
1.07	0.999365024829713\\
1.08	0.999375595358862\\
1.09	0.999387750837338\\
1.1	0.999401218683145\\
1.11	0.99941566755029\\
1.12	0.99943072826445\\
1.13	0.999446014948571\\
1.14	0.999461145337574\\
1.15	0.999475759387106\\
1.16	0.999489535421258\\
1.17	0.999502203229892\\
1.18	0.999513553708663\\
1.19	0.999523444824684\\
1.2	0.999531803878919\\
1.21	0.999538626214293\\
1.22	0.999543970678511\\
1.23	0.999547952286288\\
1.24	0.999550732632163\\
1.25	0.999552508678914\\
1.26	0.999553500586105\\
1.27	0.999553939248503\\
1.28	0.999554054186564\\
1.29	0.999554062373897\\
1.3	0.999554158503949\\
1.31	0.999554507095306\\
1.32	0.999555236718035\\
1.33	0.999556436498758\\
1.34	0.999558154936203\\
1.35	0.999560400937998\\
1.36	0.999563146879306\\
1.37	0.99956633338951\\
1.38	0.999569875498555\\
1.39	0.999573669722714\\
1.4	0.999577601642008\\
1.41	0.999581553518847\\
1.42	0.999585411528672\\
1.43	0.999589072216531\\
1.44	0.999592447855569\\
1.45	0.999595470460404\\
1.46	0.999598094295785\\
1.47	0.999600296813828\\
1.48	0.999602078046387\\
1.49	0.999603458567812\\
1.5	0.999604476222762\\
1.51	0.99960518187992\\
1.52	0.999605634522075\\
1.53	0.999605896013753\\
1.54	0.999606025898103\\
1.55	0.999606076564801\\
1.56	0.999606089101205\\
1.57	0.99960609009173\\
1.58	0.999606089568191\\
1.59	0.999606080240288\\
1.6	0.999606038054623\\
1.61	0.999605924047087\\
1.62	0.999605687371973\\
1.63	0.999605269316085\\
1.64	0.9996046080419\\
1.65	0.999603643753931\\
1.66	0.999602323949972\\
1.67	0.99960060840573\\
1.68	0.999598473548615\\
1.69	0.999595915904027\\
1.7	0.999592954344208\\
1.71	0.999589630933457\\
1.72	0.99958601024109\\
1.73	0.999582177081026\\
1.74	0.99957823272974\\
1.75	0.999574289767624\\
1.76	0.999570465777441\\
1.77	0.999566876212521\\
1.78	0.999563626812041\\
1.79	0.999560805987158\\
1.8	0.999558477626598\\
1.81	0.999556674771558\\
1.82	0.999555394586178\\
1.83	0.999554595001846\\
1.84	0.999554193342381\\
1.85	0.999554067145745\\
1.86	0.999554057289887\\
1.87	0.999553973410759\\
1.88	0.999553601474951\\
1.89	0.999552713244025\\
1.9	0.999551077249009\\
1.91	0.999548470787979\\
1.92	0.999544692373421\\
1.93	0.99953957399439\\
1.94	0.999532992526004\\
1.95	0.999524879618618\\
1.96	0.999515229433059\\
1.97	0.999504103656745\\
1.98	0.999491633336948\\
1.99	0.999478017198843\\
2	0.999463516272474\\
2.01	0.999448444828335\\
2.02	0.999433157808295\\
2.03	0.999418035128819\\
2.04	0.999403463417642\\
2.05	0.999389815914098\\
2.06	0.999377431407938\\
2.07	0.999366593203229\\
2.08	0.999357509165299\\
2.09	0.999350293933657\\
2.1	0.999344954357977\\
2.11	0.999341379135589\\
2.12	0.999339333497399\\
2.13	0.999338459607441\\
2.14	0.999338283114298\\
2.15	0.999338226027908\\
2.16	0.999337625802305\\
2.17	0.999335760195298\\
2.18	0.999331877162961\\
2.19	0.999325228744237\\
2.2	0.999315107613582\\
2.21	0.99930088474189\\
2.22	0.999282046421803\\
2.23	0.999258228795158\\
2.24	0.999229247978389\\
2.25	0.999195123923763\\
2.26	0.999156096285236\\
2.27	0.999112630778723\\
2.28	0.999065414834959\\
2.29	0.999015341732561\\
2.3	0.998963482858811\\
2.31	0.998911048261834\\
2.32	0.998859336212535\\
2.33	0.998809673067127\\
2.34	0.998763345288279\\
2.35	0.998721526019971\\
2.36	0.998685199092784\\
2.37	0.998655083737115\\
2.38	0.998631563577728\\
2.39	0.998614623652324\\
2.4	0.998603799220729\\
2.41	0.998598139995636\\
2.42	0.998596193121094\\
2.43	0.998596007747616\\
2.44	0.998595163405522\\
2.45	0.998590823570395\\
2.46	0.998579814862377\\
2.47	0.998558731247385\\
2.48	0.998524061442336\\
2.49	0.998472336503044\\
2.5	0.998400293332373\\
2.51	0.998305048631121\\
2.52	0.998184276671179\\
2.53	0.998036383246917\\
2.54	0.997860667303608\\
2.55	0.997657461095487\\
2.56	0.997428239332216\\
2.57	0.997175687666477\\
2.58	0.996903721086264\\
2.59	0.99661744332361\\
2.6	0.996323039288043\\
2.61	0.996027593778621\\
2.62	0.995738831312453\\
2.63	0.995464773808003\\
2.64	0.995213315044836\\
2.65	0.994991713243054\\
2.66	0.994806005710518\\
2.67	0.994660352229719\\
2.68	0.994556316626894\\
2.69	0.994492098705317\\
2.7	0.9944617313507\\
2.71	0.994454260045312\\
2.72	0.994452924175629\\
2.73	0.994434361306045\\
2.74	0.994367856944233\\
2.75	0.994214663176052\\
2.76	0.993927409844001\\
2.77	0.993449631640363\\
2.78	0.992715433555944\\
2.79	0.991649315555531\\
2.8	0.990166175146412\\
2.81	0.988171503689085\\
2.82	0.985561788909671\\
2.83	0.98222513216918\\
2.84	0.978042084699709\\
2.85	0.972886702320992\\
2.86	0.966627813204898\\
2.87	0.959130488173549\\
2.88	0.950257697920278\\
2.89	0.939872136557979\\
2.9	0.927838186155043\\
2.91	0.914023992541793\\
2.92	0.898303618782028\\
2.93	0.880559239418375\\
2.94	0.860683336018355\\
2.95	0.838580852757482\\
2.96	0.814171269845825\\
2.97	0.787390552585187\\
2.98	0.758192934763722\\
2.99	0.726552496958963\\
3	0.692464503110961\\
3.01	0.655946462403246\\
3.02	0.617038887986292\\
3.03	0.575805729310286\\
3.04	0.532334460695532\\
3.05	0.486735815136594\\
3.06	0.439143159072748\\
3.07	0.389711510813423\\
3.08	0.338616212326838\\
3.09	0.28605127102273\\
3.1	0.232227394826409\\
3.11	0.177369750096083\\
3.12	0.121715477631822\\
3.13	0.0655110070281462\\
3.14	0.00900921381441605\\
3.15	-0.0475335328919839\\
3.16	-0.103860382203486\\
3.17	-0.159717021488449\\
3.18	-0.214854653170591\\
3.19	-0.269032877773195\\
3.2	-0.322022434642762\\
3.21	-0.373607754759781\\
3.22	-0.42358928395606\\
3.23	-0.471785539615243\\
3.24	-0.518034869422791\\
3.25	-0.562196886823997\\
3.26	-0.604153564400352\\
3.27	-0.643809973232798\\
3.28	-0.681094663326519\\
3.29	-0.715959687165492\\
3.3	-0.74838027528799\\
3.31	-0.778354179275042\\
3.32	-0.805900703580726\\
3.33	-0.831059453078143\\
3.34	-0.853888827936379\\
3.35	-0.874464301389275\\
3.36	-0.892876519035185\\
3.37	-0.909229260469231\\
3.38	-0.923637305270593\\
3.39	-0.936224245645177\\
3.4	-0.947120287379748\\
3.41	-0.956460079240553\\
3.42	-0.964380608610993\\
3.43	-0.971019198090902\\
3.44	-0.976511634071757\\
3.45	-0.980990454067695\\
3.46	-0.984583414941201\\
3.47	-0.987412159240288\\
3.48	-0.989591091789242\\
3.49	-0.991226473574961\\
3.5	-0.992415734969047\\
3.51	-0.993247005538064\\
3.52	-0.993798853226996\\
3.53	-0.994140221647382\\
3.54	-0.994330550640992\\
3.55	-0.994420062285146\\
3.56	-0.994450192102653\\
3.57	-0.99445414346592\\
3.58	-0.994457542051428\\
3.59	-0.994479166700341\\
3.6	-0.994531733150366\\
3.61	-0.994622707784578\\
3.62	-0.994755129743148\\
3.63	-0.994928421400927\\
3.64	-0.995139169255674\\
3.65	-0.99538185961995\\
3.66	-0.995649556081999\\
3.67	-0.995934508413196\\
3.68	-0.996228685369107\\
3.69	-0.996524226578069\\
3.7	-0.996813811361314\\
3.71	-0.997090944815066\\
3.72	-0.997350163749634\\
3.73	-0.997587167075236\\
3.74	-0.997798876912047\\
3.75	-0.997983438057031\\
3.76	-0.998140164448302\\
3.77	-0.998269441926176\\
3.78	-0.998372596906569\\
3.79	-0.998451740574538\\
3.8	-0.998509597900004\\
3.81	-0.99854933020765\\
3.82	-0.998574359238319\\
3.83	-0.99858819966362\\
3.84	-0.998594305905421\\
3.85	-0.998595937914661\\
3.86	-0.998596049326248\\
3.87	-0.998597200173231\\
3.88	-0.998601495155098\\
3.89	-0.99861054734854\\
3.9	-0.998625466255394\\
3.91	-0.99864686822664\\
3.92	-0.998674906601632\\
3.93	-0.998709318369654\\
3.94	-0.998749483801328\\
3.95	-0.998794495308584\\
3.96	-0.998843231766345\\
3.97	-0.998894434653899\\
3.98	-0.998946782631717\\
3.99	-0.998998961539399\\
4	-0.999049727258978\\
4.01	-0.999097959410031\\
4.02	-0.999142704403357\\
4.03	-0.999183206953379\\
4.04	-0.999218929712151\\
4.05	-0.999249561218379\\
4.06	-0.999275012834387\\
4.07	-0.999295405757169\\
4.08	-0.999311049524779\\
4.09	-0.999322413688589\\
4.1	-0.99933009448162\\
4.11	-0.999334778383151\\
4.12	-0.999337204463905\\
4.13	-0.99933812730112\\
4.14	-0.999338282088335\\
4.15	-0.999338353342667\\
4.16	-0.999338948346064\\
4.17	-0.999340576160876\\
4.18	-0.999343632748756\\
4.19	-0.999348392409733\\
4.2	-0.999355005458713\\
4.21	-0.999363501781809\\
4.22	-0.999373799674995\\
4.23	-0.999385719170778\\
4.24	-0.999398998910683\\
4.25	-0.999413315525724\\
4.26	-0.999428304444522\\
4.27	-0.999443581057853\\
4.28	-0.999458761225603\\
4.29	-0.999473480211749\\
4.3	-0.999487409268025\\
4.31	-0.999500269249171\\
4.32	-0.999511840823051\\
4.33	-0.999521971028237\\
4.34	-0.999530576120662\\
4.35	-0.999537640830992\\
4.36	-0.999543214317721\\
4.37	-0.999547403240915\\
4.38	-0.999550362492945\\
4.39	-0.999552284201729\\
4.4	-0.999553385667044\\
4.41	-0.999553896901079\\
4.42	-0.999554048421869\\
4.43	-0.999554059895505\\
4.44	-0.999554130144\\
4.45	-0.999554428935697\\
4.46	-0.999555090859975\\
4.47	-0.999556211464042\\
4.48	-0.999557845703455\\
4.49	-0.999560008635806\\
4.5	-0.999562678174798\\
4.51	-0.9995657996247\\
4.52	-0.999569291637224\\
4.53	-0.999573053177232\\
4.54	-0.999576971052233\\
4.55	-0.999580927554023\\
4.56	-0.99958480777832\\
4.57	-0.999588506228127\\
4.58	-0.999591932365784\\
4.59	-0.999595014853616\\
4.6	-0.999597704309138\\
4.61	-0.999599974493168\\
4.62	-0.999601821942734\\
4.63	-0.999603264150406\\
4.64	-0.999604336472853\\
4.65	-0.999605088019985\\
4.66	-0.999605576828443\\
4.67	-0.999605864657065\\
4.68	-0.999606011755739\\
4.69	-0.999606071952317\\
4.7	-0.999606088375807\\
4.71	-0.999606090089378\\
4.72	-0.999606089846741\\
4.73	-0.999606083113366\\
4.74	-0.999606048414097\\
4.75	-0.999605948985312\\
4.76	-0.99960573562762\\
4.77	-0.999605350578725\\
4.78	-0.999604732159856\\
4.79	-0.999603819896762\\
4.8	-0.999602559780865\\
4.81	-0.999600909319835\\
4.82	-0.999598842030823\\
4.83	-0.999596351053956\\
4.84	-0.999593451607537\\
4.85	-0.999590182067573\\
4.86	-0.999586603529872\\
4.87	-0.999582797799185\\
4.88	-0.999578863842173\\
4.89	-0.999574912834571\\
4.9	-0.999571062022635\\
4.91	-0.999567427699771\\
4.92	-0.999564117666549\\
4.93	-0.999561223591806\\
4.94	-0.999558813721053\\
4.95	-0.999556926383482\\
4.96	-0.999555564729248\\
4.97	-0.99955469308453\\
4.98	-0.99955423524421\\
4.99	-0.999554074933588\\
5	-0.99955405856486\\
5.01	-0.999554000296007\\
5.02	-0.999553689274675\\
5.03	-0.999552898823824\\
5.04	-0.99955139720579\\
5.05	-0.999548959493337\\
5.06	-0.999545379986634\\
5.07	-0.999540484549123\\
5.08	-0.999534142197913\\
5.09	-0.999526275278801\\
5.1	-0.999516867584566\\
5.11	-0.999505969838198\\
5.12	-0.999493702059061\\
5.13	-0.999480252456873\\
5.14	-0.99946587265128\\
5.15	-0.999450869187758\\
5.16	-0.999435591506379\\
5.17	-0.999420416710224\\
5.18	-0.999405731666061\\
5.19	-0.999391913141965\\
5.2	-0.999379306835662\\
5.21	-0.999368206264927\\
5.22	-0.99935883256959\\
5.23	-0.999351316307432\\
5.24	-0.999345682308665\\
5.25	-0.999341838583548\\
5.26	-0.999339570154467\\
5.27	-0.999338538509788\\
5.28	-0.999338287156649\\
5.29	-0.999338253490509\\
5.3	-0.999337786910092\\
5.31	-0.99933617279864\\
5.32	-0.999332661678873\\
5.33	-0.999326502543838\\
5.34	-0.999316979083474\\
5.35	-0.99930344728174\\
5.36	-0.999285372665634\\
5.37	-0.999262365357828\\
5.38	-0.999234211029968\\
5.39	-0.999200895881931\\
5.4	-0.999162623888969\\
5.41	-0.999119824765329\\
5.42	-0.999073151387801\\
5.43	-0.999023465799738\\
5.44	-0.998971813365634\\
5.45	-0.998919385154653\\
5.46	-0.998867469181384\\
5.47	-0.998817391703203\\
5.48	-0.998770450343289\\
5.49	-0.998727841351916\\
5.5	-0.998690583810804\\
5.51	-0.998659444000585\\
5.52	-0.998634863465665\\
5.53	-0.998616894501442\\
5.54	-0.998605146837082\\
5.55	-0.998598749177518\\
5.56	-0.99859632899094\\
5.57	-0.998596013478189\\
5.58	-0.998595454039829\\
5.59	-0.998591875773591\\
5.6	-0.998582152604346\\
5.61	-0.998562907592713\\
5.62	-0.998530636814893\\
5.63	-0.998481853989501\\
5.64	-0.998413251786073\\
5.65	-0.99832187452764\\
5.66	-0.998205295842151\\
5.67	-0.998061793771815\\
5.68	-0.997890514962637\\
5.69	-0.997691618873831\\
5.7	-0.997466392510128\\
5.71	-0.997217326026083\\
5.72	-0.996948139710176\\
5.73	-0.996663753349998\\
5.74	-0.996370189820532\\
5.75	-0.996074405927953\\
5.76	-0.99578404507266\\
5.77	-0.995507108147244\\
5.78	-0.995251541226065\\
5.79	-0.995024740990228\\
5.8	-0.994832981411423\\
5.81	-0.994680767927656\\
5.82	-0.994570128112156\\
5.83	-0.99449985058656\\
5.84	-0.99446468657912\\
5.85	-0.994454530994375\\
5.86	-0.994453602059091\\
5.87	-0.994439640459552\\
5.88	-0.994383150312205\\
5.89	-0.994246705245782\\
5.9	-0.99398434326088\\
5.91	-0.993541073827833\\
5.92	-0.99285251985464\\
5.93	-0.99184471568892\\
5.94	-0.990434080213185\\
5.95	-0.988527581370809\\
5.96	-0.986023105158207\\
5.97	-0.982810038291821\\
5.98	-0.978770069478017\\
5.99	-0.973778209566811\\
6	-0.967704025956846\\
6.01	-0.960413081550889\\
6.02	-0.951768563458564\\
6.03	-0.941633081631992\\
6.04	-0.929870612828812\\
6.05	-0.916348560852985\\
6.06	-0.900939900049722\\
6.07	-0.883525365641929\\
6.08	-0.863995651795318\\
6.09	-0.842253576377668\\
6.1	-0.818216170306806\\
6.11	-0.791816649215165\\
6.12	-0.763006225927891\\
6.13	-0.731755723965787\\
6.14	-0.698056954929747\\
6.15	-0.661923826161989\\
6.16	-0.623393149450919\\
6.17	-0.582525126668006\\
6.18	-0.539403493994196\\
6.19	-0.494135312689421\\
6.2	-0.446850401046204\\
6.21	-0.397700409099833\\
6.22	-0.346857544687645\\
6.23	-0.294512966398871\\
6.24	-0.240874865674144\\
6.25	-0.186166266644198\\
6.26	-0.130622578091943\\
6.27	-0.074488937044458\\
6.28	-0.0180173878300975\\
};
\addlegendentry{20}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.0720024602854691\\
0.02	0.143474568390144\\
0.03	0.213896091946025\\
0.04	0.282766758163414\\
0.05	0.349615543058236\\
0.06	0.414009158389411\\
0.07	0.475559511745344\\
0.08	0.533929949803868\\
0.09	0.588840135431548\\
0.1	0.640069454424264\\
0.11	0.68745889560204\\
0.12	0.730911396852491\\
0.13	0.770390697754769\\
0.14	0.805918784859806\\
0.15	0.837572056939515\\
0.16	0.865476373133446\\
0.17	0.88980117575652\\
0.18	0.910752900722453\\
0.19	0.928567901545993\\
0.2	0.943505117513511\\
0.21	0.955838712994417\\
0.22	0.965850903465763\\
0.23	0.973825165393006\\
0.24	0.980040002656553\\
0.25	0.984763412942947\\
0.26	0.988248164780565\\
0.27	0.990727961122349\\
0.28	0.992414530009103\\
0.29	0.993495648287412\\
0.3	0.994134071904578\\
0.31	0.994467317103239\\
0.32	0.994608211838787\\
0.33	0.99464611666419\\
0.34	0.994648699643027\\
0.35	0.994664140781351\\
0.36	0.994723637980252\\
0.37	0.994844088336308\\
0.38	0.995030825278828\\
0.39	0.995280302876645\\
0.4	0.995582632882597\\
0.41	0.995923896827447\\
0.42	0.996288173797373\\
0.43	0.996659243499698\\
0.44	0.997021942951667\\
0.45	0.997363172808545\\
0.46	0.997672565284218\\
0.47	0.997942839251088\\
0.48	0.998169879031491\\
0.49	0.998352581366744\\
0.5	0.998492519990396\\
0.51	0.998593479210088\\
0.52	0.998660907126312\\
0.53	0.998701335911004\\
0.54	0.998721811350197\\
0.55	0.998729367101111\\
0.56	0.998730571336625\\
0.57	0.998731165164579\\
0.58	0.998735803908559\\
0.59	0.99874790446679\\
0.6	0.998769594906369\\
0.61	0.998801756500445\\
0.62	0.998844143785573\\
0.63	0.998895565021351\\
0.64	0.998954103699506\\
0.65	0.999017361414626\\
0.66	0.99908270334013\\
0.67	0.999147489557232\\
0.68	0.99920927832468\\
0.69	0.999265990790283\\
0.7	0.999316030360446\\
0.71	0.999358353698407\\
0.72	0.999392493875785\\
0.73	0.999418539350926\\
0.74	0.999437075031348\\
0.75	0.999449093586593\\
0.76	0.999455886354623\\
0.77	0.99945892362393\\
0.78	0.999459733816194\\
0.79	0.999459790223216\\
0.8	0.999460412581185\\
0.81	0.9994626890319\\
0.82	0.999467422072433\\
0.83	0.999475100081304\\
0.84	0.999485894071334\\
0.85	0.999499677580775\\
0.86	0.99951606617525\\
0.87	0.999534471965433\\
0.88	0.999554167890196\\
0.89	0.999574356282348\\
0.9	0.999594236404592\\
0.91	0.999613066172036\\
0.92	0.999630214098446\\
0.93	0.999645198536019\\
0.94	0.999657712433623\\
0.95	0.999667633026018\\
0.96	0.999675017000491\\
0.97	0.999680082692175\\
0.98	0.999683181674061\\
0.99	0.999684762689181\\
1	0.99968533119702\\
1.01	0.999685407869992\\
1.02	0.999685489193612\\
1.03	0.999686012926959\\
1.04	0.999687330612293\\
1.05	0.999689688637584\\
1.06	0.999693218611127\\
1.07	0.999697937061504\\
1.08	0.999703753783413\\
1.09	0.999710487556879\\
1.1	0.999717887510835\\
1.11	0.999725658105869\\
1.12	0.999733485586161\\
1.13	0.999741063794735\\
1.14	0.999748117444588\\
1.15	0.999754421266017\\
1.16	0.999759813874503\\
1.17	0.999764205685824\\
1.18	0.999767580705702\\
1.19	0.999769992501293\\
1.2	0.999771555086316\\
1.21	0.99977242979191\\
1.22	0.999772809430841\\
1.23	0.999772901182042\\
1.24	0.999772909623718\\
1.25	0.999773021233638\\
1.26	0.999773391469951\\
1.27	0.999774135266765\\
1.28	0.999775321451921\\
1.29	0.999776971248397\\
1.3	0.999779060683855\\
1.31	0.999781526431203\\
1.32	0.999784274358454\\
1.33	0.999787189894938\\
1.34	0.999790149232634\\
1.35	0.999793030378411\\
1.36	0.999795723150885\\
1.37	0.999798137363645\\
1.38	0.999800208638723\\
1.39	0.99980190153106\\
1.4	0.999803209894647\\
1.41	0.99980415466265\\
1.42	0.999804779427149\\
1.43	0.999805144372488\\
1.44	0.999805319227462\\
1.45	0.999805375948701\\
1.46	0.999805381829432\\
1.47	0.99980539364868\\
1.48	0.999805453345319\\
1.49	0.999805585532684\\
1.5	0.999805796979137\\
1.51	0.999806077985718\\
1.52	0.999806405411453\\
1.53	0.999806746945949\\
1.54	0.999807066120531\\
1.55	0.999807327492297\\
1.56	0.999807501434245\\
1.57	0.999807568018183\\
1.58	0.999807519579759\\
1.59	0.999807361696449\\
1.6	0.999807112476301\\
1.61	0.999806800231743\\
1.62	0.999806459782326\\
1.63	0.99980612777684\\
1.64	0.999805837534794\\
1.65	0.999805613969171\\
1.66	0.999805469160031\\
1.67	0.999805399100379\\
1.68	0.999805382035071\\
1.69	0.99980537866857\\
1.7	0.999805334340556\\
1.71	0.999805183075111\\
1.72	0.999804853217111\\
1.73	0.999804274196103\\
1.74	0.999803383820294\\
1.75	0.999802135415163\\
1.76	0.999800504092916\\
1.77	0.999798491475659\\
1.78	0.999796128296501\\
1.79	0.999793474462761\\
1.8	0.999790616372629\\
1.81	0.999787661515004\\
1.82	0.999784730632284\\
1.83	0.999781947966268\\
1.84	0.999779430316393\\
1.85	0.999777275797347\\
1.86	0.99977555327307\\
1.87	0.999774293454531\\
1.88	0.999773482573984\\
1.89	0.999773059389919\\
1.9	0.999772916043142\\
1.91	0.999772902990451\\
1.92	0.999772837909496\\
1.93	0.999772518121928\\
1.94	0.999771735750189\\
1.95	0.999770294534748\\
1.96	0.999768027019941\\
1.97	0.999764810690535\\
1.98	0.999760581623988\\
1.99	0.99975534432386\\
2	0.999749176617329\\
2.01	0.999742228824556\\
2.02	0.99973471682044\\
2.03	0.999726909082666\\
2.04	0.999719108319829\\
2.05	0.999711628761333\\
2.06	0.99970477062672\\
2.07	0.999698793637553\\
2.08	0.999693891655906\\
2.09	0.99969017060351\\
2.1	0.999687631718162\\
2.11	0.999686161934798\\
2.12	0.999685532746298\\
2.13	0.999685408325744\\
2.14	0.999685363012047\\
2.15	0.999684907519966\\
2.16	0.999683522486886\\
2.17	0.99968069727021\\
2.18	0.999675971319062\\
2.19	0.999668975016516\\
2.2	0.999659466669701\\
2.21	0.999647362348275\\
2.22	0.999632755554555\\
2.23	0.999615924250233\\
2.24	0.99959732354457\\
2.25	0.999577563327184\\
2.26	0.999557371246649\\
2.27	0.999537542620654\\
2.28	0.99951888002984\\
2.29	0.999502126405605\\
2.3	0.999487896282412\\
2.31	0.999476610465287\\
2.32	0.99946843959431\\
2.33	0.999463261921566\\
2.34	0.999460640028194\\
2.35	0.999459820205355\\
2.36	0.999459756838968\\
2.37	0.999459162441195\\
2.38	0.999456582057746\\
2.39	0.999450488769598\\
2.4	0.999439395039327\\
2.41	0.999421972874496\\
2.42	0.999397174342596\\
2.43	0.999364343012946\\
2.44	0.999323306539442\\
2.45	0.999274440922235\\
2.46	0.999218698044849\\
2.47	0.999157589878102\\
2.48	0.99909312522453\\
2.49	0.999027697945393\\
2.5	0.998963929114358\\
2.51	0.99890446927974\\
2.52	0.998851770755858\\
2.53	0.998807843343458\\
2.54	0.998774009828522\\
2.55	0.998750679762812\\
2.56	0.998737161145978\\
2.57	0.998731529506556\\
2.58	0.998730572373168\\
2.59	0.998729824165417\\
2.6	0.998723702126727\\
2.61	0.998705748170317\\
2.62	0.998668974609012\\
2.63	0.99860630397521\\
2.64	0.998511084876767\\
2.65	0.998377657514595\\
2.66	0.99820193459516\\
2.67	0.997981956419531\\
2.68	0.997718373434187\\
2.69	0.997414805972978\\
2.7	0.9970780297322\\
2.71	0.996717937042709\\
2.72	0.996347228463128\\
2.73	0.99598079671033\\
2.74	0.995634775410797\\
2.75	0.995325238381751\\
2.76	0.995066550754597\\
2.77	0.994869390700122\\
2.78	0.994738479129569\\
2.79	0.994670073735823\\
2.8	0.994649302226219\\
2.81	0.994647426656361\\
2.82	0.994619145470077\\
2.83	0.994500051290487\\
2.84	0.994204369882804\\
2.85	0.993623108342046\\
2.86	0.992622737940145\\
2.87	0.991044528894139\\
2.88	0.988704640519337\\
2.89	0.985395050986896\\
2.9	0.980885386647372\\
2.91	0.974925682293162\\
2.92	0.967250071726953\\
2.93	0.9575813736961\\
2.94	0.945636502920944\\
2.95	0.931132600977108\\
2.96	0.913793748631266\\
2.97	0.89335809131358\\
2.98	0.869585184104193\\
2.99	0.842263343149223\\
3	0.811216777844569\\
3.01	0.776312273230326\\
3.02	0.737465195334318\\
3.03	0.694644603881254\\
3.04	0.647877276699245\\
3.05	0.597250477822705\\
3.06	0.542913335897021\\
3.07	0.485076739920655\\
3.08	0.424011704237814\\
3.09	0.360046202433667\\
3.1	0.293560518651823\\
3.11	0.224981213041274\\
3.12	0.154773843736247\\
3.13	0.0834346292392324\\
3.14	0.0114812707234111\\
3.15	-0.0605568177821565\\
3.16	-0.132148603218165\\
3.17	-0.202771572171697\\
3.18	-0.271921633712298\\
3.19	-0.339122513745732\\
3.2	-0.40393438556036\\
3.21	-0.465961507148615\\
3.22	-0.524858669376602\\
3.23	-0.580336298851406\\
3.24	-0.632164103867732\\
3.25	-0.680173199404143\\
3.26	-0.724256695988079\\
3.27	-0.764368785540497\\
3.28	-0.800522403280248\\
3.29	-0.832785586775803\\
3.3	-0.861276689827735\\
3.31	-0.886158638846351\\
3.32	-0.907632441841987\\
3.33	-0.925930174479356\\
3.34	-0.941307673608101\\
3.35	-0.954037166354771\\
3.36	-0.964400052657541\\
3.37	-0.972680041753822\\
3.38	-0.979156819560703\\
3.39	-0.984100395297294\\
3.4	-0.987766243416991\\
3.41	-0.990391322367866\\
3.42	-0.992191016328832\\
3.43	-0.993357011290675\\
3.44	-0.994056083982501\\
3.45	-0.994429752357528\\
3.46	-0.994594710629228\\
3.47	-0.994643950948266\\
3.48	-0.994648458246495\\
3.49	-0.99465935480574\\
3.5	-0.994710366743552\\
3.51	-0.994820485613956\\
3.52	-0.994996704252346\\
3.53	-0.995236716221403\\
3.54	-0.995531481967379\\
3.55	-0.995867581201856\\
3.56	-0.996229289157793\\
3.57	-0.99660033329707\\
3.58	-0.996965305871754\\
3.59	-0.997310725639654\\
3.6	-0.997625758290633\\
3.61	-0.997902619171886\\
3.62	-0.998136693277592\\
3.63	-0.998326415921957\\
3.64	-0.998472962937269\\
3.65	-0.998579801677668\\
3.66	-0.998652153752783\\
3.67	-0.998696417571123\\
3.68	-0.998719593844295\\
3.69	-0.998728750660048\\
3.7	-0.998730557082983\\
3.71	-0.998730906003271\\
3.72	-0.998734638624098\\
3.73	-0.998745375012512\\
3.74	-0.99876544792764\\
3.75	-0.998795930997445\\
3.76	-0.998836747464487\\
3.77	-0.998886842293535\\
3.78	-0.998944398468252\\
3.79	-0.999007077753483\\
3.8	-0.999072266940966\\
3.81	-0.999137312444533\\
3.82	-0.999199728834912\\
3.83	-0.999257370244304\\
3.84	-0.999308557256042\\
3.85	-0.999352155659654\\
3.86	-0.99938760705223\\
3.87	-0.999414914492351\\
3.88	-0.999434589095331\\
3.89	-0.999447565480189\\
3.9	-0.999455095273927\\
3.91	-0.999458628433547\\
3.92	-0.999459691995317\\
3.93	-0.999459775080441\\
3.94	-0.999460227686534\\
3.95	-0.999462179108852\\
3.96	-0.999466479911223\\
3.97	-0.999473669353848\\
3.98	-0.99948396822637\\
3.99	-0.999497295256939\\
4	-0.999513303775625\\
4.01	-0.999531434180219\\
4.02	-0.999550977030104\\
4.03	-0.999571141294557\\
4.04	-0.999591122390516\\
4.05	-0.999610165120478\\
4.06	-0.999627617400597\\
4.07	-0.999642971673725\\
4.08	-0.9996558920439\\
4.09	-0.999666226357111\\
4.1	-0.999674003601026\\
4.11	-0.999679418026265\\
4.12	-0.999682802240195\\
4.13	-0.999684592144939\\
4.14	-0.999685286957559\\
4.15	-0.999685407655146\\
4.16	-0.999685457042838\\
4.17	-0.999685884277284\\
4.18	-0.999687056134161\\
4.19	-0.999689236638129\\
4.2	-0.999692575934526\\
4.21	-0.999697108532672\\
4.22	-0.999702760346021\\
4.23	-0.999709363342819\\
4.24	-0.999716676140666\\
4.25	-0.999724408555627\\
4.26	-0.99973224796425\\
4.27	-0.999739885354737\\
4.28	-0.999747039118847\\
4.29	-0.99975347494523\\
4.3	-0.999759020586129\\
4.31	-0.999763574745025\\
4.32	-0.999767109833204\\
4.33	-0.999769668828999\\
4.34	-0.999771356908861\\
4.35	-0.999772328874749\\
4.36	-0.999772773655551\\
4.37	-0.999772897298456\\
4.38	-0.999772905886056\\
4.39	-0.999772989722106\\
4.4	-0.999773309937567\\
4.41	-0.999773988399534\\
4.42	-0.999775101484542\\
4.43	-0.999776677932915\\
4.44	-0.999778700660602\\
4.45	-0.999781112096095\\
4.46	-0.999783822355095\\
4.47	-0.999786719381875\\
4.48	-0.999789680084428\\
4.49	-0.999792581474035\\
4.5	-0.999795310885561\\
4.51	-0.99979777449249\\
4.52	-0.999799903525604\\
4.53	-0.999801657836815\\
4.54	-0.999803026699097\\
4.55	-0.999804026977709\\
4.56	-0.99980469902702\\
4.57	-0.999805100843667\\
4.58	-0.99980530112775\\
4.59	-0.999805371961325\\
4.6	-0.999805381805511\\
4.61	-0.999805389447651\\
4.62	-0.999805439406657\\
4.63	-0.999805559141021\\
4.64	-0.999805758215942\\
4.65	-0.999806029391133\\
4.66	-0.999806351407068\\
4.67	-0.999806693090762\\
4.68	-0.999807018286332\\
4.69	-0.999807291050101\\
4.7	-0.99980748053984\\
4.71	-0.999807565072839\\
4.72	-0.99980753492289\\
4.73	-0.999807393562396\\
4.74	-0.99980715721975\\
4.75	-0.999806852798205\\
4.76	-0.999806514374265\\
4.77	-0.99980617864481\\
4.78	-0.999805879808492\\
4.79	-0.999805644436936\\
4.8	-0.99980548690788\\
4.81	-0.999805405932986\\
4.82	-0.99980538262036\\
4.83	-0.999805380373185\\
4.84	-0.999805346753146\\
4.85	-0.999805217245566\\
4.86	-0.999804920669638\\
4.87	-0.999804385799694\\
4.88	-0.999803548619054\\
4.89	-0.999802359531197\\
4.9	-0.999800789814711\\
4.91	-0.999798836634647\\
4.92	-0.999796526014203\\
4.93	-0.99979391332193\\
4.94	-0.999791081030236\\
4.95	-0.999788133735664\\
4.96	-0.999785190680944\\
4.97	-0.999782376262266\\
4.98	-0.999779809220629\\
4.99	-0.999777591383352\\
5	-0.999775796923513\\
5.01	-0.999774463128682\\
5.02	-0.999773583609282\\
5.03	-0.999773104731376\\
5.04	-0.99977292583604\\
5.05	-0.999772903521835\\
5.06	-0.999772859938577\\
5.07	-0.99977259469446\\
5.08	-0.999771899642566\\
5.09	-0.999770575515476\\
5.1	-0.999768449145304\\
5.11	-0.999765389864377\\
5.12	-0.999761323646528\\
5.13	-0.999756243630486\\
5.14	-0.99975021586611\\
5.15	-0.999743379433028\\
5.16	-0.999735940481576\\
5.17	-0.999728160211866\\
5.18	-0.999720337304909\\
5.19	-0.999712785812223\\
5.2	-0.999705809957264\\
5.21	-0.999699677664296\\
5.22	-0.999694594873122\\
5.23	-0.999690682793463\\
5.24	-0.999687960182677\\
5.25	-0.999686332488393\\
5.26	-0.999685589290141\\
5.27	-0.999685410921187\\
5.28	-0.999685384486137\\
5.29	-0.999685028755278\\
5.3	-0.999683826665467\\
5.31	-0.99968126344686\\
5.32	-0.999676867783629\\
5.33	-0.999670252960052\\
5.34	-0.999661154688676\\
5.35	-0.999649462300209\\
5.36	-0.999635240215829\\
5.37	-0.999618737123835\\
5.38	-0.999600381026784\\
5.39	-0.999580759275342\\
5.4	-0.999560583805515\\
5.41	-0.999540642975247\\
5.42	-0.999521742571676\\
5.43	-0.999504639641736\\
5.44	-0.999489973696439\\
5.45	-0.999478200468877\\
5.46	-0.999469533696605\\
5.47	-0.999463900298249\\
5.48	-0.999460913794001\\
5.49	-0.999459869880399\\
5.5	-0.999459766742744\\
5.51	-0.999459351035694\\
5.52	-0.999457188575781\\
5.53	-0.999451756785566\\
5.54	-0.999441553944256\\
5.55	-0.999425218481439\\
5.56	-0.999401650048767\\
5.57	-0.999370123060493\\
5.58	-0.999330382930294\\
5.59	-0.999282715442391\\
5.6	-0.999227980635059\\
5.61	-0.99916760425413\\
5.62	-0.999103522212344\\
5.63	-0.999038076474393\\
5.64	-0.998973864232604\\
5.65	-0.998913545953346\\
5.66	-0.99885962162968\\
5.67	-0.998814188114536\\
5.68	-0.998778693460558\\
5.69	-0.998753706490502\\
5.7	-0.998738721118537\\
5.71	-0.998732015028953\\
5.72	-0.998730581039992\\
5.73	-0.998730146752085\\
5.74	-0.998725293898399\\
5.75	-0.998709683267882\\
5.76	-0.998676384336812\\
5.77	-0.998618301095389\\
5.78	-0.998528677346726\\
5.79	-0.998401656413562\\
5.8	-0.998232862193328\\
5.81	-0.998019961366048\\
5.82	-0.997763160797774\\
5.83	-0.997465590286887\\
5.84	-0.997133519210549\\
5.85	-0.996776356700553\\
5.86	-0.996406388959978\\
5.87	-0.996038214341058\\
5.88	-0.995687846808558\\
5.89	-0.995371471220273\\
5.9	-0.995103849113049\\
5.91	-0.994896390877873\\
5.92	-0.994754928686688\\
5.93	-0.994677243520814\\
5.94	-0.994650418279563\\
5.95	-0.994648106295945\\
5.96	-0.994627819719694\\
5.97	-0.994528354243138\\
5.98	-0.994267474717667\\
5.99	-0.993739989635402\\
6	-0.992816340694288\\
6.01	-0.991341826387592\\
6.02	-0.98913656565152\\
6.03	-0.985996289205232\\
6.04	-0.98169402271877\\
6.05	-0.975982697989943\\
6.06	-0.96859869677985\\
6.07	-0.959266297934106\\
6.08	-0.947702963157486\\
6.09	-0.933625361687758\\
6.1	-0.916756000569029\\
6.11	-0.896830296697796\\
6.12	-0.873603900688109\\
6.13	-0.846860062134245\\
6.14	-0.816416812115393\\
6.15	-0.782133732625966\\
6.16	-0.743918084584954\\
6.17	-0.701730076421629\\
6.18	-0.655587073861968\\
6.19	-0.605566578019021\\
6.2	-0.551807832458892\\
6.21	-0.494511959502711\\
6.22	-0.43394057029562\\
6.23	-0.370412840569934\\
6.24	-0.304301092837557\\
6.25	-0.2360249741647\\
6.26	-0.166044364894079\\
6.27	-0.0948511959313795\\
6.28	-0.0229603888843284\\
};
\addlegendentry{26}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.0822982313377582\\
0.02	0.163804723137544\\
0.03	0.243747469401939\\
0.04	0.321393217696337\\
0.05	0.39606509396132\\
0.06	0.467158212449795\\
0.07	0.534152740186334\\
0.08	0.596623996924726\\
0.09	0.654249300048\\
0.1	0.70681140279535\\
0.11	0.754198516756864\\
0.12	0.796401048831659\\
0.13	0.833505312189742\\
0.14	0.865684584264144\\
0.15	0.893187977444282\\
0.16	0.916327656171167\\
0.17	0.935464975158814\\
0.18	0.95099612656363\\
0.19	0.963337869648471\\
0.2	0.972913876788909\\
0.21	0.980142167731905\\
0.22	0.985424024044018\\
0.23	0.989134682624117\\
0.24	0.991616006391857\\
0.25	0.993171227308948\\
0.26	0.994061757069209\\
0.27	0.994505968955744\\
0.28	0.994679774639793\\
0.29	0.994718755304867\\
0.3	0.994721559599376\\
0.31	0.994754252626083\\
0.32	0.994855290445966\\
0.33	0.995040802360926\\
0.34	0.995309886600143\\
0.35	0.995649661301125\\
0.36	0.996039858663836\\
0.37	0.996456802387665\\
0.38	0.996876663434488\\
0.39	0.997277943406787\\
0.4	0.997643185341372\\
0.41	0.997959955951927\\
0.42	0.9982211793778\\
0.43	0.998424929066256\\
0.44	0.998573800986679\\
0.45	0.998673998079051\\
0.46	0.998734253413031\\
0.47	0.99876470921989\\
0.48	0.998775852376906\\
0.49	0.998777585927911\\
0.5	0.998778492761514\\
0.51	0.998785323539332\\
0.52	0.99880271809876\\
0.53	0.998833149304888\\
0.54	0.998877061805149\\
0.55	0.998933166071281\\
0.56	0.998998840819302\\
0.57	0.999070594320415\\
0.58	0.999144536855913\\
0.59	0.999216821954044\\
0.6	0.999284022205293\\
0.61	0.99934341540143\\
0.62	0.99939316747221\\
0.63	0.999432409243641\\
0.64	0.999461213575184\\
0.65	0.999480487285048\\
0.66	0.999491797984787\\
0.67	0.999497159281062\\
0.68	0.999498798746563\\
0.69	0.999498931794882\\
0.7	0.999499561460699\\
0.71	0.999502319552005\\
0.72	0.999508359240198\\
0.73	0.999518303441187\\
0.74	0.999532247841703\\
0.75	0.999549812595878\\
0.76	0.999570232912199\\
0.77	0.999592476202492\\
0.78	0.999615372274551\\
0.79	0.999637743192638\\
0.8	0.999658520766024\\
0.81	0.999676841923932\\
0.82	0.999692115201008\\
0.83	0.999704054863621\\
0.84	0.999712682525711\\
0.85	0.99971829913293\\
0.86	0.999721432686881\\
0.87	0.999722768858011\\
0.88	0.999723072596591\\
0.89	0.999723108978423\\
0.9	0.999723570874656\\
0.91	0.999725019737835\\
0.92	0.999727844022561\\
0.93	0.999732237711983\\
0.94	0.999738199312377\\
0.95	0.999745549708199\\
0.96	0.999753965611225\\
0.97	0.99976302411985\\
0.98	0.999772253207564\\
0.99	0.999781182807802\\
1	0.99978939152822\\
1.01	0.999796544836793\\
1.02	0.99980242170509\\
1.03	0.999806928037396\\
1.04	0.999810096615696\\
1.05	0.999812074612293\\
1.06	0.999813100843923\\
1.07	0.999813475770912\\
1.08	0.999813527723772\\
1.09	0.999813578946877\\
1.1	0.999813914800525\\
1.11	0.999814758907836\\
1.12	0.999816256246762\\
1.13	0.999818465262258\\
1.14	0.999821359109041\\
1.15	0.999824835228019\\
1.16	0.999828731694232\\
1.17	0.999832848216319\\
1.18	0.999836969358024\\
1.19	0.999840887504815\\
1.2	0.999844423300656\\
1.21	0.99984744169466\\
1.22	0.999849862309574\\
1.23	0.99985166350629\\
1.24	0.999852880198728\\
1.25	0.999853596101948\\
1.26	0.999853931613231\\
1.27	0.999854028885923\\
1.28	0.99985403583258\\
1.29	0.999854090780881\\
1.3	0.999854309316365\\
1.31	0.999854774510644\\
1.32	0.999855531296331\\
1.33	0.999856585261934\\
1.34	0.999857905655715\\
1.35	0.999859431957238\\
1.36	0.999861083041307\\
1.37	0.999862767750763\\
1.38	0.999864395626896\\
1.39	0.999865886618072\\
1.4	0.999867178782782\\
1.41	0.999868233294356\\
1.42	0.999869036403928\\
1.43	0.999869598384279\\
1.44	0.999869949818426\\
1.45	0.999870135876516\\
1.46	0.999870209414435\\
1.47	0.999870223810462\\
1.48	0.999870226427936\\
1.49	0.999870253460593\\
1.5	0.999870326702687\\
1.51	0.999870452516675\\
1.52	0.999870622981001\\
1.53	0.999870818924491\\
1.54	0.999871014324654\\
1.55	0.999871181390959\\
1.56	0.999871295588029\\
1.57	0.999871339883815\\
1.58	0.999871307628664\\
1.59	0.999871203666845\\
1.6	0.999871043527451\\
1.61	0.999870850806058\\
1.62	0.999870653099116\\
1.63	0.999870477058422\\
1.64	0.99987034326717\\
1.65	0.999870261684257\\
1.66	0.999870228352646\\
1.67	0.999870223924823\\
1.68	0.999870214339233\\
1.69	0.999870153710994\\
1.7	0.999869989209816\\
1.71	0.99986966742309\\
1.72	0.999869141476743\\
1.73	0.999868378040266\\
1.74	0.999867363296757\\
1.75	0.999866107023907\\
1.76	0.999864644105544\\
1.77	0.999863033060358\\
1.78	0.999861351508125\\
1.79	0.999859688858587\\
1.8	0.999858136862941\\
1.81	0.99985677897091\\
1.82	0.999855679649317\\
1.83	0.999854874911067\\
1.84	0.999854365258426\\
1.85	0.999854112058053\\
1.86	0.999854038049608\\
1.87	0.999854032272338\\
1.88	0.999853959215091\\
1.89	0.999853671504286\\
1.9	0.999853024995284\\
1.91	0.999851894777748\\
1.92	0.99985019039048\\
1.93	0.999847868498707\\
1.94	0.999844941433169\\
1.95	0.999841480322527\\
1.96	0.999837612045048\\
1.97	0.999833509839987\\
1.98	0.999829378095461\\
1.99	0.999825432499579\\
2	0.99982187733287\\
2.01	0.99981888212394\\
2.02	0.999816560129103\\
2.03	0.999814951090586\\
2.04	0.999814010459869\\
2.05	0.999813606752427\\
2.06	0.999813527964135\\
2.07	0.999813497089637\\
2.08	0.999813195821191\\
2.09	0.999812294568329\\
2.1	0.999810486123826\\
2.11	0.999807519704183\\
2.12	0.99980323179167\\
2.13	0.999797570253518\\
2.14	0.999790608634004\\
2.15	0.999782548291888\\
2.16	0.999773707136585\\
2.17	0.99976449501385\\
2.18	0.999755377189312\\
2.19	0.999746828740337\\
2.2	0.999739283850862\\
2.21	0.999733084874494\\
2.22	0.999728436473631\\
2.23	0.999725370076162\\
2.24	0.999723723280853\\
2.25	0.999723137703906\\
2.26	0.999723077163281\\
2.27	0.999722866166411\\
2.28	0.999721746567284\\
2.29	0.999718948187707\\
2.3	0.999713767366254\\
2.31	0.999705646012582\\
2.32	0.99969424298425\\
2.33	0.999679489601182\\
2.34	0.999661621940136\\
2.35	0.999641184202885\\
2.36	0.999618999840835\\
2.37	0.999596110078294\\
2.38	0.999573682768181\\
2.39	0.999552897843626\\
2.4	0.999534818671223\\
2.41	0.999520261037143\\
2.42	0.99950967300397\\
2.43	0.999503039220833\\
2.44	0.999499822296437\\
2.45	0.999498951509102\\
2.46	0.999498865510857\\
2.47	0.999497610995845\\
2.48	0.999492993882837\\
2.49	0.999482773849139\\
2.5	0.999464887565714\\
2.51	0.999437681273848\\
2.52	0.999400129953498\\
2.53	0.999352018742291\\
2.54	0.999294062839249\\
2.55	0.999227945078595\\
2.56	0.999156255702721\\
2.57	0.999082326399421\\
2.58	0.999009959973559\\
2.59	0.998943067463667\\
2.6	0.998885235275843\\
2.61	0.998839255047579\\
2.62	0.998806657465367\\
2.63	0.998787297148756\\
2.64	0.998779038085402\\
2.65	0.998777587246136\\
2.66	0.998776517479697\\
2.67	0.998767509466868\\
2.68	0.998740826663749\\
2.69	0.998686017443179\\
2.7	0.998592816103122\\
2.71	0.998452190456903\\
2.72	0.998257460043556\\
2.73	0.998005387477182\\
2.74	0.997697128040332\\
2.75	0.997338911197786\\
2.76	0.996942323930245\\
2.77	0.996524070973456\\
2.78	0.996105102022553\\
2.79	0.99570902095713\\
2.8	0.995359726726318\\
2.81	0.995078278570474\\
2.82	0.994879027923286\\
2.83	0.994765113181715\\
2.84	0.994723468575355\\
2.85	0.994719551264192\\
2.86	0.994692038012702\\
2.87	0.994547780826209\\
2.88	0.994157336545831\\
2.89	0.99335139581663\\
2.9	0.991918429997888\\
2.91	0.989603849275284\\
2.92	0.986110921271169\\
2.93	0.981103637729394\\
2.94	0.974211639379577\\
2.95	0.965037218922412\\
2.96	0.953164323219286\\
2.97	0.938169372966848\\
2.98	0.919633616656839\\
2.99	0.89715664096509\\
3	0.870370577309532\\
3.01	0.838954479203244\\
3.02	0.80264830154507\\
3.03	0.761265894501413\\
3.04	0.714706433296208\\
3.05	0.662963741825198\\
3.06	0.606133031861857\\
3.07	0.544414668564921\\
3.08	0.478114683469214\\
3.09	0.407641883337123\\
3.1	0.333501541353771\\
3.11	0.256285799639111\\
3.12	0.176661052031344\\
3.13	0.0953527066775361\\
3.14	0.0131278426369367\\
3.15	-0.0692236323140781\\
3.16	-0.150908648904894\\
3.17	-0.231150758064147\\
3.18	-0.309209311415123\\
3.19	-0.384397351729666\\
3.2	-0.456097581887397\\
3.21	-0.523775865914073\\
3.22	-0.586991824016999\\
3.23	-0.645406209726996\\
3.24	-0.698784894980818\\
3.25	-0.746999431424507\\
3.26	-0.790024296453487\\
3.27	-0.827931063847471\\
3.28	-0.860879855232052\\
3.29	-0.889108524849001\\
3.3	-0.912920102264554\\
3.31	-0.932669063070005\\
3.32	-0.948747015174506\\
3.33	-0.961568378278584\\
3.34	-0.971556598283241\\
3.35	-0.979131379735883\\
3.36	-0.98469734199831\\
3.37	-0.988634413491396\\
3.38	-0.991290178464468\\
3.39	-0.992974287767155\\
3.4	-0.993954944441313\\
3.41	-0.994457381543738\\
3.42	-0.994664167716317\\
3.43	-0.994717109013499\\
3.44	-0.994720465726978\\
3.45	-0.994745171666179\\
3.46	-0.994833730710554\\
3.47	-0.995005470555404\\
3.48	-0.995261854615196\\
3.49	-0.995591587461572\\
3.5	-0.995975293840343\\
3.51	-0.996389602786756\\
3.52	-0.996810523094844\\
3.53	-0.997216050966776\\
3.54	-0.997588001959408\\
3.55	-0.997913104724068\\
3.56	-0.9981834314687\\
3.57	-0.998396268201543\\
3.58	-0.998553545987293\\
3.59	-0.998660962687295\\
3.6	-0.998726923611904\\
3.61	-0.99876142035508\\
3.62	-0.998774951377145\\
3.63	-0.998777567478944\\
3.64	-0.998778102111268\\
3.65	-0.998783622403092\\
3.66	-0.9987991136338\\
3.67	-0.998827389123739\\
3.68	-0.998869200343775\\
3.69	-0.998923509234582\\
3.7	-0.998987876666422\\
3.71	-0.999058917659865\\
3.72	-0.99913277507916\\
3.73	-0.999205568368569\\
3.74	-0.999273781682716\\
3.75	-0.999334565493652\\
3.76	-0.999385936428142\\
3.77	-0.999426870727017\\
3.78	-0.999457296463353\\
3.79	-0.999477997812115\\
3.8	-0.999490450738358\\
3.81	-0.999496613192672\\
3.82	-0.999498694220383\\
3.83	-0.999498925456675\\
3.84	-0.999499355614986\\
3.85	-0.999501684229919\\
3.86	-0.999507145615803\\
3.87	-0.999516448302517\\
3.88	-0.999529769644455\\
3.89	-0.999546800336022\\
3.9	-0.999566829580117\\
3.91	-0.999588858897269\\
3.92	-0.999611731155236\\
3.93	-0.999634261335864\\
3.94	-0.999655356715284\\
3.95	-0.999674116296931\\
3.96	-0.999689902217732\\
3.97	-0.99970237912209\\
3.98	-0.999711520835905\\
3.99	-0.99971758676709\\
4	-0.999721073051536\\
4.01	-0.999722645363152\\
4.02	-0.999723061400689\\
4.03	-0.999723091321955\\
4.04	-0.999723443865312\\
4.05	-0.999724704694018\\
4.06	-0.999727291788092\\
4.07	-0.999731430690488\\
4.08	-0.999737150301403\\
4.09	-0.999744297909982\\
4.1	-0.999752570434473\\
4.11	-0.9997615575474\\
4.12	-0.999770791579252\\
4.13	-0.999779798856114\\
4.14	-0.999788147413928\\
4.15	-0.999795486777338\\
4.16	-0.999801576589409\\
4.17	-0.99980630219937\\
4.18	-0.999809676717116\\
4.19	-0.999811830386274\\
4.2	-0.999812989288561\\
4.21	-0.999813446273227\\
4.22	-0.999813527542543\\
4.23	-0.99981355849051\\
4.24	-0.999813832197794\\
4.25	-0.999814583475408\\
4.26	-0.999815970594443\\
4.27	-0.999818065929491\\
4.28	-0.999820855778398\\
4.29	-0.999824248698408\\
4.3	-0.999828090905942\\
4.31	-0.999832186693005\\
4.32	-0.9998363214625\\
4.33	-0.999840284895742\\
4.34	-0.999843891929622\\
4.35	-0.99984699960493\\
4.36	-0.999849518398792\\
4.37	-0.999851417306869\\
4.38	-0.999852722623081\\
4.39	-0.999853511005684\\
4.4	-0.999853897956662\\
4.41	-0.999854023228705\\
4.42	-0.999854034880931\\
4.43	-0.999854073721311\\
4.44	-0.999854259710717\\
4.45	-0.999854681588794\\
4.46	-0.999855390557304\\
4.47	-0.999856398373075\\
4.48	-0.99985767971427\\
4.49	-0.999859178241763\\
4.5	-0.999860815425686\\
4.51	-0.999862500977565\\
4.52	-0.999864143638037\\
4.53	-0.999865661120446\\
4.54	-0.999866988188123\\
4.55	-0.999868082121295\\
4.56	-0.999868925172362\\
4.57	-0.999869523974491\\
4.58	-0.999869906216293\\
4.59	-0.999870115187012\\
4.6	-0.999870203002254\\
4.61	-0.999870223420882\\
4.62	-0.999870225152806\\
4.63	-0.999870246441452\\
4.64	-0.999870311501667\\
4.65	-0.999870429131061\\
4.66	-0.999870593523482\\
4.67	-0.999870787032767\\
4.68	-0.999870984396233\\
4.69	-0.999871157758179\\
4.7	-0.999871281752434\\
4.71	-0.99987133791785\\
4.72	-0.999871317827908\\
4.73	-0.999871224500739\\
4.74	-0.999871071895303\\
4.75	-0.99987088256306\\
4.76	-0.999870683779464\\
4.77	-0.999870502694084\\
4.78	-0.999870361185115\\
4.79	-0.999870271164143\\
4.8	-0.999870231041445\\
4.81	-0.999870223933267\\
4.82	-0.999870217984036\\
4.83	-0.999870168912102\\
4.84	-0.999870024598086\\
4.85	-0.999869731255112\\
4.86	-0.999869240484787\\
4.87	-0.999868516362337\\
4.88	-0.999867541631679\\
4.89	-0.99986632213854\\
4.9	-0.999864888786762\\
4.91	-0.999863296556623\\
4.92	-0.999861620449259\\
4.93	-0.999859948583809\\
4.94	-0.999858373033133\\
4.95	-0.99985697929793\\
4.96	-0.999855835548652\\
4.97	-0.999854982878242\\
4.98	-0.999854427786321\\
4.99	-0.999854137951112\\
5	-0.999854042048914\\
5.01	-0.999854033977277\\
5.02	-0.999853981365773\\
5.03	-0.999853737765705\\
5.04	-0.999853157450683\\
5.05	-0.999852111386897\\
5.06	-0.999850502691926\\
5.07	-0.999848279829398\\
5.08	-0.999845445902771\\
5.09	-0.999842062715136\\
5.1	-0.999838248732929\\
5.11	-0.999834170690294\\
5.12	-0.999830029241753\\
5.13	-0.999826039746645\\
5.14	-0.999822409877393\\
5.15	-0.999819316215242\\
5.16	-0.99981688227181\\
5.17	-0.999815160409419\\
5.18	-0.999814119906927\\
5.19	-0.999813642935886\\
5.2	-0.999813529506706\\
5.21	-0.999813511573963\\
5.22	-0.999813275533584\\
5.23	-0.99981249139592\\
5.24	-0.999810846077754\\
5.25	-0.999808077618514\\
5.26	-0.99980400677333\\
5.27	-0.999798562426054\\
5.28	-0.99979179762637\\
5.29	-0.999783893777578\\
5.3	-0.999775151539139\\
5.31	-0.999765968278122\\
5.32	-0.999756803294033\\
5.33	-0.999748133418791\\
5.34	-0.999740402815554\\
5.35	-0.999733971729082\\
5.36	-0.999729069457361\\
5.37	-0.999725756832738\\
5.38	-0.999723902977266\\
5.39	-0.999723180039229\\
5.4	-0.999723078087753\\
5.41	-0.999722940454716\\
5.42	-0.999722017727794\\
5.43	-0.999719536508768\\
5.44	-0.999714777167545\\
5.45	-0.999707153352643\\
5.46	-0.999696285148369\\
5.47	-0.999682057639634\\
5.48	-0.999664657338749\\
5.49	-0.999644580452305\\
5.5	-0.999622609246914\\
5.51	-0.999599755655569\\
5.52	-0.999577174523453\\
5.53	-0.999556052237016\\
5.54	-0.999537479590453\\
5.55	-0.999522320288759\\
5.56	-0.999511088157664\\
5.57	-0.999503846673533\\
5.58	-0.999500143669297\\
5.59	-0.999498991951941\\
5.6	-0.999498903143307\\
5.61	-0.999497977520111\\
5.62	-0.999494047298322\\
5.63	-0.999484865107948\\
5.64	-0.999468323844357\\
5.65	-0.999442689211723\\
5.66	-0.999406822639562\\
5.67	-0.999360370347548\\
5.68	-0.999303894545289\\
5.69	-0.999238925320139\\
5.7	-0.999167916736429\\
5.71	-0.999094097878991\\
5.72	-0.999021218634429\\
5.73	-0.998953200313415\\
5.74	-0.998893711988482\\
5.75	-0.998845703727678\\
5.76	-0.998810936743005\\
5.77	-0.998789556842499\\
5.78	-0.998779760560135\\
5.79	-0.998777602193101\\
5.8	-0.998776984207996\\
5.81	-0.99876986291329\\
5.82	-0.998746686133124\\
5.83	-0.998697060452724\\
5.84	-0.99861062342897\\
5.85	-0.998478072324035\\
5.86	-0.998292277076891\\
5.87	-0.998049383234341\\
5.88	-0.99774979236616\\
5.89	-0.997398894988183\\
5.9	-0.997007425923111\\
5.91	-0.996591315718044\\
5.92	-0.996170925121088\\
5.93	-0.995769573030211\\
5.94	-0.995411301441914\\
5.95	-0.995117862722996\\
5.96	-0.994904963288992\\
5.97	-0.994777851138615\\
5.98	-0.994726389763054\\
5.99	-0.994719814422389\\
6	-0.994701415142635\\
6.01	-0.994583430513837\\
6.02	-0.994242464159501\\
6.03	-0.993515748744495\\
6.04	-0.992198578397135\\
6.05	-0.990043208092778\\
6.06	-0.986759477522258\\
6.07	-0.982017357970864\\
6.08	-0.97545154559209\\
6.09	-0.966668136073237\\
6.1	-0.955253317915311\\
6.11	-0.940783919032795\\
6.12	-0.922839539322153\\
6.13	-0.90101590573556\\
6.14	-0.87493900168981\\
6.15	-0.844279454460639\\
6.16	-0.808766617030745\\
6.17	-0.768201758212071\\
6.18	-0.722469779112362\\
6.19	-0.671548906173176\\
6.2	-0.615517870624382\\
6.21	-0.554560169350271\\
6.22	-0.488965109497285\\
6.23	-0.419125464051887\\
6.24	-0.345531702407583\\
6.25	-0.268762902188262\\
6.26	-0.189474589441777\\
6.27	-0.108383886846334\\
6.28	-0.0262524671858893\\
};
\addlegendentry{30}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tikz/ChebyshevApproximationMultiplierPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$},
ymin=-1.5707963267949,
ymax=1.5707963267949,
ylabel style={font=\color{white!15!black}},
ylabel={$\psi$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Lipschitz multiplier $\psi$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.900316316157106\\
0.01	-0.900271300716429\\
0.02	-0.900136258895903\\
0.03	-0.899911204199599\\
0.04	-0.899596159132799\\
0.05	-0.899191155199746\\
0.06	-0.898696232900497\\
0.07	-0.898111441726869\\
0.08	-0.897436840157492\\
0.09	-0.89667249565196\\
0.1	-0.895818484644088\\
0.11	-0.894874892534265\\
0.12	-0.893841813680915\\
0.13	-0.892719351391062\\
0.14	-0.89150761791\\
0.15	-0.890206734410068\\
0.16	-0.888816830978532\\
0.17	-0.887338046604576\\
0.18	-0.885770529165405\\
0.19	-0.884114435411458\\
0.2	-0.882369930950728\\
0.21	-0.88053719023221\\
0.22	-0.878616396528447\\
0.23	-0.876607741917209\\
0.24	-0.874511427262283\\
0.25	-0.872327662193388\\
0.26	-0.870056665085211\\
0.27	-0.867698663035571\\
0.28	-0.865253891842706\\
0.29	-0.8627225959817\\
0.3	-0.860105028580029\\
0.31	-0.857401451392251\\
0.32	-0.854612134773834\\
0.33	-0.851737357654113\\
0.34	-0.848777407508405\\
0.35	-0.845732580329259\\
0.36	-0.842603180596855\\
0.37	-0.839389521248558\\
0.38	-0.836091923647625\\
0.39	-0.832710717551068\\
0.4	-0.82924624107668\\
0.41	-0.82569884066922\\
0.42	-0.822068871065773\\
0.43	-0.818356695260275\\
0.44	-0.814562684467212\\
0.45	-0.810687218084503\\
0.46	-0.806730683655555\\
0.47	-0.802693476830516\\
0.48	-0.798576001326702\\
0.49	-0.794378668888233\\
0.5	-0.790101899244856\\
0.51	-0.78574612006997\\
0.52	-0.781311766937864\\
0.53	-0.776799283280154\\
0.54	-0.772209120341447\\
0.55	-0.767541737134212\\
0.56	-0.762797600392879\\
0.57	-0.757977184527169\\
0.58	-0.753080971574652\\
0.59	-0.748109451152543\\
0.6	-0.743063120408741\\
0.61	-0.737942483972116\\
0.62	-0.732748053902043\\
0.63	-0.727480349637202\\
0.64	-0.722139897943628\\
0.65	-0.716727232862042\\
0.66	-0.711242895654439\\
0.67	-0.705687434749972\\
0.68	-0.700061405690101\\
0.69	-0.694365371073043\\
0.7	-0.688599900497514\\
0.71	-0.682765570505766\\
0.72	-0.676862964525938\\
0.73	-0.670892672813707\\
0.74	-0.66485529239327\\
0.75	-0.658751426997638\\
0.76	-0.652581687008264\\
0.77	-0.646346689394006\\
0.78	-0.640047057649428\\
0.79	-0.633683421732457\\
0.8	-0.62725641800138\\
0.81	-0.620766689151214\\
0.82	-0.614214884149438\\
0.83	-0.60760165817109\\
0.84	-0.600927672533259\\
0.85	-0.594193594628945\\
0.86	-0.587400097860328\\
0.87	-0.580547861571424\\
0.88	-0.573637570980151\\
0.89	-0.566669917109809\\
0.9	-0.55964559671998\\
0.91	-0.552565312236849\\
0.92	-0.545429771682963\\
0.93	-0.538239688606433\\
0.94	-0.530995782009573\\
0.95	-0.523698776277008\\
0.96	-0.516349401103229\\
0.97	-0.508948391419629\\
0.98	-0.50149648732101\\
0.99	-0.493994433991571\\
1	-0.486442981630394\\
1.01	-0.478842885376421\\
1.02	-0.471194905232945\\
1.03	-0.463499805991607\\
1.04	-0.455758357155918\\
1.05	-0.447971332864311\\
1.06	-0.440139511812725\\
1.07	-0.432263677176741\\
1.08	-0.424344616533257\\
1.09	-0.416383121781739\\
1.1	-0.408379989065027\\
1.11	-0.400336018689725\\
1.12	-0.392252015046166\\
1.13	-0.384128786527978\\
1.14	-0.375967145451243\\
1.15	-0.367767907973268\\
1.16	-0.359531894010968\\
1.17	-0.351259927158876\\
1.18	-0.342952834606784\\
1.19	-0.334611447057024\\
1.2	-0.3262365986414\\
1.21	-0.317829126837775\\
1.22	-0.309389872386323\\
1.23	-0.300919679205456\\
1.24	-0.292419394307435\\
1.25	-0.283889867713664\\
1.26	-0.275331952369697\\
1.27	-0.266746504059935\\
1.28	-0.258134381322055\\
1.29	-0.249496445361154\\
1.3	-0.24083355996363\\
1.31	-0.232146591410803\\
1.32	-0.22343640839229\\
1.33	-0.214703881919135\\
1.34	-0.205949885236707\\
1.35	-0.197175293737379\\
1.36	-0.18838098487299\\
1.37	-0.179567838067098\\
1.38	-0.170736734627037\\
1.39	-0.161888557655795\\
1.4	-0.153024191963693\\
1.41	-0.144144523979915\\
1.42	-0.135250441663859\\
1.43	-0.126342834416345\\
1.44	-0.117422592990675\\
1.45	-0.108490609403557\\
1.46	-0.0995477768459073\\
1.47	-0.0905949895935295\\
1.48	-0.0816331429176878\\
1.49	-0.0726631329955818\\
1.5	-0.0636858568207286\\
1.51	-0.0547022121132647\\
1.52	-0.0457130972301745\\
1.53	-0.0367194110754554\\
1.54	-0.0277220530102282\\
1.55	-0.0187219227628016\\
1.56	-0.00971992033870024\\
1.57	-0.000716945930664933\\
1.58	0.00828610017136599\\
1.59	0.0172883176702848\\
1.6	0.0262888063518435\\
1.61	0.0352866661746743\\
1.62	0.0442809973602931\\
1.63	0.0532709004830765\\
1.64	0.0622554765602039\\
1.65	0.0712338271415547\\
1.66	0.0802050543995527\\
1.67	0.089168261218948\\
1.68	0.098122551286528\\
1.69	0.107067029180748\\
1.7	0.116000800461272\\
1.71	0.124922971758417\\
1.72	0.133832650862488\\
1.73	0.142728946813\\
1.74	0.151610969987771\\
1.75	0.160477832191885\\
1.76	0.169328646746511\\
1.77	0.17816252857757\\
1.78	0.186978594304238\\
1.79	0.195775962327291\\
1.8	0.204553752917258\\
1.81	0.213311088302394\\
1.82	0.222047092756458\\
1.83	0.230760892686285\\
1.84	0.239451616719144\\
1.85	0.248118395789873\\
1.86	0.256760363227788\\
1.87	0.265376654843346\\
1.88	0.273966409014566\\
1.89	0.28252876677319\\
1.9	0.291062871890576\\
1.91	0.299567870963324\\
1.92	0.308042913498616\\
1.93	0.316487151999259\\
1.94	0.32489974204844\\
1.95	0.333279842394166\\
1.96	0.341626615033384\\
1.97	0.349939225295787\\
1.98	0.358216841927275\\
1.99	0.366458637173084\\
2	0.374663786860557\\
2.01	0.382831470481562\\
2.02	0.390960871274544\\
2.03	0.399051176306199\\
2.04	0.407101576552764\\
2.05	0.415111266980924\\
2.06	0.423079446628312\\
2.07	0.431005318683601\\
2.08	0.438888090566192\\
2.09	0.446726974005465\\
2.1	0.454521185119609\\
2.11	0.462269944494007\\
2.12	0.469972477259179\\
2.13	0.477628013168268\\
2.14	0.485235786674063\\
2.15	0.492795037005551\\
2.16	0.500305008244\\
2.17	0.507764949398545\\
2.18	0.515174114481285\\
2.19	0.522531762581888\\
2.2	0.529837157941674\\
2.21	0.537089570027195\\
2.22	0.544288273603287\\
2.23	0.551432548805591\\
2.24	0.55852168121254\\
2.25	0.5655549619168\\
2.26	0.572531687596163\\
2.27	0.579451160583875\\
2.28	0.586312688938403\\
2.29	0.593115586512629\\
2.3	0.599859173022465\\
2.31	0.60654277411488\\
2.32	0.613165721435334\\
2.33	0.619727352694614\\
2.34	0.626227011735063\\
2.35	0.632664048596192\\
2.36	0.639037819579679\\
2.37	0.645347687313739\\
2.38	0.651593020816855\\
2.39	0.657773195560882\\
2.4	0.663887593533495\\
2.41	0.669935603299993\\
2.42	0.675916620064438\\
2.43	0.681830045730139\\
2.44	0.687675288959457\\
2.45	0.69345176523294\\
2.46	0.699158896907774\\
2.47	0.704796113275547\\
2.48	0.710362850619322\\
2.49	0.715858552270001\\
2.5	0.721282668662\\
2.51	0.7266346573882\\
2.52	0.731913983254188\\
2.53	0.737120118331777\\
2.54	0.742252542011797\\
2.55	0.747310741056158\\
2.56	0.75229420964917\\
2.57	0.757202449448127\\
2.58	0.762034969633139\\
2.59	0.766791286956215\\
2.6	0.771470925789586\\
2.61	0.776073418173268\\
2.62	0.780598303861858\\
2.63	0.785045130370559\\
2.64	0.789413453020425\\
2.65	0.793702834982831\\
2.66	0.797912847323155\\
2.67	0.802043069043673\\
2.68	0.806093087125653\\
2.69	0.810062496570662\\
2.7	0.813950900441065\\
2.71	0.817757909899713\\
2.72	0.821483144248834\\
2.73	0.825126230968097\\
2.74	0.828686805751866\\
2.75	0.83216451254563\\
2.76	0.835559003581608\\
2.77	0.838869939413524\\
2.78	0.842096988950555\\
2.79	0.845239829490436\\
2.8	0.848298146751732\\
2.81	0.851271634905266\\
2.82	0.8541599966047\\
2.83	0.856962943016271\\
2.84	0.859680193847673\\
2.85	0.862311477376089\\
2.86	0.864856530475358\\
2.87	0.867315098642291\\
2.88	0.869686936022119\\
2.89	0.871971805433082\\
2.9	0.874169478390142\\
2.91	0.876279735127836\\
2.92	0.878302364622247\\
2.93	0.880237164612113\\
2.94	0.882083941619045\\
2.95	0.883842510966884\\
2.96	0.885512696800158\\
2.97	0.887094332101678\\
2.98	0.88858725870923\\
2.99	0.889991327331398\\
3	0.891306397562489\\
3.01	0.892532337896578\\
3.02	0.893669025740651\\
3.03	0.894716347426872\\
3.04	0.895674198223945\\
3.05	0.896542482347587\\
3.06	0.897321112970112\\
3.07	0.898010012229104\\
3.08	0.898609111235213\\
3.09	0.899118350079037\\
3.1	0.899537677837116\\
3.11	0.899867052577023\\
3.12	0.900106441361559\\
3.13	0.900255820252045\\
3.14	0.900315174310717\\
3.15	0.900284497602217\\
3.16	0.900163793194192\\
3.17	0.899953073156982\\
3.18	0.899652358562414\\
3.19	0.899261679481698\\
3.2	0.898781074982416\\
3.21	0.898210593124618\\
3.22	0.897550290956013\\
3.23	0.896800234506269\\
3.24	0.895960498780405\\
3.25	0.895031167751295\\
3.26	0.894012334351266\\
3.27	0.892904100462809\\
3.28	0.891706576908391\\
3.29	0.890419883439369\\
3.3	0.889044148724016\\
3.31	0.887579510334659\\
3.32	0.886026114733915\\
3.33	0.884384117260051\\
3.34	0.882653682111445\\
3.35	0.88083498233017\\
3.36	0.878928199784688\\
3.37	0.876933525151666\\
3.38	0.874851157896905\\
3.39	0.872681306255393\\
3.4	0.870424187210489\\
3.41	0.868080026472214\\
3.42	0.86564905845469\\
3.43	0.863131526252692\\
3.44	0.860527681617342\\
3.45	0.857837784930935\\
3.46	0.855062105180898\\
3.47	0.852200919932891\\
3.48	0.849254515303057\\
3.49	0.846223185929401\\
3.5	0.843107234942337\\
3.51	0.839906973934365\\
3.52	0.83662272292892\\
3.53	0.833254810348365\\
3.54	0.829803572981153\\
3.55	0.826269355948142\\
3.56	0.822652512668093\\
3.57	0.818953404822318\\
3.58	0.81517240231852\\
3.59	0.811309883253798\\
3.6	0.80736623387684\\
3.61	0.803341848549297\\
3.62	0.799237129706348\\
3.63	0.795052487816458\\
3.64	0.790788341340328\\
3.65	0.786445116689051\\
3.66	0.782023248181475\\
3.67	0.777523178000764\\
3.68	0.772945356150187\\
3.69	0.768290240408114\\
3.7	0.763558296282239\\
3.71	0.758749996963034\\
3.72	0.753865823276421\\
3.73	0.7489062636357\\
3.74	0.743871813992702\\
3.75	0.738762977788196\\
3.76	0.733580265901544\\
3.77	0.728324196599618\\
3.78	0.722995295484966\\
3.79	0.71759409544326\\
3.8	0.712121136590003\\
3.81	0.706576966216519\\
3.82	0.700962138735225\\
3.83	0.695277215624191\\
3.84	0.689522765370991\\
3.85	0.683699363415853\\
3.86	0.677807592094122\\
3.87	0.671848040578019\\
3.88	0.66582130481773\\
3.89	0.659727987481808\\
3.9	0.65356869789691\\
3.91	0.647344051986861\\
3.92	0.641054672211064\\
3.93	0.634701187502257\\
3.94	0.628284233203615\\
3.95	0.621804451005222\\
3.96	0.615262488879897\\
3.97	0.608659001018401\\
3.98	0.601994647764017\\
3.99	0.595270095546517\\
4	0.588486016815519\\
4.01	0.581643089973243\\
4.02	0.574741999306671\\
4.03	0.567783434919118\\
4.04	0.560768092661225\\
4.05	0.553696674061371\\
4.06	0.546569886255522\\
4.07	0.539388441916522\\
4.08	0.532153059182819\\
4.09	0.524864461586657\\
4.1	0.517523377981722\\
4.11	0.510130542470257\\
4.12	0.502686694329652\\
4.13	0.495192577938518\\
4.14	0.48764894270225\\
4.15	0.480056542978084\\
4.16	0.472416137999666\\
4.17	0.464728491801127\\
4.18	0.456994373140681\\
4.19	0.449214555423747\\
4.2	0.441389816625616\\
4.21	0.433520939213645\\
4.22	0.42560871006902\\
4.23	0.41765392040806\\
4.24	0.409657365703103\\
4.25	0.401619845602956\\
4.26	0.393542163852931\\
4.27	0.385425128214471\\
4.28	0.377269550384376\\
4.29	0.369076245913633\\
4.3	0.360846034125861\\
4.31	0.352579738035381\\
4.32	0.344278184264913\\
4.33	0.335942202962915\\
4.34	0.327572627720572\\
4.35	0.319170295488434\\
4.36	0.310736046492721\\
4.37	0.302270724151304\\
4.38	0.293775174989364\\
4.39	0.285250248554737\\
4.4	0.276696797332962\\
4.41	0.268115676662033\\
4.42	0.259507744646868\\
4.43	0.250873862073493\\
4.44	0.242214892322972\\
4.45	0.233531701285064\\
4.46	0.224825157271636\\
4.47	0.216096130929835\\
4.48	0.20734549515502\\
4.49	0.198574125003477\\
4.5	0.189782897604912\\
4.51	0.180972692074738\\
4.52	0.172144389426167\\
4.53	0.163298872482106\\
4.54	0.154437025786879\\
4.55	0.14555973551777\\
4.56	0.136667889396409\\
4.57	0.127762376599998\\
4.58	0.118844087672395\\
4.59	0.109913914435061\\
4.6	0.100972749897879\\
4.61	0.0920214881698502\\
4.62	0.0830610243696889\\
4.63	0.0740922545363079\\
4.64	0.0651160755392166\\
4.65	0.0561333849888346\\
4.66	0.0471450811467313\\
4.67	0.0381520628358009\\
4.68	0.0291552293503801\\
4.69	0.0201554803663202\\
4.7	0.0111537158510199\\
4.71	0.00215083597342924\\
4.72	-0.00685225898596643\\
4.73	-0.0158546687251737\\
4.74	-0.0248554930107206\\
4.75	-0.0338538317676793\\
4.76	-0.0428487851696727\\
4.77	-0.0518394537288563\\
4.78	-0.0608249383858664\\
4.79	-0.0698043405997252\\
4.8	-0.0787767624376942\\
4.81	-0.0877413066650664\\
4.82	-0.0966970768348897\\
4.83	-0.10564317737761\\
4.84	-0.114578713690628\\
4.85	-0.12350279222776\\
4.86	-0.132414520588587\\
4.87	-0.1413130076077\\
4.88	-0.150197363443813\\
4.89	-0.159066699668745\\
4.9	-0.167920129356266\\
4.91	-0.176756767170785\\
4.92	-0.185575729455883\\
4.93	-0.194376134322681\\
4.94	-0.203157101738027\\
4.95	-0.211917753612495\\
4.96	-0.2206572138882\\
4.97	-0.229374608626397\\
4.98	-0.238069066094876\\
4.99	-0.246739716855136\\
5	-0.255385693849326\\
5.01	-0.264006132486951\\
5.02	-0.272600170731333\\
5.03	-0.281166949185807\\
5.04	-0.289705611179668\\
5.05	-0.298215302853831\\
5.06	-0.306695173246221\\
5.07	-0.315144374376864\\
5.08	-0.32356206133269\\
5.09	-0.331947392352016\\
5.1	-0.340299528908729\\
5.11	-0.348617635796133\\
5.12	-0.356900881210471\\
5.13	-0.365148436834105\\
5.14	-0.373359477918345\\
5.15	-0.381533183365924\\
5.16	-0.38966873581311\\
5.17	-0.397765321711438\\
5.18	-0.405822131409065\\
5.19	-0.413838359231734\\
5.2	-0.421813203563345\\
5.21	-0.429745866926109\\
5.22	-0.437635556060301\\
5.23	-0.445481482003582\\
5.24	-0.453282860169896\\
5.25	-0.461038910427928\\
5.26	-0.468748857179114\\
5.27	-0.476411929435205\\
5.28	-0.484027360895362\\
5.29	-0.491594390022783\\
5.3	-0.499112260120863\\
5.31	-0.506580219408857\\
5.32	-0.513997521097058\\
5.33	-0.521363423461479\\
5.34	-0.528677189918023\\
5.35	-0.535938089096137\\
5.36	-0.543145394911955\\
5.37	-0.550298386640902\\
5.38	-0.557396348989765\\
5.39	-0.564438572168225\\
5.4	-0.571424351959832\\
5.41	-0.578352989792428\\
5.42	-0.585223792808004\\
5.43	-0.592036073931984\\
5.44	-0.598789151941933\\
5.45	-0.605482351535676\\
5.46	-0.612115003398834\\
5.47	-0.618686444271745\\
5.48	-0.6251960170158\\
5.49	-0.631643070679148\\
5.5	-0.638026960561795\\
5.51	-0.644347048280074\\
5.52	-0.650602701830478\\
5.53	-0.656793295652867\\
5.54	-0.662918210693017\\
5.55	-0.668976834464527\\
5.56	-0.674968561110069\\
5.57	-0.680892791461973\\
5.58	-0.686748933102139\\
5.59	-0.692536400421284\\
5.6	-0.698254614677498\\
5.61	-0.703903004054121\\
5.62	-0.709481003716923\\
5.63	-0.714988055870586\\
5.64	-0.720423609814482\\
5.65	-0.725787121997749\\
5.66	-0.731078056073636\\
5.67	-0.736295882953145\\
5.68	-0.741440080857937\\
5.69	-0.746510135372508\\
5.7	-0.751505539495631\\
5.71	-0.756425793691058\\
5.72	-0.761270405937468\\
5.73	-0.766038891777674\\
5.74	-0.770730774367065\\
5.75	-0.775345584521294\\
5.76	-0.77988286076319\\
5.77	-0.78434214936891\\
5.78	-0.788723004413309\\
5.79	-0.793024987814533\\
5.8	-0.797247669377828\\
5.81	-0.801390626838557\\
5.82	-0.805453445904424\\
5.83	-0.80943572029691\\
5.84	-0.813337051791895\\
5.85	-0.817157050259478\\
5.86	-0.820895333702997\\
5.87	-0.824551528297224\\
5.88	-0.828125268425744\\
5.89	-0.831616196717524\\
5.9	-0.835023964082644\\
5.91	-0.838348229747206\\
5.92	-0.841588661287415\\
5.93	-0.844744934662816\\
5.94	-0.847816734248703\\
5.95	-0.850803752867677\\
5.96	-0.853705691820365\\
5.97	-0.856522260915289\\
5.98	-0.859253178497889\\
5.99	-0.86189817147868\\
6	-0.86445697536057\\
6.01	-0.866929334265302\\
6.02	-0.869315000959046\\
6.03	-0.871613736877122\\
6.04	-0.873825312147851\\
6.05	-0.875949505615552\\
6.06	-0.877986104862646\\
6.07	-0.879934906230906\\
6.08	-0.881795714841821\\
6.09	-0.883568344616078\\
6.1	-0.885252618292178\\
6.11	-0.886848367444157\\
6.12	-0.888355432498429\\
6.13	-0.889773662749746\\
6.14	-0.891102916376263\\
6.15	-0.892343060453725\\
6.16	-0.893493970968759\\
6.17	-0.894555532831272\\
6.18	-0.895527639885962\\
6.19	-0.896410194922935\\
6.2	-0.897203109687421\\
6.21	-0.897906304888604\\
6.22	-0.898519710207552\\
6.23	-0.899043264304243\\
6.24	-0.899476914823704\\
6.25	-0.899820618401244\\
6.26	-0.900074340666792\\
6.27	-0.900238056248333\\
6.28	-0.900311748774445\\
};
\addlegendentry{2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	-1.25649020570897\\
0.01	-1.25638980527789\\
0.02	-1.25608866106444\\
0.03	-1.25558694422693\\
0.04	-1.25488493975903\\
0.05	-1.25398304608513\\
0.06	-1.25288177449491\\
0.07	-1.25158174841823\\
0.08	-1.25008370254182\\
0.09	-1.24838848176944\\
0.1	-1.24649704002755\\
0.11	-1.24441043891884\\
0.12	-1.24212984622617\\
0.13	-1.23965653427\\
0.14	-1.23699187812227\\
0.15	-1.23413735368038\\
0.16	-1.23109453560499\\
0.17	-1.22786509512546\\
0.18	-1.22445079771747\\
0.19	-1.22085350065699\\
0.2	-1.21707515045558\\
0.21	-1.21311778018176\\
0.22	-1.2089835066737\\
0.23	-1.20467452764858\\
0.24	-1.200193118714\\
0.25	-1.19554163028736\\
0.26	-1.19072248442887\\
0.27	-1.18573817159433\\
0.28	-1.1805912473137\\
0.29	-1.17528432880184\\
0.3	-1.1698200915077\\
0.31	-1.16420126560844\\
0.32	-1.15843063245501\\
0.33	-1.15251102097586\\
0.34	-1.14644530404522\\
0.35	-1.14023639482297\\
0.36	-1.1338872430724\\
0.37	-1.12740083146297\\
0.38	-1.12078017186439\\
0.39	-1.11402830163899\\
0.4	-1.10714827993888\\
0.41	-1.10014318401447\\
0.42	-1.0930161055409\\
0.43	-1.08577014696883\\
0.44	-1.0784084179059\\
0.45	-1.07093403153512\\
0.46	-1.06335010107626\\
0.47	-1.05565973629626\\
0.48	-1.04786604007447\\
0.49	-1.03997210502842\\
0.5	-1.03198101020555\\
0.51	-1.02389581784635\\
0.52	-1.01571957022387\\
0.53	-1.00745528656474\\
0.54	-0.999105960056177\\
0.55	-0.990674554943704\\
0.56	-0.982164003723654\\
0.57	-0.973577204434619\\
0.58	-0.964917018051563\\
0.59	-0.956186265986142\\
0.6	-0.947387727696501\\
0.61	-0.938524138409563\\
0.62	-0.929598186958536\\
0.63	-0.920612513738104\\
0.64	-0.911569708779501\\
0.65	-0.90247230994736\\
0.66	-0.893322801259969\\
0.67	-0.884123611334279\\
0.68	-0.874877111956704\\
0.69	-0.865585616780511\\
0.7	-0.856251380150255\\
0.71	-0.846876596053487\\
0.72	-0.837463397199644\\
0.73	-0.82801385422576\\
0.74	-0.818529975028382\\
0.75	-0.809013704220758\\
0.76	-0.799466922714149\\
0.77	-0.789891447421808\\
0.78	-0.780289031083945\\
0.79	-0.770661362211731\\
0.8	-0.761010065148145\\
0.81	-0.751336700243248\\
0.82	-0.741642764141226\\
0.83	-0.73192969017633\\
0.84	-0.722198848874625\\
0.85	-0.712451548558266\\
0.86	-0.702689036048817\\
0.87	-0.692912497465956\\
0.88	-0.68312305911774\\
0.89	-0.673321788478427\\
0.9	-0.663509695249728\\
0.91	-0.653687732501206\\
0.92	-0.643856797885425\\
0.93	-0.634017734923336\\
0.94	-0.624171334355283\\
0.95	-0.614318335552932\\
0.96	-0.604459427987351\\
0.97	-0.594595252748391\\
0.98	-0.584726404110503\\
0.99	-0.574853431140044\\
1	-0.564976839339155\\
1.01	-0.555097092321228\\
1.02	-0.545214613513033\\
1.03	-0.535329787878563\\
1.04	-0.525442963659683\\
1.05	-0.515554454128728\\
1.06	-0.505664539348234\\
1.07	-0.495773467933056\\
1.08	-0.485881458810208\\
1.09	-0.47598870297185\\
1.1	-0.466095365216932\\
1.11	-0.456201585877153\\
1.12	-0.446307482522973\\
1.13	-0.436413151645582\\
1.14	-0.426518670310859\\
1.15	-0.4166240977815\\
1.16	-0.406729477103683\\
1.17	-0.396834836654769\\
1.18	-0.386940191648753\\
1.19	-0.377045545596337\\
1.2	-0.367150891716717\\
1.21	-0.357256214298338\\
1.22	-0.347361490006122\\
1.23	-0.337466689132845\\
1.24	-0.327571776792577\\
1.25	-0.317676714054305\\
1.26	-0.307781459014098\\
1.27	-0.297885967804377\\
1.28	-0.287990195539106\\
1.29	-0.278094097193915\\
1.3	-0.268197628420447\\
1.31	-0.258300746294389\\
1.32	-0.248403409996933\\
1.33	-0.238505581429617\\
1.34	-0.228607225762711\\
1.35	-0.218708311917572\\
1.36	-0.208808812983591\\
1.37	-0.198908706570567\\
1.38	-0.189007975097596\\
1.39	-0.179106606019725\\
1.4	-0.169204591993865\\
1.41	-0.159301930985634\\
1.42	-0.149398626319011\\
1.43	-0.139494686670845\\
1.44	-0.129590126012475\\
1.45	-0.119684963500859\\
1.46	-0.109779223321782\\
1.47	-0.0998729344878859\\
1.48	-0.0899661305943703\\
1.49	-0.080058849535395\\
1.5	-0.0701511331843013\\
1.51	-0.06024302704091\\
1.52	-0.050334579849247\\
1.53	-0.0404258431891469\\
1.54	-0.0305168710452644\\
1.55	-0.0206077193570981\\
1.56	-0.0106984455536906\\
1.57	-0.000789108076715859\\
1.58	0.00912023410429595\\
1.59	0.019029521980822\\
1.6	0.0289386969945128\\
1.61	0.0388477015228711\\
1.62	0.0487564793576689\\
1.63	0.0586649761723464\\
1.64	0.0685731399746752\\
1.65	0.0784809215410145\\
1.66	0.0883882748285432\\
1.67	0.0982951573619287\\
1.68	0.108201530590966\\
1.69	0.118107360215817\\
1.7	0.12801261647659\\
1.71	0.137917274404097\\
1.72	0.147821314028762\\
1.73	0.157724720544798\\
1.74	0.16762748442688\\
1.75	0.177529601496741\\
1.76	0.187431072937233\\
1.77	0.197331905251603\\
1.78	0.207232110165886\\
1.79	0.217131704472517\\
1.8	0.227030709813457\\
1.81	0.236929152401308\\
1.82	0.24682706267712\\
1.83	0.256724474903799\\
1.84	0.266621426694211\\
1.85	0.276517958473348\\
1.86	0.286414112874088\\
1.87	0.296309934066349\\
1.88	0.306205467019645\\
1.89	0.316100756699273\\
1.9	0.325995847196625\\
1.91	0.3358907807943\\
1.92	0.345785596966961\\
1.93	0.355680331319107\\
1.94	0.365575014461124\\
1.95	0.375469670825257\\
1.96	0.385364317423322\\
1.97	0.395258962548233\\
1.98	0.405153604421595\\
1.99	0.41504822978988\\
2	0.424942812471848\\
2.01	0.434837311860118\\
2.02	0.444731671379984\\
2.03	0.454625816908723\\
2.04	0.464519655158879\\
2.05	0.474413072029118\\
2.06	0.484305930926462\\
2.07	0.494198071063831\\
2.08	0.504089305736988\\
2.09	0.513979420585094\\
2.1	0.523868171839236\\
2.11	0.533755284563375\\
2.12	0.543640450892277\\
2.13	0.55352332827109\\
2.14	0.563403537701289\\
2.15	0.573280661997793\\
2.16	0.583154244062127\\
2.17	0.593023785176497\\
2.18	0.60288874332375\\
2.19	0.612748531538134\\
2.2	0.62260251629183\\
2.21	0.632450015922207\\
2.22	0.642290299104707\\
2.23	0.652122583376276\\
2.24	0.661946033714168\\
2.25	0.671759761174919\\
2.26	0.681562821598199\\
2.27	0.691354214380173\\
2.28	0.7011328813209\\
2.29	0.710897705550181\\
2.3	0.720647510536175\\
2.31	0.730381059180913\\
2.32	0.740097053006754\\
2.33	0.749794131437622\\
2.34	0.759470871178719\\
2.35	0.769125785698221\\
2.36	0.778757324814277\\
2.37	0.788363874390421\\
2.38	0.797943756142318\\
2.39	0.807495227558519\\
2.4	0.817016481937699\\
2.41	0.826505648544596\\
2.42	0.835960792886642\\
2.43	0.845379917113015\\
2.44	0.854760960537588\\
2.45	0.864101800287007\\
2.46	0.87340025207482\\
2.47	0.88265407110236\\
2.48	0.891860953086773\\
2.49	0.901018535416312\\
2.5	0.910124398432747\\
2.51	0.919176066840438\\
2.52	0.928171011241364\\
2.53	0.937106649795079\\
2.54	0.945980350002305\\
2.55	0.954789430610592\\
2.56	0.963531163640166\\
2.57	0.972202776527841\\
2.58	0.980801454386552\\
2.59	0.989324342377841\\
2.6	0.997768548194313\\
2.61	1.00613114464883\\
2.62	1.01440917236697\\
2.63	1.02259964257902\\
2.64	1.03069954000745\\
2.65	1.03870582584572\\
2.66	1.04661544082393\\
2.67	1.0544253083566\\
2.68	1.06213233776776\\
2.69	1.06973342758813\\
2.7	1.07722546891929\\
2.71	1.08460534885909\\
2.72	1.09186995398297\\
2.73	1.09901617387509\\
2.74	1.10604090470356\\
2.75	1.11294105283347\\
2.76	1.11971353847167\\
2.77	1.12635529933686\\
2.78	1.13286329434867\\
2.79	1.13923450732908\\
2.8	1.14546595070986\\
2.81	1.15155466923903\\
2.82	1.15749774368009\\
2.83	1.16329229449698\\
2.84	1.16893548551828\\
2.85	1.1744245275738\\
2.86	1.17975668209704\\
2.87	1.1849292646867\\
2.88	1.18993964862072\\
2.89	1.19478526831627\\
2.9	1.19946362272931\\
2.91	1.20397227868717\\
2.92	1.20830887414808\\
2.93	1.21247112138125\\
2.94	1.21645681006174\\
2.95	1.22026381027401\\
2.96	1.2238900754186\\
2.97	1.22733364501622\\
2.98	1.23059264740403\\
2.99	1.23366530231887\\
3	1.23654992336246\\
3.01	1.23924492034382\\
3.02	1.24174880149444\\
3.03	1.24406017555185\\
3.04	1.24617775370761\\
3.05	1.24810035141592\\
3.06	1.24982689005926\\
3.07	1.25135639846805\\
3.08	1.25268801429106\\
3.09	1.25382098521416\\
3.1	1.25475467002491\\
3.11	1.25548853952094\\
3.12	1.25602217726032\\
3.13	1.25635528015253\\
3.14	1.25648765888878\\
3.15	1.25641923821089\\
3.16	1.25615005701822\\
3.17	1.2556802683124\\
3.18	1.25501013898001\\
3.19	1.25414004941355\\
3.2	1.25307049297161\\
3.21	1.25180207527906\\
3.22	1.25033551336886\\
3.23	1.248671634667\\
3.24	1.24681137582265\\
3.25	1.24475578138571\\
3.26	1.24250600233446\\
3.27	1.24006329445603\\
3.28	1.23742901658298\\
3.29	1.23460462868931\\
3.3	1.23159168984964\\
3.31	1.22839185606553\\
3.32	1.22500687796309\\
3.33	1.22143859836639\\
3.34	1.2176889497513\\
3.35	1.21375995158466\\
3.36	1.20965370755397\\
3.37	1.2053724026928\\
3.38	1.20091830040744\\
3.39	1.19629373941054\\
3.4	1.19150113056751\\
3.41	1.18654295366161\\
3.42	1.18142175408397\\
3.43	1.1761401394547\\
3.44	1.17070077618145\\
3.45	1.16510638596186\\
3.46	1.15935974223644\\
3.47	1.15346366659849\\
3.48	1.14742102516761\\
3.49	1.14123472493357\\
3.5	1.13490771007727\\
3.51	1.12844295827529\\
3.52	1.12184347699502\\
3.53	1.11511229978681\\
3.54	1.10825248257994\\
3.55	1.10126709998886\\
3.56	1.09415924163636\\
3.57	1.08693200850008\\
3.58	1.07958850928862\\
3.59	1.07213185685364\\
3.6	1.06456516464402\\
3.61	1.05689154320808\\
3.62	1.04911409674965\\
3.63	1.04123591974386\\
3.64	1.03326009361803\\
3.65	1.02518968350303\\
3.66	1.01702773506035\\
3.67	1.00877727138976\\
3.68	1.00044129002238\\
3.69	0.992022760003588\\
3.7	0.983524619070213\\
3.71	0.974949770925935\\
3.72	0.966301082618812\\
3.73	0.957581382024455\\
3.74	0.94879345543819\\
3.75	0.939940045279232\\
3.76	0.93102384790967\\
3.77	0.922047511570767\\
3.78	0.913013634438803\\
3.79	0.903924762802412\\
3.8	0.894783389363088\\
3.81	0.885591951660243\\
3.82	0.876352830621923\\
3.83	0.867068349241984\\
3.84	0.85774077138428\\
3.85	0.848372300714099\\
3.86	0.838965079756809\\
3.87	0.829521189083415\\
3.88	0.820042646622417\\
3.89	0.810531407097128\\
3.9	0.800989361587301\\
3.91	0.791418337213682\\
3.92	0.781820096943828\\
3.93	0.772196339517293\\
3.94	0.76254869948802\\
3.95	0.752878747381566\\
3.96	0.74318798996453\\
3.97	0.733477870623349\\
3.98	0.723749769849414\\
3.99	0.714005005827239\\
4	0.704244835122252\\
4.01	0.694470453464557\\
4.02	0.684682996624882\\
4.03	0.674883541378728\\
4.04	0.665073106554619\\
4.05	0.655252654162182\\
4.06	0.645423090595697\\
4.07	0.635585267908597\\
4.08	0.625739985154341\\
4.09	0.615887989788952\\
4.1	0.606029979130481\\
4.11	0.596166601870543\\
4.12	0.586298459633066\\
4.13	0.576426108575322\\
4.14	0.566550061026305\\
4.15	0.556670787157508\\
4.16	0.546788716681131\\
4.17	0.536904240570794\\
4.18	0.527017712799841\\
4.19	0.517129452092355\\
4.2	0.507239743682075\\
4.21	0.497348841074446\\
4.22	0.487456967807135\\
4.23	0.477564319204406\\
4.24	0.46767106412087\\
4.25	0.457777346670229\\
4.26	0.447883287934743\\
4.27	0.437988987651295\\
4.28	0.428094525870074\\
4.29	0.418199964582021\\
4.3	0.408305349311374\\
4.31	0.39841071066981\\
4.32	0.388516065868829\\
4.33	0.378621420187262\\
4.34	0.368726768390929\\
4.35	0.358832096101704\\
4.36	0.348937381113421\\
4.37	0.339042594652296\\
4.38	0.329147702579722\\
4.39	0.319252666535539\\
4.4	0.309357445020084\\
4.41	0.29946199441357\\
4.42	0.289566269931547\\
4.43	0.279670226515449\\
4.44	0.269773819657452\\
4.45	0.259877006159093\\
4.46	0.249979744823345\\
4.47	0.24008199708006\\
4.48	0.230183727544915\\
4.49	0.220284904512253\\
4.5	0.210385500382389\\
4.51	0.200485492024209\\
4.52	0.190584861074087\\
4.53	0.180683594172358\\
4.54	0.170781683138794\\
4.55	0.160879125088741\\
4.56	0.150975922491743\\
4.57	0.141072083174691\\
4.58	0.131167620271707\\
4.59	0.121262552123148\\
4.6	0.111356902126269\\
4.61	0.101450698540255\\
4.62	0.0915439742484719\\
4.63	0.0816367664809138\\
4.64	0.0717291164999778\\
4.65	0.0618210692527807\\
4.66	0.0519126729933671\\
4.67	0.042003978878238\\
4.68	0.0320950405387217\\
4.69	0.0221859136337772\\
4.7	0.0122766553868877\\
4.71	0.00236732411074712\\
4.72	-0.00754202127651491\\
4.73	-0.0174513217397988\\
4.74	-0.0273605186164066\\
4.75	-0.0372695541025296\\
4.76	-0.0471783717330736\\
4.77	-0.0570869168510634\\
4.78	-0.0669951370628995\\
4.79	-0.0769029826757896\\
4.8	-0.086810407113728\\
4.81	-0.0967173673084689\\
4.82	-0.106623824062018\\
4.83	-0.116529742377253\\
4.84	-0.126435091753398\\
4.85	-0.136339846443165\\
4.86	-0.146243985668533\\
4.87	-0.156147493792228\\
4.88	-0.166050360442149\\
4.89	-0.175952580586098\\
4.9	-0.18585415455437\\
4.91	-0.195755088007897\\
4.92	-0.205655391849832\\
4.93	-0.215555082078646\\
4.94	-0.225454179580987\\
4.95	-0.23535270986277\\
4.96	-0.245250702717145\\
4.97	-0.255148191828222\\
4.98	-0.265045214309631\\
4.99	-0.274941810177221\\
5	-0.28483802175542\\
5.01	-0.294733893017\\
5.02	-0.304629468856227\\
5.03	-0.314524794295601\\
5.04	-0.32441991362661\\
5.05	-0.334314869485172\\
5.06	-0.344209701862659\\
5.07	-0.354104447053621\\
5.08	-0.36399913654157\\
5.09	-0.373893795824403\\
5.1	-0.38378844318126\\
5.11	-0.393683088382847\\
5.12	-0.403577731347469\\
5.13	-0.413472360745212\\
5.14	-0.423366952552939\\
5.15	-0.433261468562971\\
5.16	-0.443155854848486\\
5.17	-0.453050040188904\\
5.18	-0.462943934458662\\
5.19	-0.472837426982987\\
5.2	-0.48273038486443\\
5.21	-0.49262265128407\\
5.22	-0.502514043781455\\
5.23	-0.512404352517489\\
5.24	-0.522293338524571\\
5.25	-0.532180731948455\\
5.26	-0.542066230286344\\
5.27	-0.551949496625898\\
5.28	-0.561830157889837\\
5.29	-0.571707803090963\\
5.3	-0.581581981602431\\
5.31	-0.59145220144817\\
5.32	-0.601317927618389\\
5.33	-0.611178580415095\\
5.34	-0.621033533832603\\
5.35	-0.630882113977967\\
5.36	-0.640723597536276\\
5.37	-0.650557210285707\\
5.38	-0.660382125667185\\
5.39	-0.67019746341346\\
5.4	-0.680002288242312\\
5.41	-0.689795608618536\\
5.42	-0.699576375589251\\
5.43	-0.709343481696964\\
5.44	-0.719095759974718\\
5.45	-0.728831983027496\\
5.46	-0.73855086220393\\
5.47	-0.748251046862193\\
5.48	-0.757931123733786\\
5.49	-0.767589616388765\\
5.5	-0.777224984805757\\
5.51	-0.786835625049902\\
5.52	-0.796419869061683\\
5.53	-0.805975984559354\\
5.54	-0.81550217505747\\
5.55	-0.824996580003781\\
5.56	-0.834457275036519\\
5.57	-0.843882272363844\\
5.58	-0.853269521266982\\
5.59	-0.862616908728289\\
5.6	-0.871922260185265\\
5.61	-0.881183340411208\\
5.62	-0.890397854522981\\
5.63	-0.899563449116035\\
5.64	-0.9086777135266\\
5.65	-0.917738181220629\\
5.66	-0.926742331308818\\
5.67	-0.935687590186753\\
5.68	-0.944571333298907\\
5.69	-0.953390887024975\\
5.7	-0.962143530686721\\
5.71	-0.970826498673235\\
5.72	-0.979436982682231\\
5.73	-0.987972134074734\\
5.74	-0.996429066340224\\
5.75	-1.00480485766907\\
5.76	-1.01309655362877\\
5.77	-1.02130116994037\\
5.78	-1.02941569535099\\
5.79	-1.03743709459841\\
5.8	-1.04536231146313\\
5.81	-1.0531882719035\\
5.82	-1.0609118872687\\
5.83	-1.06853005758492\\
5.84	-1.0760396749091\\
5.85	-1.08343762674507\\
5.86	-1.09072079951626\\
5.87	-1.09788608208938\\
5.88	-1.10493036934295\\
5.89	-1.11185056577475\\
5.9	-1.11864358914199\\
5.91	-1.12530637412778\\
5.92	-1.13183587602758\\
5.93	-1.13822907444919\\
5.94	-1.14448297701955\\
5.95	-1.15059462309191\\
5.96	-1.15656108744658\\
5.97	-1.16237948397867\\
5.98	-1.168046969366\\
5.99	-1.17356074671058\\
6	-1.17891806914691\\
6.01	-1.18411624341048\\
6.02	-1.18915263335978\\
6.03	-1.19402466344541\\
6.04	-1.1987298221196\\
6.05	-1.20326566517993\\
6.06	-1.20762981904091\\
6.07	-1.21181998392711\\
6.08	-1.215833936982\\
6.09	-1.21966953528643\\
6.1	-1.22332471878113\\
6.11	-1.22679751308747\\
6.12	-1.2300860322213\\
6.13	-1.23318848119451\\
6.14	-1.23610315849932\\
6.15	-1.23882845847062\\
6.16	-1.24136287352167\\
6.17	-1.24370499624888\\
6.18	-1.24585352140172\\
6.19	-1.24780724771369\\
6.2	-1.24956507959102\\
6.21	-1.25112602865574\\
6.22	-1.25248921514009\\
6.23	-1.25365386912955\\
6.24	-1.25461933165215\\
6.25	-1.25538505561185\\
6.26	-1.25595060656419\\
6.27	-1.25631566333271\\
6.28	-1.25648001846495\\
};
\addlegendentry{6}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	-1.36466329610833\\
0.01	-1.36451031700733\\
0.02	-1.36405158287749\\
0.03	-1.36328770254576\\
0.04	-1.36221968841851\\
0.05	-1.36084895303557\\
0.06	-1.35917730426934\\
0.07	-1.35720693919249\\
0.08	-1.35494043664394\\
0.09	-1.35238074852931\\
0.1	-1.34953118989781\\
0.11	-1.34639542784371\\
0.12	-1.34297746928572\\
0.13	-1.33928164768288\\
0.14	-1.33531260875072\\
0.15	-1.33107529524551\\
0.16	-1.32657493088878\\
0.17	-1.32181700350797\\
0.18	-1.3168072474723\\
0.19	-1.3115516255055\\
0.2	-1.30605630995982\\
0.21	-1.30032766363722\\
0.22	-1.29437222024497\\
0.23	-1.28819666457423\\
0.24	-1.28180781248975\\
0.25	-1.27521259081962\\
0.26	-1.2684180172326\\
0.27	-1.26143118019\\
0.28	-1.25425921905723\\
0.29	-1.24690930445838\\
0.3	-1.2393886189544\\
0.31	-1.23170433812302\\
0.32	-1.22386361211486\\
0.33	-1.21587354775692\\
0.34	-1.20774119127036\\
0.35	-1.19947351166535\\
0.36	-1.19107738487125\\
0.37	-1.18255957865524\\
0.38	-1.17392673837784\\
0.39	-1.16518537362822\\
0.4	-1.15634184577695\\
0.41	-1.14740235647813\\
0.42	-1.13837293714756\\
0.43	-1.1292594394375\\
0.44	-1.12006752672335\\
0.45	-1.11080266661154\\
0.46	-1.1014701244727\\
0.47	-1.09207495799827\\
0.48	-1.08262201277374\\
0.49	-1.07311591885622\\
0.5	-1.06356108833913\\
0.51	-1.05396171388187\\
0.52	-1.04432176817797\\
0.53	-1.03464500433063\\
0.54	-1.02493495710075\\
0.55	-1.01519494498874\\
0.56	-1.00542807310803\\
0.57	-0.995637236805121\\
0.58	-0.985825125978393\\
0.59	-0.975994230045434\\
0.6	-0.966146843506793\\
0.61	-0.956285072052427\\
0.62	-0.946410839155875\\
0.63	-0.936525893100382\\
0.64	-0.926631814380723\\
0.65	-0.916730023424362\\
0.66	-0.906821788575842\\
0.67	-0.896908234288921\\
0.68	-0.886990349471885\\
0.69	-0.877068995932744\\
0.7	-0.867144916872572\\
0.71	-0.857218745377098\\
0.72	-0.847291012858779\\
0.73	-0.837362157403903\\
0.74	-0.8274325319819\\
0.75	-0.817502412476743\\
0.76	-0.807572005503309\\
0.77	-0.797641455974626\\
0.78	-0.787710854389145\\
0.79	-0.777780243810468\\
0.8	-0.767849626515315\\
0.81	-0.757918970288933\\
0.82	-0.747988214350542\\
0.83	-0.738057274894833\\
0.84	-0.728126050238883\\
0.85	-0.718194425567184\\
0.86	-0.708262277270673\\
0.87	-0.698329476878803\\
0.88	-0.68839589458667\\
0.89	-0.678461402382077\\
0.9	-0.668525876780087\\
0.91	-0.658589201175182\\
0.92	-0.648651267823406\\
0.93	-0.638711979469068\\
0.94	-0.628771250632449\\
0.95	-0.618829008576686\\
0.96	-0.608885193973466\\
0.97	-0.598939761288421\\
0.98	-0.588992678908135\\
0.99	-0.579043929031446\\
1	-0.569093507348323\\
1.01	-0.559141422529878\\
1.02	-0.549187695553265\\
1.03	-0.539232358885051\\
1.04	-0.529275455546405\\
1.05	-0.519317038082928\\
1.06	-0.509357167461308\\
1.07	-0.499395911914104\\
1.08	-0.489433345753035\\
1.09	-0.479469548169952\\
1.1	-0.469504602043479\\
1.11	-0.459538592767901\\
1.12	-0.449571607119459\\
1.13	-0.439603732173678\\
1.14	-0.429635054285764\\
1.15	-0.419665658144508\\
1.16	-0.409695625908475\\
1.17	-0.399725036431625\\
1.18	-0.389753964583879\\
1.19	-0.379782480670522\\
1.2	-0.369810649952798\\
1.21	-0.359838532270517\\
1.22	-0.349866181766076\\
1.23	-0.339893646707935\\
1.24	-0.329920969410324\\
1.25	-0.319948186244806\\
1.26	-0.309975327738258\\
1.27	-0.300002418750924\\
1.28	-0.290029478727371\\
1.29	-0.280056522012509\\
1.3	-0.270083558224293\\
1.31	-0.260110592674314\\
1.32	-0.250137626827199\\
1.33	-0.240164658789603\\
1.34	-0.23019168381955\\
1.35	-0.220218694846986\\
1.36	-0.210245682996651\\
1.37	-0.200272638104679\\
1.38	-0.190299549220822\\
1.39	-0.180326405088704\\
1.4	-0.170353194597159\\
1.41	-0.160379907196401\\
1.42	-0.150406533273562\\
1.43	-0.140433064482947\\
1.44	-0.130459494027241\\
1.45	-0.120485816886794\\
1.46	-0.110512029995048\\
1.47	-0.100538132359075\\
1.48	-0.0905641251251584\\
1.49	-0.0805900115902047\\
1.5	-0.0706157971607039\\
1.51	-0.0606414892617554\\
1.52	-0.0506670971994841\\
1.53	-0.0406926319808945\\
1.54	-0.0307181060958674\\
1.55	-0.0207435332665873\\
1.56	-0.0107689281701863\\
1.57	-0.000794306140794502\\
1.58	0.00918031714249771\\
1.59	0.0191549259750507\\
1.6	0.0291295049466315\\
1.61	0.0391040392550803\\
1.62	0.049078515006945\\
1.63	0.0590529194985417\\
1.64	0.0690272414711915\\
1.65	0.0790014713347788\\
1.66	0.0889756013542579\\
1.67	0.0989496257943045\\
1.68	0.108923541017954\\
1.69	0.118897345535787\\
1.7	0.128871040003003\\
1.71	0.138844627162548\\
1.72	0.148818111733343\\
1.73	0.15879150024356\\
1.74	0.168764800809803\\
1.75	0.178738022864004\\
1.76	0.188711176830753\\
1.77	0.19868427375868\\
1.78	0.208657324910411\\
1.79	0.218630341316436\\
1.8	0.228603333299005\\
1.81	0.238576309972918\\
1.82	0.248549278730679\\
1.83	0.258522244720062\\
1.84	0.268495210322598\\
1.85	0.278468174641844\\
1.86	0.28844113301053\\
1.87	0.298414076525826\\
1.88	0.308386991621959\\
1.89	0.31835985968929\\
1.9	0.328332656748683\\
1.91	0.338305353189656\\
1.92	0.348277913580215\\
1.93	0.358250296555669\\
1.94	0.368222454792919\\
1.95	0.378194335075799\\
1.96	0.388165878456026\\
1.97	0.398137020513175\\
1.98	0.408107691715841\\
1.99	0.418077817884819\\
2	0.4280473207577\\
2.01	0.438016118652781\\
2.02	0.447984127228654\\
2.03	0.457951260334208\\
2.04	0.467917430942162\\
2.05	0.47788255215762\\
2.06	0.487846538291466\\
2.07	0.497809305986807\\
2.08	0.507770775385106\\
2.09	0.517730871317074\\
2.1	0.527689524501959\\
2.11	0.53764667273748\\
2.12	0.547602262061388\\
2.13	0.557556247864478\\
2.14	0.56750859593388\\
2.15	0.57745928340457\\
2.16	0.587408299596366\\
2.17	0.597355646713159\\
2.18	0.607301340380771\\
2.19	0.617245409999753\\
2.2	0.62718789888948\\
2.21	0.637128864200219\\
2.22	0.647068376570378\\
2.23	0.657006519506879\\
2.24	0.666943388467598\\
2.25	0.676879089626005\\
2.26	0.686813738299604\\
2.27	0.696747457025422\\
2.28	0.706680373267676\\
2.29	0.71661261674485\\
2.3	0.726544316365729\\
2.31	0.736475596766375\\
2.32	0.746406574442774\\
2.33	0.75633735347662\\
2.34	0.766268020854768\\
2.35	0.776198641385911\\
2.36	0.786129252221304\\
2.37	0.796059856989621\\
2.38	0.805990419559387\\
2.39	0.815920857445859\\
2.4	0.825851034882604\\
2.41	0.835780755581446\\
2.42	0.845709755207829\\
2.43	0.855637693601932\\
2.44	0.865564146779106\\
2.45	0.87548859874629\\
2.46	0.885410433174053\\
2.47	0.895328924966667\\
2.48	0.905243231775268\\
2.49	0.915152385501499\\
2.5	0.925055283841228\\
2.51	0.9349506819198\\
2.52	0.944837184071878\\
2.53	0.954713235820272\\
2.54	0.964577116109111\\
2.55	0.97442692984739\\
2.56	0.98426060081924\\
2.57	0.994075865017199\\
2.58	1.00387026445439\\
2.59	1.01364114151071\\
2.6	1.02338563386695\\
2.61	1.0331006700793\\
2.62	1.04278296584476\\
2.63	1.05242902100561\\
2.64	1.06203511733862\\
2.65	1.07159731717155\\
2.66	1.08111146286619\\
2.67	1.09057317720354\\
2.68	1.09997786470278\\
2.69	1.10932071390123\\
2.7	1.11859670061839\\
2.71	1.1278005922217\\
2.72	1.13692695290745\\
2.73	1.14597015000438\\
2.74	1.15492436130256\\
2.75	1.16378358340464\\
2.76	1.17254164109068\\
2.77	1.18119219768262\\
2.78	1.18972876638824\\
2.79	1.19814472259923\\
2.8	1.20643331711216\\
2.81	1.21458769023557\\
2.82	1.22260088674115\\
2.83	1.23046587161142\\
2.84	1.23817554653153\\
2.85	1.24572276706775\\
2.86	1.25310036047055\\
2.87	1.26030114403588\\
2.88	1.26731794395444\\
2.89	1.27414361457454\\
2.9	1.2807710580014\\
2.91	1.28719324395235\\
2.92	1.29340322978524\\
2.93	1.29939418061494\\
2.94	1.30515938943149\\
2.95	1.3106922971322\\
2.96	1.31598651237911\\
2.97	1.3210358311934\\
2.98	1.32583425619831\\
2.99	1.33037601542309\\
3	1.33465558058171\\
3.01	1.33866768474178\\
3.02	1.34240733930155\\
3.03	1.34586985019538\\
3.04	1.34905083325134\\
3.05	1.35194622862814\\
3.06	1.35455231426286\\
3.07	1.35686571826494\\
3.08	1.35888343019722\\
3.09	1.36060281118955\\
3.1	1.36202160283623\\
3.11	1.36313793483409\\
3.12	1.36395033132435\\
3.13	1.36445771590727\\
3.14	1.36465941530513\\
3.15	1.364555161656\\
3.16	1.36414509342668\\
3.17	1.36342975494074\\
3.18	1.36241009452372\\
3.19	1.36108746127466\\
3.2	1.35946360047961\\
3.21	1.35754064768954\\
3.22	1.35532112149141\\
3.23	1.35280791500747\\
3.24	1.35000428616397\\
3.25	1.34691384677645\\
3.26	1.34354055050389\\
3.27	1.33988867973004\\
3.28	1.33596283143419\\
3.29	1.33176790211921\\
3.3	1.32730907186797\\
3.31	1.32259178760365\\
3.32	1.31762174563239\\
3.33	1.31240487354975\\
3.34	1.30694731159476\\
3.35	1.30125539353742\\
3.36	1.29533562718665\\
3.37	1.289194674607\\
3.38	1.28283933213262\\
3.39	1.27627651026691\\
3.4	1.26951321355601\\
3.41	1.26255652052311\\
3.42	1.25541356374888\\
3.43	1.24809151018189\\
3.44	1.24059754175996\\
3.45	1.23293883642101\\
3.46	1.22512254957848\\
3.47	1.21715579613301\\
3.48	1.20904563308812\\
3.49	1.2007990428332\\
3.5	1.19242291715284\\
3.51	1.18392404201656\\
3.52	1.17530908319804\\
3.53	1.1665845727676\\
3.54	1.15775689649659\\
3.55	1.14883228220638\\
3.56	1.13981678908952\\
3.57	1.13071629802468\\
3.58	1.12153650290133\\
3.59	1.1122829029646\\
3.6	1.10296079618514\\
3.61	1.09357527365303\\
3.62	1.08413121498983\\
3.63	1.07463328476721\\
3.64	1.06508592991575\\
3.65	1.05549337810264\\
3.66	1.04585963705228\\
3.67	1.03618849477958\\
3.68	1.02648352070152\\
3.69	1.01674806758888\\
3.7	1.00698527431664\\
3.71	0.997198069368262\\
3.72	0.987389175046498\\
3.73	0.977561112340883\\
3.74	0.967716206400064\\
3.75	0.957856592555462\\
3.76	0.947984222841486\\
3.77	0.938100872956624\\
3.78	0.928208149609202\\
3.79	0.918307498191453\\
3.8	0.908400210725716\\
3.81	0.89848743402717\\
3.82	0.888570178028354\\
3.83	0.878649324211961\\
3.84	0.868725634099903\\
3.85	0.858799757748441\\
3.86	0.848872242201239\\
3.87	0.838943539854545\\
3.88	0.829014016691191\\
3.89	0.819083960342904\\
3.9	0.809153587943272\\
3.91	0.799223053736819\\
3.92	0.7892924564128\\
3.93	0.779361846135615\\
3.94	0.769431231247099\\
3.95	0.759500584619331\\
3.96	0.749569849640031\\
3.97	0.739638945816001\\
3.98	0.729707773983462\\
3.99	0.719776221117442\\
4	0.709844164735615\\
4.01	0.699911476895128\\
4.02	0.689978027783963\\
4.03	0.68004368891128\\
4.04	0.670108335903876\\
4.05	0.660171850918464\\
4.06	0.65023412468183\\
4.07	0.640295058173094\\
4.08	0.630354563964226\\
4.09	0.62041256723675\\
4.1	0.610469006494037\\
4.11	0.600523833989901\\
4.12	0.590577015895254\\
4.13	0.580628532225405\\
4.14	0.57067837655119\\
4.15	0.560726555517487\\
4.16	0.550773088192813\\
4.17	0.540818005273673\\
4.18	0.530861348167023\\
4.19	0.520903167973788\\
4.2	0.510943524395715\\
4.21	0.500982484587032\\
4.22	0.491020121971435\\
4.23	0.481056515043786\\
4.24	0.471091746174704\\
4.25	0.461125900434853\\
4.26	0.451159064454336\\
4.27	0.441191325331038\\
4.28	0.431222769600243\\
4.29	0.421253482276198\\
4.3	0.411283545974677\\
4.31	0.40131304012395\\
4.32	0.391342040269919\\
4.33	0.381370617479591\\
4.34	0.371398837845456\\
4.35	0.361426762091854\\
4.36	0.351454445282941\\
4.37	0.341481936630512\\
4.38	0.331509279398641\\
4.39	0.321536510900958\\
4.4	0.311563662585264\\
4.41	0.301590760199297\\
4.42	0.291617824030581\\
4.43	0.281644869212637\\
4.44	0.271671906089233\\
4.45	0.261698940627952\\
4.46	0.251725974874028\\
4.47	0.241753007435241\\
4.48	0.231780033988632\\
4.49	0.221807047799882\\
4.5	0.211834040246388\\
4.51	0.201861001335427\\
4.52	0.191887920209185\\
4.53	0.181914785629\\
4.54	0.171941586431736\\
4.55	0.161968311951946\\
4.56	0.151994952404212\\
4.57	0.142021499220888\\
4.58	0.132047945341333\\
4.59	0.122074285449623\\
4.6	0.112100516158642\\
4.61	0.102126636139399\\
4.62	0.0921526461953251\\
4.63	0.0821785492822231\\
4.64	0.0722043504754344\\
4.65	0.0622300568866136\\
4.66	0.052255677533316\\
4.67	0.0422812231653309\\
4.68	0.0323067060523679\\
4.69	0.0223321397382964\\
4.7	0.0123575387676492\\
4.71	0.00238291839052497\\
4.72	-0.00759170574765132\\
4.73	-0.0175663179248206\\
4.74	-0.0275409026626176\\
4.75	-0.0375154450414935\\
4.76	-0.0474899310038712\\
4.77	-0.0574643476387498\\
4.78	-0.0674386834414576\\
4.79	-0.0774129285426293\\
4.8	-0.0873870749009506\\
4.81	-0.0973611164547717\\
4.82	-0.107335049228324\\
4.83	-0.11730887138898\\
4.84	-0.127282583252771\\
4.85	-0.137256187236196\\
4.86	-0.147229687753218\\
4.87	-0.157203091057257\\
4.88	-0.167176405028895\\
4.89	-0.177149638910937\\
4.9	-0.187122802993417\\
4.91	-0.197095908252016\\
4.92	-0.207068965944284\\
4.93	-0.217041987168857\\
4.94	-0.227014982393695\\
4.95	-0.236987960960061\\
4.96	-0.246960930569639\\
4.97	-0.256933896762755\\
4.98	-0.266906862396129\\
4.99	-0.276879827128978\\
5	-0.286852786926545\\
5.01	-0.296825733590268\\
5.02	-0.306798654323833\\
5.03	-0.316771531344245\\
5.04	-0.326744341546825\\
5.05	-0.336717056232643\\
5.06	-0.346689640906439\\
5.07	-0.3566620551524\\
5.08	-0.366634252594437\\
5.09	-0.376606180946688\\
5.1	-0.386577782158988\\
5.11	-0.396548992660889\\
5.12	-0.406519743706619\\
5.13	-0.416489961822012\\
5.14	-0.426459569353057\\
5.15	-0.436428485114195\\
5.16	-0.446396625132973\\
5.17	-0.45636390348607\\
5.18	-0.466330233220057\\
5.19	-0.476295527348634\\
5.2	-0.486259699916451\\
5.21	-0.496222667117957\\
5.22	-0.506184348458173\\
5.23	-0.516144667940694\\
5.24	-0.5261035552668\\
5.25	-0.53606094702812\\
5.26	-0.546016787874033\\
5.27	-0.555971031633809\\
5.28	-0.565923642372457\\
5.29	-0.575874595358357\\
5.3	-0.585823877920049\\
5.31	-0.59577149016897\\
5.32	-0.605717445564605\\
5.33	-0.61566177129834\\
5.34	-0.625604508472374\\
5.35	-0.635545712050279\\
5.36	-0.645485450556334\\
5.37	-0.655423805501434\\
5.38	-0.665360870514338\\
5.39	-0.675296750158203\\
5.4	-0.685231558413734\\
5.41	-0.69516541681193\\
5.42	-0.705098452201245\\
5.43	-0.715030794136046\\
5.44	-0.724962571875521\\
5.45	-0.734893910984644\\
5.46	-0.744824929531455\\
5.47	-0.754755733877693\\
5.48	-0.764686414062799\\
5.49	-0.774617038784377\\
5.5	-0.784547649981385\\
5.51	-0.794478257029634\\
5.52	-0.8044088305625\\
5.53	-0.814339295933156\\
5.54	-0.824269526338061\\
5.55	-0.834199335624811\\
5.56	-0.844128470810883\\
5.57	-0.854056604343077\\
5.58	-0.863983326130721\\
5.59	-0.87390813538882\\
5.6	-0.883830432330319\\
5.61	-0.893749509749469\\
5.62	-0.90366454454093\\
5.63	-0.913574589201672\\
5.64	-0.923478563364908\\
5.65	-0.933375245417247\\
5.66	-0.943263264251906\\
5.67	-0.953141091212154\\
5.68	-0.963007032280243\\
5.69	-0.972859220567752\\
5.7	-0.982695609163676\\
5.71	-0.992513964396575\\
5.72	-1.00231185956676\\
5.73	-1.01208666920379\\
5.74	-1.0218355639034\\
5.75	-1.03155550579657\\
5.76	-1.04124324470163\\
5.77	-1.05089531500787\\
5.78	-1.06050803333686\\
5.79	-1.07007749702445\\
5.8	-1.07959958346335\\
5.81	-1.08906995034237\\
5.82	-1.09848403681475\\
5.83	-1.10783706562341\\
5.84	-1.11712404620693\\
5.85	-1.12633977880478\\
5.86	-1.13547885957586\\
5.87	-1.14453568673894\\
5.88	-1.15350446773829\\
5.89	-1.16237922743255\\
5.9	-1.17115381729893\\
5.91	-1.17982192563963\\
5.92	-1.1883770887714\\
5.93	-1.19681270317359\\
5.94	-1.20512203856444\\
5.95	-1.21329825186973\\
5.96	-1.22133440204254\\
5.97	-1.22922346568752\\
5.98	-1.23695835343785\\
5.99	-1.24453192702842\\
6	-1.25193701700374\\
6.01	-1.25916644099501\\
6.02	-1.26621302249642\\
6.03	-1.27306961006735\\
6.04	-1.27972909688333\\
6.05	-1.28618444055602\\
6.06	-1.29242868313962\\
6.07	-1.29845497123912\\
6.08	-1.30425657613406\\
6.09	-1.30982691383023\\
6.1	-1.31515956495083\\
6.11	-1.32024829437878\\
6.12	-1.32508707056146\\
6.13	-1.32967008439038\\
6.14	-1.33399176756927\\
6.15	-1.33804681038569\\
6.16	-1.34183017880362\\
6.17	-1.34533713079702\\
6.18	-1.3485632318474\\
6.19	-1.35150436953214\\
6.2	-1.35415676713414\\
6.21	-1.3565169962078\\
6.22	-1.35858198804103\\
6.23	-1.36034904395823\\
6.24	-1.36181584441447\\
6.25	-1.36298045683678\\
6.26	-1.36384134217467\\
6.27	-1.36439736012793\\
6.28	-1.36464777302634\\
};
\addlegendentry{10}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	-1.43455708057055\\
0.01	-1.43432611949113\\
0.02	-1.4336339363942\\
0.03	-1.43248262621727\\
0.04	-1.43087566229716\\
0.05	-1.42881786924807\\
0.06	-1.42631538542122\\
0.07	-1.42337561536894\\
0.08	-1.42000717284735\\
0.09	-1.41621981499447\\
0.1	-1.41202436841585\\
0.11	-1.40743264799376\\
0.12	-1.40245736931004\\
0.13	-1.39711205563324\\
0.14	-1.39141094047016\\
0.15	-1.38536886671614\\
0.16	-1.37900118346066\\
0.17	-1.37232364151211\\
0.18	-1.36535228869955\\
0.19	-1.35810336598987\\
0.2	-1.35059320542618\\
0.21	-1.34283813084849\\
0.22	-1.33485436230151\\
0.23	-1.32665792496761\\
0.24	-1.31826456338726\\
0.25	-1.30968966164496\\
0.26	-1.3009481701082\\
0.27	-1.29205453921112\\
0.28	-1.28302266067479\\
0.29	-1.27386581645443\\
0.3	-1.26459663560119\\
0.31	-1.25522705912462\\
0.32	-1.24576831284233\\
0.33	-1.23623088810759\\
0.34	-1.22662453021474\\
0.35	-1.21695823419737\\
0.36	-1.20724024765641\\
0.37	-1.19747808018582\\
0.38	-1.18767851890225\\
0.39	-1.17784764953379\\
0.4	-1.16799088248101\\
0.41	-1.15811298323151\\
0.42	-1.14821810648812\\
0.43	-1.13830983335863\\
0.44	-1.12839121095363\\
0.45	-1.11846479374667\\
0.46	-1.10853268606709\\
0.47	-1.09859658512125\\
0.48	-1.0886578239698\\
0.49	-1.07871741392755\\
0.5	-1.0687760858975\\
0.51	-1.05883433019948\\
0.52	-1.04889243450729\\
0.53	-1.03895051956377\\
0.54	-1.02900857240071\\
0.55	-1.01906647684829\\
0.56	-1.00912404117655\\
0.57	-0.999181022767421\\
0.58	-0.989237149770144\\
0.59	-0.979292139743855\\
0.6	-0.969345715338674\\
0.61	-0.959397617109829\\
0.62	-0.949447613597775\\
0.63	-0.939495508840673\\
0.64	-0.929541147513488\\
0.65	-0.919584417910424\\
0.66	-0.909625253004211\\
0.67	-0.899663629827065\\
0.68	-0.889699567424061\\
0.69	-0.8797331236305\\
0.7	-0.869764390920854\\
0.71	-0.85979349156855\\
0.72	-0.849820572343619\\
0.73	-0.839845798959579\\
0.74	-0.829869350462449\\
0.75	-0.819891413734066\\
0.76	-0.809912178259408\\
0.77	-0.799931831284123\\
0.78	-0.789950553464375\\
0.79	-0.779968515087065\\
0.8	-0.76998587291491\\
0.81	-0.760002767688319\\
0.82	-0.750019322294778\\
0.83	-0.740035640597063\\
0.84	-0.730051806894157\\
0.85	-0.720067885973667\\
0.86	-0.710083923701819\\
0.87	-0.700099948086995\\
0.88	-0.690115970745192\\
0.89	-0.680131988690779\\
0.9	-0.670147986373393\\
0.91	-0.6601639378816\\
0.92	-0.650179809235917\\
0.93	-0.640195560697681\\
0.94	-0.630211149025844\\
0.95	-0.620226529620785\\
0.96	-0.610241658502352\\
0.97	-0.600256494078335\\
0.98	-0.590270998669029\\
0.99	-0.580285139763321\\
1	-0.570298890991389\\
1.01	-0.560312232808519\\
1.02	-0.550325152893376\\
1.03	-0.540337646272203\\
1.04	-0.530349715187596\\
1.05	-0.520361368736669\\
1.06	-0.510372622308409\\
1.07	-0.500383496853795\\
1.08	-0.490394018024794\\
1.09	-0.480404215219652\\
1.1	-0.470414120572005\\
1.11	-0.460423767920313\\
1.12	-0.450433191792117\\
1.13	-0.440442426434676\\
1.14	-0.430451504919863\\
1.15	-0.420460458346935\\
1.16	-0.410469315162035\\
1.17	-0.400478100608338\\
1.18	-0.390486836315612\\
1.19	-0.380495540032935\\
1.2	-0.370504225503464\\
1.21	-0.360512902475613\\
1.22	-0.350521576840986\\
1.23	-0.340530250885848\\
1.24	-0.3305389236401\\
1.25	-0.320547591305496\\
1.26	-0.310556247743397\\
1.27	-0.300564885001596\\
1.28	-0.290573493859724\\
1.29	-0.28058206437339\\
1.3	-0.270590586398471\\
1.31	-0.260599050078774\\
1.32	-0.25060744628259\\
1.33	-0.240615766976271\\
1.34	-0.230624005525913\\
1.35	-0.22063215692125\\
1.36	-0.210640217919014\\
1.37	-0.200648187106023\\
1.38	-0.190656064885218\\
1.39	-0.180663853390435\\
1.4	-0.170671556338085\\
1.41	-0.160679178825777\\
1.42	-0.150686727089437\\
1.43	-0.140694208231411\\
1.44	-0.130701629932596\\
1.45	-0.120709000161562\\
1.46	-0.110716326893202\\
1.47	-0.100723617848449\\
1.48	-0.0907308802652888\\
1.49	-0.0807381207095769\\
1.5	-0.0707453449322284\\
1.51	-0.0607525577771532\\
1.52	-0.0507597631420556\\
1.53	-0.0407669639918967\\
1.54	-0.0307741624225695\\
1.55	-0.0207813597702283\\
1.56	-0.0107885567598119\\
1.57	-0.000795753684695076\\
1.58	0.00919704939187798\\
1.59	0.0191898524238034\\
1.6	0.0291826551682686\\
1.61	0.0391754569817756\\
1.62	0.0491682566363683\\
1.63	0.059161052165573\\
1.64	0.0691538407483501\\
1.65	0.0791466186377896\\
1.66	0.0891393811394315\\
1.67	0.0991321226420064\\
1.68	0.109124836701161\\
1.69	0.119117516174423\\
1.7	0.129110153403383\\
1.71	0.139102740436867\\
1.72	0.149095269286873\\
1.73	0.159087732207316\\
1.74	0.169080121984202\\
1.75	0.179072432224843\\
1.76	0.189064657633169\\
1.77	0.199056794258094\\
1.78	0.209048839702301\\
1.79	0.219040793279732\\
1.8	0.229032656111461\\
1.81	0.239024431151468\\
1.82	0.249016123136097\\
1.83	0.259007738453588\\
1.84	0.268999284932896\\
1.85	0.278990771554089\\
1.86	0.2889822080857\\
1.87	0.298973604657481\\
1.88	0.308964971279975\\
1.89	0.318956317324994\\
1.9	0.328947650983431\\
1.91	0.338938978718759\\
1.92	0.348930304735879\\
1.93	0.358921630485764\\
1.94	0.368912954226416\\
1.95	0.37890427066\\
1.96	0.388895570664702\\
1.97	0.398886841137754\\
1.98	0.408878064963314\\
1.99	0.418869221115492\\
2	0.42886028490281\\
2.01	0.438851228355961\\
2.02	0.448842020755921\\
2.03	0.458832629294431\\
2.04	0.468823019853777\\
2.05	0.478813157887769\\
2.06	0.488803009381036\\
2.07	0.498792541859416\\
2.08	0.508781725420392\\
2.09	0.51877053374953\\
2.1	0.52875894508663\\
2.11	0.538746943104175\\
2.12	0.548734517660561\\
2.13	0.558721665391708\\
2.14	0.568708390106983\\
2.15	0.578694702958957\\
2.16	0.588680622361307\\
2.17	0.598666173635163\\
2.18	0.608651388371209\\
2.19	0.618636303502866\\
2.2	0.628620960094582\\
2.21	0.638605401858641\\
2.22	0.648589673423485\\
2.23	0.65857381838636\\
2.24	0.668557877192592\\
2.25	0.67854188489291\\
2.26	0.688525868838487\\
2.27	0.698509846380597\\
2.28	0.708493822647623\\
2.29	0.718477788476308\\
2.3	0.72846171857647\\
2.31	0.738445570008506\\
2.32	0.748429281050886\\
2.33	0.758412770530232\\
2.34	0.768395937679375\\
2.35	0.778378662579118\\
2.36	0.788360807227089\\
2.37	0.798342217262364\\
2.38	0.80832272435748\\
2.39	0.818302149270317\\
2.4	0.82828030552741\\
2.41	0.838257003687872\\
2.42	0.848232056113664\\
2.43	0.858205282147956\\
2.44	0.868176513579188\\
2.45	0.878145600244816\\
2.46	0.888112415606044\\
2.47	0.898076862103822\\
2.48	0.908038876087492\\
2.49	0.917998432091349\\
2.5	0.927955546221553\\
2.51	0.937910278406846\\
2.52	0.947862733261824\\
2.53	0.957813059311554\\
2.54	0.967761446331431\\
2.55	0.977708120566558\\
2.56	0.987653337610933\\
2.57	0.997597372748176\\
2.58	1.00754050858268\\
2.59	1.01748301982249\\
2.6	1.02742515511302\\
2.61	1.03736711586299\\
2.62	1.04730903205102\\
2.63	1.05725093505177\\
2.64	1.06719272757413\\
2.65	1.07713415086014\\
2.66	1.08707474935053\\
2.67	1.09701383308076\\
2.68	1.10695043812924\\
2.69	1.11688328549497\\
2.7	1.12681073883589\\
2.71	1.136730761549\\
2.72	1.14664087371877\\
2.73	1.15653810950035\\
2.74	1.1664189755375\\
2.75	1.17627941104114\\
2.76	1.18611475017239\\
2.77	1.19591968738302\\
2.78	1.20568824636612\\
2.79	1.21541375325966\\
2.8	1.22508881472553\\
2.81	1.23470530149688\\
2.82	1.24425433794576\\
2.83	1.25372629817364\\
2.84	1.2631108090674\\
2.85	1.27239676069533\\
2.86	1.28157232434108\\
2.87	1.29062497838952\\
2.88	1.2995415421888\\
2.89	1.30830821791751\\
2.9	1.31691064038682\\
2.91	1.32533393460637\\
2.92	1.33356278083983\\
2.93	1.34158148677436\\
2.94	1.34937406632787\\
2.95	1.35692432452171\\
2.96	1.36421594775441\\
2.97	1.37123259872752\\
2.98	1.37795801519664\\
2.99	1.38437611165295\\
3	1.39047108298228\\
3.01	1.39622750910233\\
3.02	1.4016304595439\\
3.03	1.40666559692053\\
3.04	1.41131927822267\\
3.05	1.41557865287793\\
3.06	1.41943175653824\\
3.07	1.42286759958795\\
3.08	1.42587624941295\\
3.09	1.42844890553072\\
3.1	1.43057796675226\\
3.11	1.43225708963019\\
3.12	1.43348123753997\\
3.13	1.43424671984348\\
3.14	1.43455122069387\\
3.15	1.43439381715616\\
3.16	1.43377498643867\\
3.17	1.43269660215331\\
3.18	1.431161919647\\
3.19	1.42917555057053\\
3.2	1.42674342697202\\
3.21	1.42387275532012\\
3.22	1.42057196097338\\
3.23	1.41685062371722\\
3.24	1.41271940508576\\
3.25	1.40818996827215\\
3.26	1.40327489150622\\
3.27	1.39798757584163\\
3.28	1.3923421483452\\
3.29	1.38635336171864\\
3.3	1.38003649140638\\
3.31	1.37340723125318\\
3.32	1.36648158877121\\
3.33	1.35927578105902\\
3.34	1.35180613238426\\
3.35	1.34408897439904\\
3.36	1.33614054990254\\
3.37	1.32797692100022\\
3.38	1.31961388243443\\
3.39	1.31106688077852\\
3.4	1.30235094009672\\
3.41	1.29348059457689\\
3.42	1.2844698285444\\
3.43	1.27533202416343\\
3.44	1.26607991702992\\
3.45	1.25672555975816\\
3.46	1.24728029356322\\
3.47	1.237754727745\\
3.48	1.22815872688782\\
3.49	1.21850140550355\\
3.5	1.20879112976728\\
3.51	1.1990355259239\\
3.52	1.18924149488078\\
3.53	1.17941523244955\\
3.54	1.16956225465589\\
3.55	1.15968742750318\\
3.56	1.14979500055266\\
3.57	1.1398886436694\\
3.58	1.1299714862802\\
3.59	1.12004615849568\\
3.6	1.11011483346396\\
3.61	1.10017927034697\\
3.62	1.09024085734148\\
3.63	1.0803006542049\\
3.64	1.07035943378977\\
3.65	1.06041772213941\\
3.66	1.05047583674996\\
3.67	1.04053392265911\\
3.68	1.03059198607929\\
3.69	1.02064992535083\\
3.7	1.01070755904843\\
3.71	1.00076465113066\\
3.72	0.990820933076825\\
3.73	0.980876123007152\\
3.74	0.970929941830263\\
3.75	0.960982126505949\\
3.76	0.951032440550383\\
3.77	0.941080681945185\\
3.78	0.931126688640524\\
3.79	0.921170341865768\\
3.8	0.911211567478897\\
3.81	0.901250335598068\\
3.82	0.891286658765473\\
3.83	0.881320588895271\\
3.84	0.871352213254109\\
3.85	0.861381649715115\\
3.86	0.851409041514551\\
3.87	0.84143455172521\\
3.88	0.83145835764257\\
3.89	0.821480645259274\\
3.9	0.81150160398135\\
3.91	0.801521421716123\\
3.92	0.791540280437816\\
3.93	0.781558352312673\\
3.94	0.77157579644182\\
3.95	0.761592756257285\\
3.96	0.751609357585175\\
3.97	0.741625707370284\\
3.98	0.731641893038641\\
3.99	0.72165798245903\\
4	0.711674024451425\\
4.01	0.701690049779737\\
4.02	0.691706072558291\\
4.03	0.681722091996038\\
4.04	0.671738094399584\\
4.05	0.66175405535555\\
4.06	0.651769942014405\\
4.07	0.641785715401517\\
4.08	0.631801332686525\\
4.09	0.621816749348893\\
4.1	0.61183192118553\\
4.11	0.601846806115188\\
4.12	0.591861365743768\\
4.13	0.581875566664412\\
4.14	0.571889381475944\\
4.15	0.561902789512692\\
4.16	0.551915777287669\\
4.17	0.541928338659347\\
4.18	0.531940474739598\\
4.19	0.521952193566706\\
4.2	0.51196350957254\\
4.21	0.501974442876939\\
4.22	0.491985018445108\\
4.23	0.48199526514531\\
4.24	0.472005214744437\\
4.25	0.46201490087821\\
4.26	0.452024358030876\\
4.27	0.442033620556483\\
4.28	0.432042721770262\\
4.29	0.422051693134409\\
4.3	0.412060563557938\\
4.31	0.402069358825304\\
4.32	0.392078101163372\\
4.33	0.382086808951297\\
4.34	0.372095496572923\\
4.35	0.362104174406795\\
4.36	0.352112848944694\\
4.37	0.342121523026043\\
4.38	0.33213019617252\\
4.39	0.322138865004949\\
4.4	0.31214752372293\\
4.41	0.302156164626817\\
4.42	0.292164778661525\\
4.43	0.282173355962149\\
4.44	0.272181886382594\\
4.45	0.262190359990106\\
4.46	0.252198767510828\\
4.47	0.242207100714086\\
4.48	0.232215352725993\\
4.49	0.222223518266002\\
4.5	0.212231593803144\\
4.51	0.202239577631769\\
4.52	0.192247469869518\\
4.53	0.182255272382965\\
4.54	0.172262988648711\\
4.55	0.162270623559723\\
4.56	0.152278183188236\\
4.57	0.142285674517623\\
4.58	0.132293105156185\\
4.59	0.122300483045904\\
4.6	0.112307816178765\\
4.61	0.1023151123324\\
4.62	0.0923223788354952\\
4.63	0.0823296223717782\\
4.64	0.0723368488294694\\
4.65	0.0623440632009346\\
4.66	0.0523512695350193\\
4.67	0.0423584709422304\\
4.68	0.0323656696506671\\
4.69	0.0223728671084654\\
4.7	0.0123800641265819\\
4.71	0.00238726105408384\\
4.72	-0.00760554202321953\\
4.73	-0.017598345070918\\
4.74	-0.0275911478915657\\
4.75	-0.0375839499184246\\
4.76	-0.0475767500278114\\
4.77	-0.0575695463797146\\
4.78	-0.0675623362951969\\
4.79	-0.0775551161775871\\
4.8	-0.0875478814826537\\
4.81	-0.0975406267408998\\
4.82	-0.107533345632906\\
4.83	-0.117526031116349\\
4.84	-0.127518675601022\\
4.85	-0.137511271165977\\
4.86	-0.147503809810879\\
4.87	-0.15749628373184\\
4.88	-0.167488685610579\\
4.89	-0.177481008904658\\
4.9	-0.187473248125873\\
4.91	-0.197465399093782\\
4.92	-0.207457459151603\\
4.93	-0.21744942733261\\
4.94	-0.227441304466439\\
4.95	-0.237433093216502\\
4.96	-0.247424798041918\\
4.97	-0.257416425079899\\
4.98	-0.26740798194735\\
4.99	-0.277399477463484\\
5	-0.287390921298311\\
5.01	-0.297382323554998\\
5.02	-0.307373694297028\\
5.03	-0.317365043033863\\
5.04	-0.327356378181183\\
5.05	-0.337347706513777\\
5.06	-0.347339032630592\\
5.07	-0.357330358452301\\
5.08	-0.367321682771929\\
5.09	-0.377313000878574\\
5.1	-0.387304304273013\\
5.11	-0.397295580492029\\
5.12	-0.407286813055618\\
5.13	-0.417277981547964\\
5.14	-0.427269061839127\\
5.15	-0.437260026450051\\
5.16	-0.447250845058722\\
5.17	-0.457241485140312\\
5.18	-0.467231912729049\\
5.19	-0.47722209328448\\
5.2	-0.48721199264002\\
5.21	-0.497201578007182\\
5.22	-0.507190819005042\\
5.23	-0.517179688681282\\
5.24	-0.527168164488838\\
5.25	-0.537156229180845\\
5.26	-0.547143871586289\\
5.27	-0.55713108722971\\
5.28	-0.567117878760444\\
5.29	-0.577104256160256\\
5.3	-0.587090236702843\\
5.31	-0.597075844644471\\
5.32	-0.60706111063188\\
5.33	-0.61704607082144\\
5.34	-0.627030765712172\\
5.35	-0.637015238704497\\
5.36	-0.646999534406197\\
5.37	-0.656983696716814\\
5.38	-0.66696776673133\\
5.39	-0.676951780513114\\
5.4	-0.686935766794578\\
5.41	-0.696919744671362\\
5.42	-0.706903721361962\\
5.43	-0.716887690109146\\
5.44	-0.726871628302151\\
5.45	-0.736855495899119\\
5.46	-0.746839234227473\\
5.47	-0.75682276523572\\
5.48	-0.766805991263417\\
5.49	-0.776788795386706\\
5.5	-0.786771042384972\\
5.51	-0.796752580359776\\
5.52	-0.806733243020563\\
5.53	-0.81671285263279\\
5.54	-0.826691223603486\\
5.55	-0.836668166657054\\
5.56	-0.846643493530858\\
5.57	-0.856617022096157\\
5.58	-0.866588581785839\\
5.59	-0.876558019186644\\
5.6	-0.886525203630695\\
5.61	-0.896490032599843\\
5.62	-0.906452436737042\\
5.63	-0.916412384242378\\
5.64	-0.926369884417995\\
5.65	-0.936324990116523\\
5.66	-0.946277798842197\\
5.67	-0.956228452253132\\
5.68	-0.966177133817466\\
5.69	-0.976124064385651\\
5.7	-0.986069495456249\\
5.71	-0.996013699933168\\
5.72	-1.00595696019854\\
5.73	-1.01589955335705\\
5.74	-1.02584173354438\\
5.75	-1.03578371123423\\
5.76	-1.04572562952458\\
5.77	-1.05566753743367\\
5.78	-1.06560936028972\\
5.79	-1.0755508673538\\
5.8	-1.08549163687264\\
5.81	-1.09543101881619\\
5.82	-1.10536809561207\\
5.83	-1.11530164124594\\
5.84	-1.1252300791503\\
5.85	-1.13515143935531\\
5.86	-1.14506331542119\\
5.87	-1.15496282171281\\
5.88	-1.16484655161154\\
5.89	-1.17471053728649\\
5.9	-1.18455021166703\\
5.91	-1.19436037326835\\
5.92	-1.20413515452375\\
5.93	-1.21386799426852\\
5.94	-1.22355161500198\\
5.95	-1.23317800552567\\
5.96	-1.24273840951721\\
5.97	-1.25222332055061\\
5.98	-1.26162248401599\\
5.99	-1.27092490632456\\
6	-1.28011887170948\\
6.01	-1.28919196685053\\
6.02	-1.29813111346136\\
6.03	-1.3069226088838\\
6.04	-1.31555217463511\\
6.05	-1.32400501275296\\
6.06	-1.33226586968082\\
6.07	-1.34031910733361\\
6.08	-1.34814878088379\\
6.09	-1.35573872271006\\
6.1	-1.36307263185908\\
6.11	-1.37013416828378\\
6.12	-1.37690705104341\\
6.13	-1.38337515958079\\
6.14	-1.38952263713228\\
6.15	-1.39533399527771\\
6.16	-1.40079421860075\\
6.17	-1.40588886840685\\
6.18	-1.41060418443495\\
6.19	-1.41492718350309\\
6.2	-1.41884575404451\\
6.21	-1.42234874552205\\
6.22	-1.42542605175298\\
6.23	-1.42806868723346\\
6.24	-1.43026885562177\\
6.25	-1.43202000962044\\
6.26	-1.43331690158891\\
6.27	-1.4341556243191\\
6.28	-1.43453364151488\\
};
\addlegendentry{16}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	-1.45961442002437\\
0.01	-1.45933168521595\\
0.02	-1.45848476529311\\
0.03	-1.45707749865874\\
0.04	-1.45511623256039\\
0.05	-1.45260974884946\\
0.06	-1.44956916181467\\
0.07	-1.44600778981635\\
0.08	-1.44194100287815\\
0.09	-1.43738604877956\\
0.1	-1.43236186052535\\
0.11	-1.42688884834333\\
0.12	-1.42098867957172\\
0.13	-1.41468404994071\\
0.14	-1.40799844982564\\
0.15	-1.40095592905256\\
0.16	-1.39358086377088\\
0.17	-1.38589772877602\\
0.18	-1.37793087847052\\
0.19	-1.36970433940192\\
0.2	-1.3612416170146\\
0.21	-1.35256551891057\\
0.22	-1.34369799653733\\
0.23	-1.33466000681963\\
0.24	-1.32547139483547\\
0.25	-1.3161507982136\\
0.26	-1.30671557351072\\
0.27	-1.29718174441923\\
0.28	-1.2875639712701\\
0.29	-1.27787554093695\\
0.3	-1.26812837592472\\
0.31	-1.2583330611432\\
0.32	-1.24849888662874\\
0.33	-1.23863390428798\\
0.34	-1.22874499659886\\
0.35	-1.21883795511647\\
0.36	-1.20891756659374\\
0.37	-1.19898770453842\\
0.38	-1.18905142408522\\
0.39	-1.17911105816061\\
0.4	-1.16916831305508\\
0.41	-1.1592243616854\\
0.42	-1.14927993302461\\
0.43	-1.13933539639172\\
0.44	-1.1293908395211\\
0.45	-1.11944613956691\\
0.46	-1.10950102643395\\
0.47	-1.09955513805734\\
0.48	-1.08960806747499\\
0.49	-1.07965940174206\\
0.5	-1.06970875292384\\
0.51	-1.0597557815676\\
0.52	-1.04980021319305\\
0.53	-1.03984184845386\\
0.54	-1.02988056770749\\
0.55	-1.01991633078793\\
0.56	-1.00994917280659\\
0.57	-0.999979196811456\\
0.58	-0.990006564116446\\
0.59	-0.980031483073222\\
0.6	-0.970054197000877\\
0.61	-0.960074971916684\\
0.62	-0.950094084627981\\
0.63	-0.940111811654254\\
0.64	-0.930128419353178\\
0.65	-0.920144155528022\\
0.66	-0.910159242699594\\
0.67	-0.900173873136442\\
0.68	-0.890188205654809\\
0.69	-0.880202364126804\\
0.7	-0.870216437572839\\
0.71	-0.860230481663743\\
0.72	-0.850244521419551\\
0.73	-0.840258554865965\\
0.74	-0.830272557395494\\
0.75	-0.820286486577756\\
0.76	-0.810300287171111\\
0.77	-0.800313896104664\\
0.78	-0.79032724722395\\
0.79	-0.780340275623912\\
0.8	-0.770352921427148\\
0.81	-0.760365132902338\\
0.82	-0.750376868855427\\
0.83	-0.740388100263085\\
0.84	-0.730398811152807\\
0.85	-0.72040899876544\\
0.86	-0.710418673063138\\
0.87	-0.700427855667878\\
0.88	-0.69043657833235\\
0.89	-0.680444881055939\\
0.9	-0.670452809963867\\
0.91	-0.660460415067323\\
0.92	-0.65046774801734\\
0.93	-0.64047485995563\\
0.94	-0.630481799552482\\
0.95	-0.620488611305893\\
0.96	-0.610495334158304\\
0.97	-0.600502000468456\\
0.98	-0.590508635356943\\
0.99	-0.580515256425786\\
1	-0.570521873835448\\
1.01	-0.560528490707951\\
1.02	-0.550535103812406\\
1.03	-0.540541704479875\\
1.04	-0.530548279688096\\
1.05	-0.520554813253408\\
1.06	-0.510561287066998\\
1.07	-0.500567682315287\\
1.08	-0.490573980629426\\
1.09	-0.480580165116199\\
1.1	-0.470586221231576\\
1.11	-0.460592137468259\\
1.12	-0.450597905839235\\
1.13	-0.440603522150161\\
1.14	-0.430608986063749\\
1.15	-0.420614300968845\\
1.16	-0.410619473675156\\
1.17	-0.400624513961343\\
1.18	-0.39062943400916\\
1.19	-0.380634247759464\\
1.2	-0.370638970227142\\
1.21	-0.360643616811375\\
1.22	-0.350648202635364\\
1.23	-0.340652741945857\\
1.24	-0.330657247597787\\
1.25	-0.320661730643458\\
1.26	-0.310666200039196\\
1.27	-0.30067066247572\\
1.28	-0.290675122331893\\
1.29	-0.280679581745325\\
1.3	-0.270684040787892\\
1.31	-0.260688497729683\\
1.32	-0.250692949371468\\
1.33	-0.240697391423585\\
1.34	-0.230701818908211\\
1.35	-0.220706226562231\\
1.36	-0.210710609219441\\
1.37	-0.200714962153225\\
1.38	-0.190719281364257\\
1.39	-0.180723563801655\\
1.4	-0.170727807510456\\
1.41	-0.160732011702735\\
1.42	-0.150736176754136\\
1.43	-0.140740304131667\\
1.44	-0.130744396262181\\
1.45	-0.120748456353829\\
1.46	-0.110752488184802\\
1.47	-0.100756495874833\\
1.48	-0.0907604836551092\\
1.49	-0.0807644556515406\\
1.5	-0.0707684156947639\\
1.51	-0.0607723671679839\\
1.52	-0.0507763129008686\\
1.53	-0.0407802551144477\\
1.54	-0.0307841954184807\\
1.55	-0.020788134859276\\
1.56	-0.0107920740126588\\
1.57	-0.000796013113881908\\
1.58	0.00920004778607134\\
1.59	0.0191961086500139\\
1.6	0.0291921692830237\\
1.61	0.0391882291730334\\
1.62	0.0491842873559574\\
1.63	0.0591803423162231\\
1.64	0.0691763919313257\\
1.65	0.0791724334662013\\
1.66	0.0891684636199787\\
1.67	0.0991644786242039\\
1.68	0.109160474388135\\
1.69	0.119156446683383\\
1.7	0.129152391357234\\
1.71	0.139148304561576\\
1.72	0.149144182982694\\
1.73	0.159140024056324\\
1.74	0.169135826152406\\
1.75	0.179131588714983\\
1.76	0.189127312344562\\
1.77	0.199122998813028\\
1.78	0.209118651004625\\
1.79	0.21911427278059\\
1.8	0.229109868769361\\
1.81	0.239105444088816\\
1.82	0.24910100401141\\
1.83	0.259096553587084\\
1.84	0.269092097242314\\
1.85	0.279087638376245\\
1.86	0.289083178976532\\
1.87	0.299078719277954\\
1.88	0.309074257486157\\
1.89	0.319069789586842\\
1.9	0.329065309257522\\
1.91	0.339060807894576\\
1.92	0.349056274763039\\
1.93	0.359051697270489\\
1.94	0.369047061359848\\
1.95	0.37904235200923\\
1.96	0.389037553820414\\
1.97	0.399032651671502\\
1.98	0.409027631404168\\
1.99	0.419022480511875\\
2	0.429017188792889\\
2.01	0.439011748931037\\
2.02	0.44900615696806\\
2.03	0.459000412634235\\
2.04	0.468994519508672\\
2.05	0.478988484987108\\
2.06	0.488982320043124\\
2.07	0.498976038778015\\
2.08	0.508969657764813\\
2.09	0.518963195202708\\
2.1	0.528956669908868\\
2.11	0.53895010018484\\
2.12	0.548943502603949\\
2.13	0.558936890773646\\
2.14	0.568930274132352\\
2.15	0.578923656843427\\
2.16	0.588917036849147\\
2.17	0.598910405144899\\
2.18	0.608903745327884\\
2.19	0.618897033465704\\
2.2	0.628890238318354\\
2.21	0.638883321932659\\
2.22	0.648876240611656\\
2.23	0.658868946243326\\
2.24	0.66886138795417\\
2.25	0.67885351403423\\
2.26	0.688845274062106\\
2.27	0.698836621142253\\
2.28	0.708827514153193\\
2.29	0.718817919895144\\
2.3	0.728807815019719\\
2.31	0.738797187623311\\
2.32	0.748786038390223\\
2.33	0.758774381181601\\
2.34	0.76876224298201\\
2.35	0.778749663136779\\
2.36	0.78873669183967\\
2.37	0.798723387861268\\
2.38	0.808709815542843\\
2.39	0.818696041117116\\
2.4	0.828682128455068\\
2.41	0.838668134375014\\
2.42	0.848654103685131\\
2.43	0.858640064161621\\
2.44	0.868626021690091\\
2.45	0.878611955815849\\
2.46	0.888597815958083\\
2.47	0.898583518542038\\
2.48	0.908568945291239\\
2.49	0.918553942897705\\
2.5	0.928538324251715\\
2.51	0.938521871363916\\
2.52	0.948504340052033\\
2.53	0.958485466392937\\
2.54	0.968464974860019\\
2.55	0.978442587977315\\
2.56	0.988418037228198\\
2.57	0.998391074860243\\
2.58	1.00836148613218\\
2.59	1.01832910145692\\
2.6	1.02829380781004\\
2.61	1.03825555869893\\
2.62	1.04821438192827\\
2.63	1.05817038435487\\
2.64	1.06812375280315\\
2.65	1.07807475031368\\
2.66	1.08802370692336\\
2.67	1.09797100422917\\
2.68	1.10791705306753\\
2.69	1.11786226375007\\
2.7	1.12780700843104\\
2.71	1.13775157534267\\
2.72	1.14769611481753\\
2.73	1.15764057722065\\
2.74	1.16758464313251\\
2.75	1.17752764635441\\
2.76	1.18746849054322\\
2.77	1.19740556051824\\
2.78	1.20733662951268\\
2.79	1.21725876385915\\
2.8	1.22716822679695\\
2.81	1.23706038326184\\
2.82	1.24692960766105\\
2.83	1.25676919674196\\
2.84	1.26657128972655\\
2.85	1.27632679790313\\
2.86	1.28602534583714\\
2.87	1.29565522628307\\
2.88	1.30520337074914\\
2.89	1.31465533748504\\
2.9	1.32399531843301\\
2.91	1.33320616640718\\
2.92	1.34226944344877\\
2.93	1.35116549095172\\
2.94	1.35987352177119\\
2.95	1.36837173412246\\
2.96	1.3766374466603\\
2.97	1.38464725370566\\
2.98	1.3923771991684\\
2.99	1.39980296731031\\
3	1.40690008811172\\
3.01	1.413644154656\\
3.02	1.42001104963883\\
3.03	1.42597717784962\\
3.04	1.43151970126951\\
3.05	1.43661677328749\\
3.06	1.44124776846019\\
3.07	1.4453935042324\\
3.08	1.4490364510977\\
3.09	1.45216092781026\\
3.1	1.45475327845881\\
3.11	1.4568020284785\\
3.12	1.45829801700078\\
3.13	1.45923450331967\\
3.14	1.45960724567701\\
3.15	1.45941455103068\\
3.16	1.45865729495975\\
3.17	1.45733891136739\\
3.18	1.455465352157\\
3.19	1.45304501756772\\
3.2	1.45008865835166\\
3.21	1.446609251447\\
3.22	1.4426218512381\\
3.23	1.43814341888733\\
3.24	1.43319263256603\\
3.25	1.42778968169594\\
3.26	1.42195604853357\\
3.27	1.41571428058392\\
3.28	1.40908775741404\\
3.29	1.40210045545132\\
3.3	1.39477671429625\\
3.31	1.38714100795788\\
3.32	1.37921772423531\\
3.33	1.37103095522687\\
3.34	1.36260430165525\\
3.35	1.35396069336047\\
3.36	1.34512222794075\\
3.37	1.33611002912339\\
3.38	1.32694412603281\\
3.39	1.31764335410053\\
3.4	1.30822527794149\\
3.41	1.29870613611102\\
3.42	1.28910080726714\\
3.43	1.27942279689897\\
3.44	1.26968424345359\\
3.45	1.25989594240367\\
3.46	1.25006738655382\\
3.47	1.24020682068635\\
3.48	1.2303213085004\\
3.49	1.22041680970239\\
3.5	1.21049826506067\\
3.51	1.20056968724073\\
3.52	1.19063425528771\\
3.53	1.18069441071558\\
3.54	1.1707519532934\\
3.55	1.16080813478268\\
3.56	1.15086374907111\\
3.57	1.14091921735917\\
3.58	1.13097466728293\\
3.59	1.12103000509052\\
3.6	1.11108498022621\\
3.61	1.10113924190847\\
3.62	1.09119238751131\\
3.63	1.08124400276679\\
3.64	1.07129369399672\\
3.65	1.06134111274947\\
3.66	1.05138597336125\\
3.67	1.04142806407812\\
3.68	1.03146725246433\\
3.69	1.02150348588429\\
3.7	1.01153678788033\\
3.71	1.00156725127714\\
3.72	0.991595028829139\\
3.73	0.981620322190902\\
3.74	0.971643369935819\\
3.75	0.961664435278784\\
3.76	0.951683794076742\\
3.77	0.941701723591028\\
3.78	0.931718492400606\\
3.79	0.921734351758886\\
3.8	0.911749528592052\\
3.81	0.901764220246433\\
3.82	0.891778591008957\\
3.83	0.881792770350071\\
3.84	0.871806852774389\\
3.85	0.861820899111708\\
3.86	0.851834939040681\\
3.87	0.841848974609468\\
3.88	0.831862984501819\\
3.89	0.821876928792743\\
3.9	0.81189075394408\\
3.91	0.801904397805756\\
3.92	0.791917794411768\\
3.93	0.781930878389322\\
3.94	0.77194358883344\\
3.95	0.761955872535961\\
3.96	0.751967686495522\\
3.97	0.741978999672283\\
3.98	0.73198979398637\\
3.99	0.72200006459112\\
4	0.712009819480099\\
4.01	0.702019078509855\\
4.02	0.69202787193795\\
4.03	0.682036238587637\\
4.04	0.672044223756765\\
4.05	0.662051876989126\\
4.06	0.652059249822126\\
4.07	0.642066393615766\\
4.08	0.632073357555345\\
4.09	0.622080186904733\\
4.1	0.612086921569519\\
4.11	0.602093595010575\\
4.12	0.592100233529619\\
4.13	0.582106855929907\\
4.14	0.572113473538069\\
4.15	0.562120090557927\\
4.16	0.552126704714391\\
4.17	0.54213330813565\\
4.18	0.532139888414996\\
4.19	0.52214642978991\\
4.2	0.51215291437539\\
4.21	0.502159323390697\\
4.22	0.492165638323555\\
4.23	0.482171841982778\\
4.24	0.472177919399083\\
4.25	0.462183858543732\\
4.26	0.452189650845339\\
4.27	0.442195291495933\\
4.28	0.432200779547854\\
4.29	0.422206117812731\\
4.3	0.412211312582276\\
4.31	0.402216373197649\\
4.32	0.392221311499407\\
4.33	0.382226141193489\\
4.34	0.372230877170204\\
4.35	0.362235534812879\\
4.36	0.35224012933075\\
4.37	0.342244675147119\\
4.38	0.332249185368987\\
4.39	0.322253671358539\\
4.4	0.312258142420506\\
4.41	0.302262605612681\\
4.42	0.292267065680304\\
4.43	0.282271525108728\\
4.44	0.272275984283222\\
4.45	0.262280441740098\\
4.46	0.252284894489697\\
4.47	0.242289338389426\\
4.48	0.232293768543838\\
4.49	0.222298179708896\\
4.5	0.212302566678791\\
4.51	0.202306924636056\\
4.52	0.192311249448893\\
4.53	0.182315537903534\\
4.54	0.172319787863735\\
4.55	0.162323998354054\\
4.56	0.152328169567972\\
4.57	0.142332302806083\\
4.58	0.13233640035327\\
4.59	0.122340465306727\\
4.6	0.112344501368897\\
4.61	0.102348512620666\\
4.62	0.0923525032904941\\
4.63	0.0823564775346159\\
4.64	0.0723604392419744\\
4.65	0.0623643918754068\\
4.66	0.0523683383577842\\
4.67	0.0423722810085988\\
4.68	0.0323762215330207\\
4.69	0.0223801610619567\\
4.7	0.0123841002383068\\
4.71	0.0023880393416446\\
4.72	-0.00760802155889873\\
4.73	-0.0176040824355541\\
4.74	-0.0276001431296612\\
4.75	-0.0375962031894664\\
4.76	-0.0475922617305662\\
4.77	-0.0575883173301563\\
4.78	-0.0675843679641088\\
4.79	-0.0775804109931515\\
4.8	-0.0875764432012477\\
4.81	-0.0975724608858278\\
4.82	-0.107568459996022\\
4.83	-0.11756443631168\\
4.84	-0.127560385652943\\
4.85	-0.13755630410764\\
4.86	-0.14755218826198\\
4.87	-0.157548035419002\\
4.88	-0.16754384378917\\
4.89	-0.177539612638324\\
4.9	-0.187535342379946\\
4.91	-0.197531034601349\\
4.92	-0.207526692016704\\
4.93	-0.217522318343821\\
4.94	-0.227517918105894\\
4.95	-0.23751349636395\\
4.96	-0.247509058390181\\
4.97	-0.257504609296432\\
4.98	-0.267500153635702\\
4.99	-0.277495694997259\\
5	-0.287491235617793\\
5.01	-0.297486776031694\\
5.02	-0.307482314782985\\
5.03	-0.317477848219666\\
5.04	-0.327473370388154\\
5.05	-0.33746887304133\\
5.06	-0.347464345768524\\
5.07	-0.357459776249813\\
5.08	-0.367455150630508\\
5.09	-0.377450454005016\\
5.1	-0.387445670992688\\
5.11	-0.397440786382121\\
5.12	-0.407435785815051\\
5.13	-0.417430656476797\\
5.14	-0.42742538775736\\
5.15	-0.437419971846154\\
5.16	-0.447414404223946\\
5.17	-0.457408684018121\\
5.18	-0.467402814191765\\
5.19	-0.477396801543293\\
5.2	-0.48739065650114\\
5.21	-0.497384392707193\\
5.22	-0.507378026392795\\
5.23	-0.51737157556183\\
5.24	-0.5273650590062\\
5.25	-0.537358495189322\\
5.26	-0.547351901042665\\
5.27	-0.557345290728219\\
5.28	-0.567338674425706\\
5.29	-0.577332057206831\\
5.3	-0.587325438059651\\
5.31	-0.597318809123859\\
5.32	-0.607312155192471\\
5.33	-0.617305453526882\\
5.34	-0.627298674020893\\
5.35	-0.637291779735213\\
5.36	-0.647284727807693\\
5.37	-0.657277470726636\\
5.38	-0.667269957935732\\
5.39	-0.677262137720181\\
5.4	-0.687253959305332\\
5.41	-0.697245375082576\\
5.42	-0.707236342863061\\
5.43	-0.717226828049105\\
5.44	-0.727216805606564\\
5.45	-0.73720626171959\\
5.46	-0.747195195012758\\
5.47	-0.757183617234638\\
5.48	-0.767171553311772\\
5.49	-0.777159040702419\\
5.5	-0.787146128005115\\
5.51	-0.797132872807251\\
5.52	-0.807119338792776\\
5.53	-0.817105592164505\\
5.54	-0.82709169747416\\
5.55	-0.83707771299057\\
5.56	-0.847063685771852\\
5.57	-0.857049646639168\\
5.58	-0.867035605276038\\
5.59	-0.87702154569656\\
5.6	-0.887007422336688\\
5.61	-0.896993157023558\\
5.62	-0.906978637067585\\
5.63	-0.916963714699967\\
5.64	-0.926948208043776\\
5.65	-0.936931903759995\\
5.66	-0.946914561451161\\
5.67	-0.956895919835447\\
5.68	-0.966875704624543\\
5.69	-0.9768536379513\\
5.7	-0.98682944910011\\
5.71	-0.99680288619699\\
5.72	-1.00677372842037\\
5.73	-1.01674179820085\\
5.74	-1.026706972792\\
5.75	-1.03666919451867\\
5.76	-1.04662847894653\\
5.77	-1.05658492017156\\
5.78	-1.06653869240281\\
5.79	-1.07649004700881\\
5.8	-1.08643930422047\\
5.81	-1.09638683873198\\
5.82	-1.1063330585173\\
5.83	-1.11627837628352\\
5.84	-1.12622317311366\\
5.85	-1.13616775400751\\
5.86	-1.14611229520932\\
5.87	-1.1560567834114\\
5.88	-1.16600094713903\\
5.89	-1.17594418085113\\
5.9	-1.18588546252584\\
5.91	-1.19582326573654\\
5.92	-1.20575546745498\\
5.93	-1.21567925303725\\
5.94	-1.22559102005054\\
5.95	-1.23548628277557\\
5.96	-1.24535957936732\\
5.97	-1.25520438376813\\
5.98	-1.26501302453816\\
5.99	-1.27477661279491\\
6	-1.2844849814313\\
6.01	-1.29412663771096\\
6.02	-1.30368873121609\\
6.03	-1.31315703895069\\
6.04	-1.32251596917913\\
6.05	-1.3317485853117\\
6.06	-1.34083665083789\\
6.07	-1.34976069596036\\
6.08	-1.35850010620452\\
6.09	-1.36703323287691\\
6.1	-1.37533752482949\\
6.11	-1.38338968056399\\
6.12	-1.39116581929104\\
6.13	-1.39864166915138\\
6.14	-1.40579277042106\\
6.15	-1.41259469116831\\
6.16	-1.4190232525144\\
6.17	-1.42505476038414\\
6.18	-1.43066624041835\\
6.19	-1.43583567256862\\
6.2	-1.44054222180731\\
6.21	-1.44476646136658\\
6.22	-1.44849058497132\\
6.23	-1.45169860465113\\
6.24	-1.45437653090648\\
6.25	-1.45651253225809\\
6.26	-1.45809707152452\\
6.27	-1.45912301654258\\
6.28	-1.45958572346295\\
};
\addlegendentry{20}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	-1.4836262763965\\
0.01	-1.4832660423375\\
0.02	-1.48218799615954\\
0.03	-1.48040005514324\\
0.04	-1.47791524710561\\
0.05	-1.4747514637909\\
0.06	-1.47093112518093\\
0.07	-1.46648076389664\\
0.08	-1.46143054094058\\
0.09	-1.45581370573151\\
0.1	-1.44966601465257\\
0.11	-1.44302512313882\\
0.12	-1.43592996664807\\
0.13	-1.42842014569182\\
0.14	-1.42053532946627\\
0.15	-1.41231469155259\\
0.16	-1.40379638969912\\
0.17	-1.39501709991866\\
0.18	-1.38601161310373\\
0.19	-1.37681250016124\\
0.2	-1.36744984937817\\
0.21	-1.35795107743537\\
0.22	-1.34834081326767\\
0.23	-1.33864085189937\\
0.24	-1.32887017353054\\
0.25	-1.31904502156556\\
0.26	-1.30917903200245\\
0.27	-1.29928340566754\\
0.28	-1.28936711419822\\
0.29	-1.27943713044465\\
0.3	-1.2694986740667\\
0.31	-1.25955546351592\\
0.32	-1.24960996627801\\
0.33	-1.23966364016288\\
0.34	-1.22971715951489\\
0.35	-1.21977062142028\\
0.36	-1.20982372825603\\
0.37	-1.19987594419936\\
0.38	-1.18992662454941\\
0.39	-1.17997511785658\\
0.4	-1.17002084187318\\
0.41	-1.16006333520097\\
0.42	-1.1501022871979\\
0.43	-1.14013754920473\\
0.44	-1.13016913046254\\
0.45	-1.12019718221868\\
0.46	-1.1102219734776\\
0.47	-1.10024386166282\\
0.48	-1.09026326114367\\
0.49	-1.08028061217285\\
0.5	-1.07029635230871\\
0.51	-1.06031089188968\\
0.52	-1.05032459461584\\
0.53	-1.04033776380072\\
0.54	-1.03035063440645\\
0.55	-1.02036337058639\\
0.56	-1.01037606814287\\
0.57	-1.00038876107229\\
0.58	-0.990401431217557\\
0.59	-0.980414019976966\\
0.6	-0.970426441022379\\
0.61	-0.960438593048995\\
0.62	-0.950450371701048\\
0.63	-0.940461679979304\\
0.64	-0.930472436622238\\
0.65	-0.920482582149115\\
0.66	-0.91049208244639\\
0.67	-0.900500929957211\\
0.68	-0.890509142687673\\
0.69	-0.880516761365955\\
0.7	-0.870523845176964\\
0.71	-0.860530466544155\\
0.72	-0.850536705442413\\
0.73	-0.840542643704537\\
0.74	-0.830548359733622\\
0.75	-0.820553923960986\\
0.76	-0.810559395301077\\
0.77	-0.800564818758579\\
0.78	-0.790570224245863\\
0.79	-0.780575626577537\\
0.8	-0.770581026528841\\
0.81	-0.76058641278019\\
0.82	-0.750591764524331\\
0.83	-0.740597054486609\\
0.84	-0.730602252102787\\
0.85	-0.720607326611254\\
0.86	-0.710612249844819\\
0.87	-0.700616998548243\\
0.88	-0.690621556097231\\
0.89	-0.680625913548619\\
0.9	-0.670630070005799\\
0.91	-0.660634032334169\\
0.92	-0.650637814305338\\
0.93	-0.640641435283431\\
0.94	-0.630644918590421\\
0.95	-0.620648289699221\\
0.96	-0.610651574403396\\
0.97	-0.600654797101727\\
0.98	-0.590657979316107\\
0.99	-0.58066113853445\\
1	-0.570664287439009\\
1.01	-0.560667433547206\\
1.02	-0.550670579259487\\
1.03	-0.540673722278941\\
1.04	-0.530676856342633\\
1.05	-0.520679972186017\\
1.06	-0.510683058650485\\
1.07	-0.500686103840247\\
1.08	-0.490689096238161\\
1.09	-0.480692025699953\\
1.1	-0.47069488426144\\
1.11	-0.460697666712251\\
1.12	-0.450700370910584\\
1.13	-0.440702997834919\\
1.14	-0.430705551388846\\
1.15	-0.420708037992634\\
1.16	-0.410710466008962\\
1.17	-0.400712845059389\\
1.18	-0.390715185292348\\
1.19	-0.380717496662792\\
1.2	-0.370719788278317\\
1.21	-0.360722067857512\\
1.22	-0.350724341334295\\
1.23	-0.340726612628212\\
1.24	-0.330728883586307\\
1.25	-0.320731154088351\\
1.26	-0.310733422294991\\
1.27	-0.300735685008573\\
1.28	-0.290737938109686\\
1.29	-0.280740177029096\\
1.3	-0.270742397214846\\
1.31	-0.260744594557599\\
1.32	-0.25074676574334\\
1.33	-0.240748908510708\\
1.34	-0.230751021799653\\
1.35	-0.220753105788032\\
1.36	-0.21075516182225\\
1.37	-0.20075719225645\\
1.38	-0.190759200221354\\
1.39	-0.180761189348242\\
1.4	-0.170763163475534\\
1.41	-0.160765126364874\\
1.42	-0.150767081450816\\
1.43	-0.140769031643459\\
1.44	-0.130770979197242\\
1.45	-0.120772925652156\\
1.46	-0.110774871846548\\
1.47	-0.100776817994099\\
1.48	-0.0907787638120313\\
1.49	-0.0807807086835486\\
1.5	-0.0707826518353288\\
1.51	-0.0607845925105885\\
1.52	-0.0507865301198553\\
1.53	-0.0407884643548659\\
1.54	-0.0307903952555886\\
1.55	-0.0207923232257897\\
1.56	-0.0107942489982708\\
1.57	-0.000796173556348864\\
1.58	0.00920190197719098\\
1.59	0.019199976469016\\
1.6	0.0291980489055116\\
1.61	0.0391961185077245\\
1.62	0.0491941848159205\\
1.63	0.0591922477318884\\
1.64	0.0691903075116115\\
1.65	0.0791883647062806\\
1.66	0.0891864200553254\\
1.67	0.0991844743406433\\
1.68	0.109182528215956\\
1.69	0.11918058202874\\
1.7	0.129178635654068\\
1.71	0.139176688359739\\
1.72	0.149174738720148\\
1.73	0.159172784592605\\
1.74	0.169170823164485\\
1.75	0.179168851073138\\
1.76	0.189166864593424\\
1.77	0.199164859880745\\
1.78	0.209162833251119\\
1.79	0.219160781474846\\
1.8	0.229158702057144\\
1.81	0.239156593478242\\
1.82	0.249154455366955\\
1.83	0.259152288585766\\
1.84	0.269150095211753\\
1.85	0.279147878405802\\
1.86	0.289145642171956\\
1.87	0.299143391018603\\
1.88	0.309141129542833\\
1.89	0.319138861967639\\
1.9	0.329136591668107\\
1.91	0.339134320726504\\
1.92	0.349132049556787\\
1.93	0.359129776636272\\
1.94	0.369127498375993\\
1.95	0.379125209151916\\
1.96	0.38912290150733\\
1.97	0.399120566523038\\
1.98	0.409118194337681\\
1.99	0.419115774786516\\
2	0.429113298114667\\
2.01	0.439110755711211\\
2.02	0.449108140804536\\
2.03	0.459105449057979\\
2.04	0.469102679008121\\
2.05	0.4790998322966\\
2.06	0.489096913659276\\
2.07	0.499093930653647\\
2.08	0.509090893125227\\
2.09	0.519087812434923\\
2.1	0.529084700490668\\
2.11	0.53908156864591\\
2.12	0.549078426543397\\
2.13	0.559075280993494\\
2.14	0.569072134980769\\
2.15	0.579068986889887\\
2.16	0.589065830031764\\
2.17	0.59906265253344\\
2.18	0.609059437631232\\
2.19	0.619056164377675\\
2.2	0.629052808740417\\
2.21	0.639049345037936\\
2.22	0.649045747625121\\
2.23	0.659041992714107\\
2.24	0.669038060194727\\
2.25	0.6790339353067\\
2.26	0.689029610014069\\
2.27	0.699025083942253\\
2.28	0.709020364759869\\
2.29	0.719015467920383\\
2.3	0.729010415721294\\
2.31	0.73900523568837\\
2.32	0.748999958346494\\
2.33	0.758994614492961\\
2.34	0.768989232139667\\
2.35	0.778983833333204\\
2.36	0.788978431092497\\
2.37	0.798973026718769\\
2.38	0.808967607729578\\
2.39	0.818962146645986\\
2.4	0.828956600819109\\
2.41	0.838950913420753\\
2.42	0.848945015644959\\
2.43	0.858938830077449\\
2.44	0.868932275093321\\
2.45	0.878925270046527\\
2.46	0.8889177409247\\
2.47	0.898909626067273\\
2.48	0.908900881490571\\
2.49	0.918891485337231\\
2.5	0.92888144097396\\
2.51	0.93887077830464\\
2.52	0.948859552946418\\
2.53	0.95884784303337\\
2.54	0.968835743561585\\
2.55	0.978823358364595\\
2.56	0.988810789999615\\
2.57	0.998798128021755\\
2.58	1.00878543631202\\
2.59	1.01877274029118\\
2.6	1.0287600149812\\
2.61	1.0387471749541\\
2.62	1.04873406722359\\
2.63	1.05872046807603\\
2.64	1.06870608469825\\
2.65	1.07869056223764\\
2.66	1.088673496626\\
2.67	1.09865445312038\\
2.68	1.10863299007273\\
2.69	1.11860868695391\\
2.7	1.12858117514639\\
2.71	1.13855016951094\\
2.72	1.14851549825291\\
2.73	1.15847712819376\\
2.74	1.16843518222396\\
2.75	1.17838994550167\\
2.76	1.18834185689536\\
2.77	1.19829148226743\\
2.78	1.20823946647584\\
2.79	1.21818646143967\\
2.8	1.22813302827127\\
2.81	1.23807951231311\\
2.82	1.24802589091226\\
2.83	1.25797159489204\\
2.84	1.26791530590092\\
2.85	1.27785473309078\\
2.86	1.28778637384837\\
2.87	1.29770526452202\\
2.88	1.30760472819391\\
2.89	1.31747612749113\\
2.9	1.32730863115351\\
2.91	1.33708900353606\\
2.92	1.34680142638021\\
2.93	1.35642736201131\\
2.94	1.3659454665942\\
2.95	1.37533156120032\\
2.96	1.38455866721927\\
2.97	1.39359711111097\\
2.98	1.40241470168067\\
2.99	1.41097698101981\\
3	1.41924754805622\\
3.01	1.42718845136926\\
3.02	1.43476064562947\\
3.03	1.44192450380095\\
3.04	1.44864037518217\\
3.05	1.45486917753574\\
3.06	1.46057301004586\\
3.07	1.4657157727059\\
3.08	1.47026377703007\\
3.09	1.47418633273954\\
3.1	1.47745629531384\\
3.11	1.48005056002595\\
3.12	1.4819504892778\\
3.13	1.48314226168853\\
3.14	1.48361713341012\\
3.15	1.48337160448921\\
3.16	1.48240748568114\\
3.17	1.48073186386683\\
3.18	1.47835696703\\
3.19	1.47529993252719\\
3.2	1.47158248502993\\
3.21	1.46723053294938\\
3.22	1.46227369428594\\
3.23	1.45674476461143\\
3.24	1.45067914123382\\
3.25	1.44411421847405\\
3.26	1.43708876938132\\
3.27	1.42964232912207\\
3.28	1.42181459471425\\
3.29	1.41364485477401\\
3.3	1.40517146154264\\
3.31	1.39643135572912\\
3.32	1.38745965270828\\
3.33	1.37828929643444\\
3.34	1.36895078514946\\
3.35	1.35947197066469\\
3.36	1.34987793076002\\
3.37	1.34019091214614\\
3.38	1.33043033954347\\
3.39	1.32061288480185\\
3.4	1.31075258865996\\
3.41	1.3008610267545\\
3.42	1.29094751085064\\
3.43	1.28101931597878\\
3.44	1.27108192421544\\
3.45	1.26113927621288\\
3.46	1.25119402222747\\
3.47	1.2412477652756\\
3.48	1.23130129010736\\
3.49	1.22135477287765\\
3.5	1.21140796765518\\
3.51	1.20146036718699\\
3.52	1.19151133657888\\
3.53	1.18156021971225\\
3.54	1.17160641925881\\
3.55	1.16164945204282\\
3.56	1.15168898221609\\
3.57	1.14172483523982\\
3.58	1.1317569960073\\
3.59	1.12178559459673\\
3.6	1.1118108831275\\
3.61	1.10183320702551\\
3.62	1.0918529737081\\
3.63	1.08187062130451\\
3.64	1.0718865895642\\
3.65	1.06190129460212\\
3.66	1.0519151086169\\
3.67	1.04192834522097\\
3.68	1.03194125056386\\
3.69	1.02195400003007\\
3.7	1.01196669996436\\
3.71	1.00197939362848\\
3.72	0.991992070428234\\
3.73	0.982004677365818\\
3.74	0.972017131665252\\
3.75	0.962029333578087\\
3.76	0.952041178491363\\
3.77	0.942052567615937\\
3.78	0.932063416716358\\
3.79	0.922073662539144\\
3.8	0.912083266790813\\
3.81	0.902092217698454\\
3.82	0.892100529343958\\
3.83	0.882108239090831\\
3.84	0.872115403514953\\
3.85	0.862122093305649\\
3.86	0.852128387621369\\
3.87	0.842134368367978\\
3.88	0.83214011482166\\
3.89	0.822145698948849\\
3.9	0.812151181689429\\
3.91	0.802156610373963\\
3.92	0.792162017348352\\
3.93	0.782167419786591\\
3.94	0.772172820590168\\
3.95	0.762178210205495\\
3.96	0.752183569141796\\
3.97	0.742188870942769\\
3.98	0.73219408535612\\
3.99	0.722199181454682\\
4	0.712204130488887\\
4.01	0.7022089082895\\
4.02	0.69221349708807\\
4.03	0.682217886676079\\
4.04	0.672222074878351\\
4.05	0.662226067367778\\
4.06	0.652229876893691\\
4.07	0.642233522032398\\
4.08	0.632237025593839\\
4.09	0.622240412832014\\
4.1	0.61224370960877\\
4.11	0.602246940651537\\
4.12	0.592250128027158\\
4.13	0.582253289928153\\
4.14	0.572256439836962\\
4.15	0.562259586100639\\
4.16	0.552262731915508\\
4.17	0.542265875691028\\
4.18	0.532269011736347\\
4.19	0.522272131193409\\
4.2	0.512275223127976\\
4.21	0.502278275684878\\
4.22	0.492281277216088\\
4.23	0.482284217299143\\
4.24	0.472287087577782\\
4.25	0.462289882375117\\
4.26	0.452292599050456\\
4.27	0.442295238092324\\
4.28	0.432297802960773\\
4.29	0.422300299710047\\
4.3	0.412302736437119\\
4.31	0.402305122611533\\
4.32	0.392307468347031\\
4.33	0.382309783675477\\
4.34	0.372312077879057\\
4.35	0.362314358928159\\
4.36	0.352316633060749\\
4.37	0.342318904525494\\
4.38	0.332321175496512\\
4.39	0.322323446153659\\
4.4	0.312325714909724\\
4.41	0.302327978755643\\
4.42	0.292330233687644\\
4.43	0.282332475176269\\
4.44	0.272334698636851\\
4.45	0.262336899863748\\
4.46	0.252339075396374\\
4.47	0.242341222792861\\
4.48	0.232343340796508\\
4.49	0.222345429390052\\
4.5	0.212347489742412\\
4.51	0.202349524061176\\
4.52	0.192351535371025\\
4.53	0.182353527243041\\
4.54	0.172355503502215\\
4.55	0.162357467940305\\
4.56	0.152359424058733\\
4.57	0.142361374861734\\
4.58	0.132363322714006\\
4.59	0.122365269270266\\
4.6	0.112367215476983\\
4.61	0.102369161639886\\
4.62	0.0923711075450521\\
4.63	0.0823730526171543\\
4.64	0.0723749960958731\\
4.65	0.0623769372109258\\
4.66	0.0523788753374688\\
4.67	0.0423808101166681\\
4.68	0.0323827415306416\\
4.69	0.0223846699262922\\
4.7	0.0123865959882544\\
4.71	0.00238852066670056\\
4.72	-0.00760955492943672\\
4.73	-0.0176076296596161\\
4.74	-0.0276057024828723\\
4.75	-0.0376037725762702\\
4.76	-0.0476018394251963\\
4.77	-0.0575999028730146\\
4.78	-0.0675979631219246\\
4.79	-0.0775960206821032\\
4.8	-0.0875940762718995\\
4.81	-0.0975921306774219\\
4.82	-0.10759018458476\\
4.83	-0.117588238401833\\
4.84	-0.127586292089012\\
4.85	-0.137584345018028\\
4.86	-0.147582395877042\\
4.87	-0.157580442636306\\
4.88	-0.167578482583721\\
4.89	-0.177576512433324\\
4.9	-0.18757452850268\\
4.91	-0.197572526948166\\
4.92	-0.207570504040608\\
4.93	-0.217568456458496\\
4.94	-0.227566381572556\\
4.95	-0.237564277694104\\
4.96	-0.247562144260812\\
4.97	-0.257559981937131\\
4.98	-0.267557792612534\\
4.99	-0.277555579288651\\
5	-0.28755334585559\\
5.01	-0.297551096767568\\
5.02	-0.307548836637715\\
5.03	-0.317546569780504\\
5.04	-0.327544299737087\\
5.05	-0.337542028823038\\
5.06	-0.34753975773917\\
5.07	-0.357537485283827\\
5.08	-0.367535208199388\\
5.09	-0.37753292117685\\
5.1	-0.387530617030802\\
5.11	-0.397528287043712\\
5.12	-0.407525921464107\\
5.13	-0.417523510129139\\
5.14	-0.427521043169359\\
5.15	-0.437518511743365\\
5.16	-0.447515908743434\\
5.17	-0.457513229411044\\
5.18	-0.467510471803798\\
5.19	-0.477507637062931\\
5.2	-0.487504729442878\\
5.21	-0.497501756080876\\
5.22	-0.507498726503985\\
5.23	-0.517495651892185\\
5.24	-0.527492544137452\\
5.25	-0.537489414758557\\
5.26	-0.547486273747804\\
5.27	-0.557483128437602\\
5.28	-0.567479982480369\\
5.29	-0.577476835033729\\
5.3	-0.587473680234064\\
5.31	-0.597470507025115\\
5.32	-0.607467299385409\\
5.33	-0.617464036969895\\
5.34	-0.627460696149252\\
5.35	-0.637457251396993\\
5.36	-0.647453676942274\\
5.37	-0.657449948577826\\
5.38	-0.667446045490163\\
5.39	-0.677441951965491\\
5.4	-0.687437658821305\\
5.41	-0.6974331644217\\
5.42	-0.707428475154279\\
5.43	-0.717423605277805\\
5.44	-0.727418576090922\\
5.45	-0.737413414421193\\
5.46	-0.747408150487262\\
5.47	-0.757402815241489\\
5.48	-0.767397437351852\\
5.49	-0.777392040026071\\
5.5	-0.787386637913659\\
5.51	-0.797381234339413\\
5.52	-0.80737581912191\\
5.53	-0.81737036721098\\
5.54	-0.827364838338572\\
5.55	-0.83735917781867\\
5.56	-0.847353318556431\\
5.57	-0.857347184238436\\
5.58	-0.867340693579987\\
5.59	-0.877333765408144\\
5.6	-0.88732632426762\\
5.61	-0.897318306158265\\
5.62	-0.907309663954757\\
5.63	-0.917300372027948\\
5.64	-0.92729042958844\\
5.65	-0.937279862310049\\
5.66	-0.947268721865442\\
5.67	-0.957257083117625\\
5.68	-0.967245038855421\\
5.69	-0.977232692132605\\
5.7	-0.987220146459995\\
5.71	-0.997207494296523\\
5.72	-1.00719480447615\\
5.73	-1.01718210937839\\
5.74	-1.02716939278637\\
5.75	-1.03715657946409\\
5.76	-1.04714352751018\\
5.77	-1.05713002449944\\
5.78	-1.06711578829742\\
5.79	-1.07710047322435\\
5.8	-1.08708368195357\\
5.81	-1.09706498316243\\
5.82	-1.10704393452145\\
5.83	-1.11702011012687\\
5.84	-1.12699313097295\\
5.85	-1.13696269654927\\
5.86	-1.14692861516154\\
5.87	-1.15689083014362\\
5.88	-1.16684943878167\\
5.89	-1.17680470053996\\
5.9	-1.18675703108604\\
5.91	-1.19670697868498\\
5.92	-1.20665517978265\\
5.93	-1.21660229103632\\
5.94	-1.22654889567856\\
5.95	-1.23649538290802\\
5.96	-1.24644179997222\\
5.97	-1.25638767771466\\
5.98	-1.26633183156779\\
5.99	-1.27627214123965\\
6	-1.28620531361781\\
6.01	-1.29612663464438\\
6.02	-1.30602971704579\\
6.03	-1.3159062517735\\
6.04	-1.32574577177482\\
6.05	-1.33553543721798\\
6.06	-1.34525985150228\\
6.07	-1.35490091726209\\
6.08	-1.36443774110398\\
6.09	-1.37384659499352\\
6.1	-1.38310094104119\\
6.11	-1.39217152494811\\
6.12	-1.40102654159906\\
6.13	-1.40963187428331\\
6.14	-1.41795140684492\\
6.15	-1.42594740578499\\
6.16	-1.43358096703848\\
6.17	-1.44081251990911\\
6.18	-1.44760237855234\\
6.19	-1.45391132952892\\
6.2	-1.45970124238462\\
6.21	-1.46493568901207\\
6.22	-1.46958055677125\\
6.23	-1.47360464002572\\
6.24	-1.47698019491414\\
6.25	-1.47968344282779\\
6.26	-1.48169500918927\\
6.27	-1.48300028569709\\
6.28	-1.48358970616521\\
};
\addlegendentry{26}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	-1.49458821146747\\
0.01	-1.4941763889005\\
0.02	-1.49294488817463\\
0.03	-1.49090551124741\\
0.04	-1.48807760173758\\
0.05	-1.48448756783284\\
0.06	-1.48016823854073\\
0.07	-1.47515807616889\\
0.08	-1.46950027268542\\
0.09	-1.46324176116967\\
0.1	-1.45643217578037\\
0.11	-1.44912279447168\\
0.12	-1.44136549807638\\
0.13	-1.43321177741587\\
0.14	-1.42471181691826\\
0.15	-1.41591367901364\\
0.16	-1.40686260855627\\
0.17	-1.39760047095901\\
0.18	-1.38816533188866\\
0.19	-1.37859118054236\\
0.2	-1.36890779296767\\
0.21	-1.35914072684371\\
0.22	-1.34931143480825\\
0.23	-1.33943747995277\\
0.24	-1.32953283461861\\
0.25	-1.3196082421615\\
0.26	-1.3096716209037\\
0.27	-1.29972849000775\\
0.28	-1.28978239838061\\
0.29	-1.27983533981547\\
0.3	-1.26988814023377\\
0.31	-1.25994080592268\\
0.32	-1.24999282488441\\
0.33	-1.24004341664443\\
0.34	-1.23009172893781\\
0.35	-1.22013698246517\\
0.36	-1.21017856726718\\
0.37	-1.2002160961307\\
0.38	-1.19024942176429\\
0.39	-1.18027862525769\\
0.4	-1.17030398358977\\
0.41	-1.16032592372441\\
0.42	-1.15034497020571\\
0.43	-1.14036169222229\\
0.44	-1.13037665495316\\
0.45	-1.12039037873366\\
0.46	-1.11040330828656\\
0.47	-1.10041579303361\\
0.48	-1.0904280784102\\
0.49	-1.08044030720172\\
0.5	-1.07045252924065\\
0.51	-1.0604647173625\\
0.52	-1.05047678731388\\
0.53	-1.04048861931761\\
0.54	-1.03050007919601\\
0.55	-1.02051103729354\\
0.56	-1.01052138387613\\
0.57	-1.00053104017085\\
0.58	-0.990539964698632\\
0.59	-0.980548155006295\\
0.6	-0.970555645288783\\
0.61	-0.960562500685813\\
0.62	-0.950568809226383\\
0.63	-0.940574672476509\\
0.64	-0.930580195926507\\
0.65	-0.920585480047718\\
0.66	-0.910590612773953\\
0.67	-0.900595663943056\\
0.68	-0.890600681992731\\
0.69	-0.88060569296536\\
0.7	-0.870610701659502\\
0.71	-0.860615694587463\\
0.72	-0.850620644270156\\
0.73	-0.840625514328384\\
0.74	-0.830630264813977\\
0.75	-0.820634857260579\\
0.76	-0.810639259013592\\
0.77	-0.800643446510473\\
0.78	-0.790647407312911\\
0.79	-0.780651140827987\\
0.8	-0.770654657783387\\
0.81	-0.760657978631332\\
0.82	-0.750661131138918\\
0.83	-0.740664147473907\\
0.84	-0.730667061113008\\
0.85	-0.720669903885699\\
0.86	-0.710672703424832\\
0.87	-0.700675481232055\\
0.88	-0.690678251489035\\
0.89	-0.680681020663112\\
0.9	-0.670683787876245\\
0.91	-0.660686545936237\\
0.92	-0.650689282874867\\
0.93	-0.640691983802464\\
0.94	-0.630694632874313\\
0.95	-0.620697215170731\\
0.96	-0.610699718317312\\
0.97	-0.600702133711022\\
0.98	-0.590704457266595\\
0.99	-0.580706689650686\\
1	-0.570708836023178\\
1.01	-0.56071090535095\\
1.02	-0.550712909395528\\
1.03	-0.540714861499566\\
1.04	-0.530716775306808\\
1.05	-0.520718663546138\\
1.06	-0.510720536994011\\
1.07	-0.500722403703373\\
1.08	-0.490724268554454\\
1.09	-0.480726133147152\\
1.1	-0.470727996019781\\
1.11	-0.460729853148103\\
1.12	-0.450731698654449\\
1.13	-0.440733525641324\\
1.14	-0.430735327057929\\
1.15	-0.420737096511577\\
1.16	-0.410738828947919\\
1.17	-0.400740521142494\\
1.18	-0.390742171969097\\
1.19	-0.380743782435182\\
1.2	-0.370745355498503\\
1.21	-0.360746895700002\\
1.22	-0.350748408663818\\
1.23	-0.340749900524896\\
1.24	-0.33075137734752\\
1.25	-0.320752844594332\\
1.26	-0.310754306695886\\
1.27	-0.300755766756827\\
1.28	-0.290757226418159\\
1.29	-0.280758685877597\\
1.3	-0.270760144053583\\
1.31	-0.260761598864777\\
1.32	-0.25076304758697\\
1.33	-0.240764487244165\\
1.34	-0.230765914990295\\
1.35	-0.220767328442383\\
1.36	-0.210768725934092\\
1.37	-0.200770106669564\\
1.38	-0.190771470769705\\
1.39	-0.180772819215358\\
1.4	-0.170774153702708\\
1.41	-0.160775476434706\\
1.42	-0.150776789877532\\
1.43	-0.140778096512676\\
1.44	-0.130779398613304\\
1.45	-0.120780698068418\\
1.46	-0.11078199627089\\
1.47	-0.100783294076582\\
1.48	-0.0907845918326755\\
1.49	-0.0807858894650097\\
1.5	-0.0707871866076881\\
1.51	-0.0607884827541038\\
1.52	-0.0507897774072519\\
1.53	-0.0407910702087827\\
1.54	-0.0307923610303775\\
1.55	-0.020793650017108\\
1.56	-0.0107949375796414\\
1.57	-0.000796224339529222\\
1.58	0.0092024889615621\\
1.59	0.0192012015728102\\
1.6	0.0291999128467246\\
1.61	0.0391986223342961\\
1.62	0.0491973298463297\\
1.63	0.0591960354691811\\
1.64	0.0691947395295271\\
1.65	0.079193442510123\\
1.66	0.089192144925789\\
1.67	0.0991908471751867\\
1.68	0.109189549388433\\
1.69	0.119188251292621\\
1.7	0.129186952116485\\
1.71	0.139185650551804\\
1.72	0.149184344782896\\
1.73	0.159183032587512\\
1.74	0.169181711503355\\
1.75	0.179180379045519\\
1.76	0.189179032952348\\
1.77	0.199177671431714\\
1.78	0.209176293377193\\
1.79	0.21917489852461\\
1.8	0.229173487524132\\
1.81	0.239172061911006\\
1.82	0.249170623968646\\
1.83	0.259169176489928\\
1.84	0.26916772245489\\
1.85	0.279166264654289\\
1.86	0.289164805297159\\
1.87	0.299163345645494\\
1.88	0.309161885719689\\
1.89	0.319160424113938\\
1.9	0.329158957951634\\
1.91	0.33915748299762\\
1.92	0.349155993927998\\
1.93	0.359154484740824\\
1.94	0.36915294927411\\
1.95	0.379151381783057\\
1.96	0.389149777518108\\
1.97	0.399148133240676\\
1.98	0.409146447615149\\
1.99	0.419144721424339\\
2	0.429142957570456\\
2.01	0.439141160843832\\
2.02	0.449139337465237\\
2.03	0.45913749443241\\
2.04	0.469135638724856\\
2.05	0.47913377644042\\
2.06	0.489131911950301\\
2.07	0.49913004716409\\
2.08	0.509128180992083\\
2.09	0.519126309078085\\
2.1	0.529124423853166\\
2.11	0.539122514930858\\
2.12	0.549120569829766\\
2.13	0.559118574973812\\
2.14	0.56911651688685\\
2.15	0.579114383470954\\
2.16	0.589112165239602\\
2.17	0.599109856370847\\
2.18	0.609107455453047\\
2.19	0.619104965817092\\
2.2	0.629102395383322\\
2.21	0.639099755995923\\
2.22	0.649097062268846\\
2.23	0.659094330020524\\
2.24	0.669091574424425\\
2.25	0.679088808043564\\
2.26	0.689086038944348\\
2.27	0.699083269094681\\
2.28	0.709080493240446\\
2.29	0.719077698422709\\
2.3	0.729074864246452\\
2.31	0.739071963943943\\
2.32	0.749068966197203\\
2.33	0.75906583760153\\
2.34	0.769062545573632\\
2.35	0.779059061441946\\
2.36	0.789055363411011\\
2.37	0.799051439073042\\
2.38	0.809047287152551\\
2.39	0.819042918215941\\
2.4	0.829038354156249\\
2.41	0.839033626369011\\
2.42	0.84902877266098\\
2.43	0.859023833068561\\
2.44	0.869018844894909\\
2.45	0.879013837390212\\
2.46	0.889008826585312\\
2.47	0.899003810832711\\
2.48	0.908998767602096\\
2.49	0.91899365201443\\
2.5	0.928988397479231\\
2.51	0.93898291862869\\
2.52	0.948977116530443\\
2.53	0.958970885923683\\
2.54	0.968964123980825\\
2.55	0.978956739872035\\
2.56	0.988948664226561\\
2.57	0.998939857466072\\
2.58	1.00893031595117\\
2.59	1.01892007494749\\
2.6	1.02890920758986\\
2.61	1.03889781930031\\
2.62	1.0488860374872\\
2.63	1.058873996797\\
2.64	1.06886182067655\\
2.65	1.07884960049284\\
2.66	1.08883737390507\\
2.67	1.09882510454213\\
2.68	1.10881266526058\\
2.69	1.11879982730201\\
2.7	1.12878625749963\\
2.71	1.13877152528143\\
2.72	1.14875512057513\\
2.73	1.15873648285018\\
2.74	1.16871504046603\\
2.75	1.17869025828407\\
2.76	1.18866169021151\\
2.77	1.19862903206248\\
2.78	1.20859216893917\\
2.79	1.21855121035274\\
2.8	1.22850650562014\\
2.81	1.23845863177762\\
2.82	1.2484083464226\\
2.83	1.25835649858574\\
2.84	1.26830389197255\\
2.85	1.27825109669387\\
2.86	1.28819820788835\\
2.87	1.29814455235238\\
2.88	1.30808834732697\\
2.89	1.31802631880625\\
2.9	1.32795328996766\\
2.91	1.33786175339829\\
2.92	1.34774144352028\\
2.93	1.35757892781639\\
2.94	1.3673572369575\\
2.95	1.37705555459297\\
2.96	1.38664898727519\\
2.97	1.3961084336879\\
2.98	1.40540057001944\\
2.99	1.41448796500936\\
3	1.4233293339934\\
3.01	1.43187993632751\\
3.02	1.44009211508094\\
3.03	1.44791597208524\\
3.04	1.45530016557288\\
3.05	1.46219281201207\\
3.06	1.46854246862075\\
3.07	1.47429916868551\\
3.08	1.47941547845442\\
3.09	1.48384754220916\\
3.1	1.48755608128934\\
3.11	1.49050731341871\\
3.12	1.49267376067729\\
3.13	1.49403491781679\\
3.14	1.49457775720104\\
3.15	1.49429705228036\\
3.16	1.49319550793732\\
3.17	1.49128369298874\\
3.18	1.48857977728667\\
3.19	1.4851090829101\\
3.2	1.48090346556476\\
3.21	1.47600054821966\\
3.22	1.47044283394842\\
3.23	1.46427672870602\\
3.24	1.45755150720838\\
3.25	1.45031825611289\\
3.26	1.44262882830926\\
3.27	1.43453484037805\\
3.28	1.4260867422791\\
3.29	1.41733298426987\\
3.3	1.40831930114672\\
3.31	1.39908812840578\\
3.32	1.38967815910844\\
3.33	1.38012404438824\\
3.34	1.37045623491847\\
3.35	1.36070095551842\\
3.36	1.35088030061825\\
3.37	1.34101243469305\\
3.38	1.3311118791277\\
3.39	1.32118986534416\\
3.4	1.31125473341569\\
3.41	1.30131235575887\\
3.42	1.29136656674128\\
3.43	1.28141958103576\\
3.44	1.27147238613107\\
3.45	1.26152509739357\\
3.46	1.25157726727823\\
3.47	1.24162814352793\\
3.48	1.23167687430784\\
3.49	1.22172266104989\\
3.5	1.21176486221235\\
3.51	1.20180305310587\\
3.52	1.19183704834992\\
3.53	1.18186689438631\\
3.54	1.17189283980824\\
3.55	1.16191529110906\\
3.56	1.15193476088563\\
3.57	1.14195181463326\\
3.58	1.131967021139\\
3.59	1.12198091021875\\
3.6	1.11199394024683\\
3.61	1.10200647668173\\
3.62	1.09201878167323\\
3.63	1.08203101389903\\
3.64	1.07204323706249\\
3.65	1.06205543500361\\
3.66	1.05206753113397\\
3.67	1.04207940988548\\
3.68	1.03209093803201\\
3.69	1.02210198406314\\
3.7	1.01211243421352\\
3.71	1.0021222042325\\
3.72	0.992131246470457\\
3.73	0.982139552319701\\
3.74	0.972147150445074\\
3.75	0.962154101548724\\
3.76	0.952160490619435\\
3.77	0.942166417715882\\
3.78	0.932171988329474\\
3.79	0.92217730427871\\
3.8	0.912182455921804\\
3.81	0.902187516260044\\
3.82	0.892192537264903\\
3.83	0.882197548520753\\
3.84	0.872202558053222\\
3.85	0.862207555027828\\
3.86	0.852212513866893\\
3.87	0.842217399251488\\
3.88	0.832222171450709\\
3.89	0.822226791449109\\
3.9	0.812231225416647\\
3.91	0.802235448172947\\
3.92	0.792239445425945\\
3.93	0.782243214700636\\
3.94	0.772246765003579\\
3.95	0.76225011538199\\
3.96	0.752253292623894\\
3.97	0.74225632840245\\
3.98	0.732259256190824\\
3.99	0.722262108264888\\
4	0.712264913073279\\
4.01	0.702267693194018\\
4.02	0.692270464021569\\
4.03	0.682273233246069\\
4.04	0.672276001105819\\
4.05	0.662278761322246\\
4.06	0.652281502569396\\
4.07	0.642284210291683\\
4.08	0.632286868666162\\
4.09	0.622289462508796\\
4.1	0.612291978946236\\
4.11	0.602294408711755\\
4.12	0.592296746971607\\
4.13	0.582298993640762\\
4.14	0.57230115319942\\
4.15	0.562303234068876\\
4.16	0.552305247643193\\
4.17	0.542307207098794\\
4.18	0.532309126116004\\
4.19	0.522311017644699\\
4.2	0.512312892831645\\
4.21	0.502314760202369\\
4.22	0.492316625158439\\
4.23	0.48231848981559\\
4.24	0.472320353172853\\
4.25	0.462322211571109\\
4.26	0.452324059374206\\
4.27	0.442325889788822\\
4.28	0.432327695731837\\
4.29	0.422329470656023\\
4.3	0.412331209255551\\
4.31	0.402332907990539\\
4.32	0.392334565392255\\
4.33	0.382336182135272\\
4.34	0.37233776088709\\
4.35	0.362339305967229\\
4.36	0.352340822864517\\
4.37	0.342342317671982\\
4.38	0.332343796502676\\
4.39	0.32234526494699\\
4.4	0.31234672762338\\
4.41	0.302348187861037\\
4.42	0.292349647536707\\
4.43	0.282351107070432\\
4.44	0.27235256556826\\
4.45	0.262354021085691\\
4.46	0.252355470975076\\
4.47	0.242356912274218\\
4.48	0.232358342092379\\
4.49	0.222359757953492\\
4.5	0.212361158064045\\
4.51	0.202362541483655\\
4.52	0.192363908188487\\
4.53	0.182365259030084\\
4.54	0.172366595603337\\
4.55	0.162367920046252\\
4.56	0.15236923479993\\
4.57	0.142370542359336\\
4.58	0.132371845044059\\
4.59	0.122373144813567\\
4.6	0.112374443144346\\
4.61	0.102375740977599\\
4.62	0.0923770387370297\\
4.63	0.0823783364077656\\
4.64	0.0723796336605527\\
4.65	0.0623809300008528\\
4.66	0.0523822249207195\\
4.67	0.0423835180324699\\
4.68	0.032384809166928\\
4.69	0.022386098424836\\
4.7	0.012387386177108\\
4.71	0.00238867301702161\\
4.72	-0.00761004032576694\\
4.73	-0.0176087530941719\\
4.74	-0.0276074646172122\\
4.75	-0.0376061744091171\\
4.76	-0.0476048822369789\\
4.77	-0.0576035881442922\\
4.78	-0.0676022924239049\\
4.79	-0.0776009955411447\\
4.8	-0.0875996980152432\\
4.81	-0.0975984002737156\\
4.82	-0.10759710249918\\
4.83	-0.117595804490546\\
4.84	-0.127594505560146\\
4.85	-0.137593204485147\\
4.86	-0.147591899525759\\
4.87	-0.157590588514904\\
4.88	-0.167589269015045\\
4.89	-0.177587938528839\\
4.9	-0.187586594742237\\
4.91	-0.197585235772717\\
4.92	-0.207583860392291\\
4.93	-0.217582468195384\\
4.94	-0.227581059685743\\
4.95	-0.237579636264037\\
4.96	-0.247578200108026\\
4.97	-0.257576753949161\\
4.98	-0.267575300761887\\
4.99	-0.277573843393469\\
5	-0.287572384171275\\
5.01	-0.297570924530184\\
5.02	-0.307569464703954\\
5.03	-0.317568003520807\\
5.04	-0.327566538335024\\
5.05	-0.337565065113722\\
5.06	-0.347563578682234\\
5.07	-0.357562073114194\\
5.08	-0.367560542235337\\
5.09	-0.377558980194998\\
5.1	-0.387557382048215\\
5.11	-0.39755574428562\\
5.12	-0.407554065248991\\
5.13	-0.417552345377807\\
5.14	-0.42755058724615\\
5.15	-0.437548795368661\\
5.16	-0.447546975777505\\
5.17	-0.457545135397038\\
5.18	-0.467543281266692\\
5.19	-0.477541419682867\\
5.2	-0.487539555344891\\
5.21	-0.497537690596474\\
5.22	-0.507535824851221\\
5.23	-0.51753395427829\\
5.24	-0.527532071802823\\
5.25	-0.537530167446768\\
5.26	-0.547528229001767\\
5.27	-0.557526242989939\\
5.28	-0.56752419583434\\
5.29	-0.577522075132205\\
5.3	-0.587519870904349\\
5.31	-0.597517576685901\\
5.32	-0.607515190328808\\
5.33	-0.617512714405759\\
5.34	-0.627510156137471\\
5.35	-0.63750752680847\\
5.36	-0.647504840687011\\
5.37	-0.657502113517982\\
5.38	-0.667499360708386\\
5.39	-0.677496595367758\\
5.4	-0.687493826395681\\
5.41	-0.697491056821079\\
5.42	-0.707488282590583\\
5.43	-0.717485491974712\\
5.44	-0.727482665712125\\
5.45	-0.737479777946686\\
5.46	-0.747476797934806\\
5.47	-0.757473692418102\\
5.48	-0.767470428476787\\
5.49	-0.777466976610701\\
5.5	-0.787463313745509\\
5.51	-0.797459425838142\\
5.52	-0.8074553097631\\
5.53	-0.81745097420199\\
5.54	-0.827446439331986\\
5.55	-0.837441735210787\\
5.56	-0.847436898878838\\
5.57	-0.857431970334005\\
5.58	-0.867426987667402\\
5.59	-0.87742198176812\\
5.6	-0.887416971095894\\
5.61	-0.897411957071998\\
5.62	-0.907406920640235\\
5.63	-0.917401820495993\\
5.64	-0.927396593370604\\
5.65	-0.93739115659501\\
5.66	-0.947385412960404\\
5.67	-0.957379257659232\\
5.68	-0.96737258684683\\
5.69	-0.977365307134656\\
5.7	-0.987357345134511\\
5.71	-0.997348656042658\\
5.72	-1.00733923020408\\
5.73	-1.01732909664586\\
5.74	-1.02731832272351\\
5.75	-1.03730700928517\\
5.76	-1.04729528111636\\
5.77	-1.05728327286211\\
5.78	-1.06727111110575\\
5.79	-1.077258893775\\
5.8	-1.08724666850356\\
5.81	-1.09723441195215\\
5.82	-1.10722201233978\\
5.83	-1.11720925751049\\
5.84	-1.12719583072777\\
5.85	-1.13718131602397\\
5.86	-1.14716521432822\\
5.87	-1.1571469707607\\
5.88	-1.1671260124435\\
5.89	-1.17710179498582\\
5.9	-1.18707385451879\\
5.91	-1.19704186086549\\
5.92	-1.20700566622632\\
5.93	-1.21696534273887\\
5.94	-1.22692120153306\\
5.95	-1.23687378554025\\
5.96	-1.24682382840694\\
5.97	-1.25677217246873\\
5.98	-1.26671963988994\\
5.99	-1.27666685276964\\
6	-1.2866140002223\\
6.01	-1.29656055309199\\
6.02	-1.30650492995021\\
6.03	-1.3164441212243\\
6.04	-1.32637328154705\\
6.05	-1.33628530353079\\
6.06	-1.34617038896509\\
6.07	-1.35601563573182\\
6.08	-1.36580466035316\\
6.09	-1.37551727688983\\
6.1	-1.38512925277373\\
6.11	-1.39461216102073\\
6.12	-1.40393334610345\\
6.13	-1.4130560176026\\
6.14	-1.42193948168554\\
6.15	-1.43053951562224\\
6.16	-1.43880888513055\\
6.17	-1.44669799857219\\
6.18	-1.45415568615761\\
6.19	-1.46113008663562\\
6.2	-1.46756961872228\\
6.21	-1.47342401002722\\
6.22	-1.47864535270556\\
6.23	-1.48318915269918\\
6.24	-1.48701533837967\\
6.25	-1.4900891947553\\
6.26	-1.49238219117505\\
6.27	-1.49387267360664\\
6.28	-1.49454639696453\\
};
\addlegendentry{30}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tikz/LagrangeMultiplier2Vertex2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.00000,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\nabla \varphi$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Manifold gradient of Lipschitz multiplier $\varphi$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1.35430271441805e-08\\
0.01	0.00999984683108046\\
0.02	0.0199986801441383\\
0.03	0.0299955136072014\\
0.04	0.0399893475452544\\
0.05	0.0499791825832312\\
0.06	0.0599640197459534\\
0.07	0.069942860558025\\
0.08	0.0799147071436808\\
0.09	0.0898785623265717\\
0.1	0.0998334297294825\\
0.11	0.109778313873969\\
0.12	0.119712220279904\\
0.13	0.129634155564926\\
0.14	0.139543127543773\\
0.15	0.149438145327505\\
0.16	0.159318219422591\\
0.17	0.169182361829853\\
0.18	0.179029586143272\\
0.19	0.188858907648621\\
0.2	0.198669343421942\\
0.21	0.208459912427831\\
0.22	0.218229635617549\\
0.23	0.227977536026916\\
0.24	0.237702638874016\\
0.25	0.247403971656666\\
0.26	0.257080564249676\\
0.27	0.266731449001847\\
0.28	0.276355660832748\\
0.29	0.285952237329216\\
0.3	0.295520218841598\\
0.31	0.305058648579716\\
0.32	0.314566572708545\\
0.33	0.324043040443595\\
0.34	0.33348710414599\\
0.35	0.342897819417231\\
0.36	0.35227424519363\\
0.37	0.361615443840426\\
0.38	0.370920481245537\\
0.39	0.380188426912976\\
0.4	0.389418354055902\\
0.41	0.398609339689291\\
0.42	0.407760464722238\\
0.43	0.416870814049866\\
0.44	0.425939476644836\\
0.45	0.434965545648443\\
0.46	0.44394811846131\\
0.47	0.45288629683364\\
0.48	0.461779186955045\\
0.49	0.470625899543924\\
0.5	0.47942554993639\\
0.51	0.488177258174736\\
0.52	0.496880149095432\\
0.53	0.505533352416638\\
0.54	0.514136002825233\\
0.55	0.522687240063346\\
0.56	0.531186209014377\\
0.57	0.539632059788515\\
0.58	0.54802394780772\\
0.59	0.556361033890184\\
0.6	0.564642484334246\\
0.61	0.572867471001762\\
0.62	0.581035171400921\\
0.63	0.589144768768488\\
0.64	0.597195452151485\\
0.65	0.605186416488282\\
0.66	0.613116862689105\\
0.67	0.620985997715943\\
0.68	0.628793034661849\\
0.69	0.636537192829636\\
0.7	0.644217697809941\\
0.71	0.651833781558665\\
0.72	0.65938468247378\\
0.73	0.666869645471488\\
0.74	0.674287922061726\\
0.75	0.681638770423017\\
0.76	0.68892145547665\\
0.77	0.696135248960189\\
0.78	0.703279429500297\\
0.79	0.710353282684874\\
0.8	0.717356101134495\\
0.81	0.724287184573152\\
0.82	0.731145839898276\\
0.83	0.737931381250051\\
0.84	0.744643130079997\\
0.85	0.751280415218822\\
0.86	0.757842572943545\\
0.87	0.764328947043861\\
0.88	0.770738888887766\\
0.89	0.777071757486417\\
0.9	0.78332691955823\\
0.91	0.789503749592213\\
0.92	0.795601629910508\\
0.93	0.801619950730165\\
0.94	0.807558110224118\\
0.95	0.813415514581366\\
0.96	0.819191578066354\\
0.97	0.824885723077548\\
0.98	0.830497380205189\\
0.99	0.836025988288244\\
1	0.841470994470511\\
1.01	0.846831854255907\\
1.02	0.852108031562924\\
1.03	0.857298998778226\\
1.04	0.862404236809418\\
1.05	0.867423235136952\\
1.06	0.872355491865175\\
1.07	0.877200513772528\\
1.08	0.881957816360855\\
1.09	0.886626923903863\\
1.1	0.891207369494688\\
1.11	0.895698695092589\\
1.12	0.900100451568747\\
1.13	0.904412198751184\\
1.14	0.908633505468775\\
1.15	0.912763949594365\\
1.16	0.916803118086984\\
1.17	0.920750607033149\\
1.18	0.924606021687254\\
1.19	0.928368976511047\\
1.2	0.932039095212182\\
1.21	0.935616010781847\\
1.22	0.939099365531465\\
1.23	0.942488811128464\\
1.24	0.94578400863111\\
1.25	0.948984628522397\\
1.26	0.952090350743005\\
1.27	0.955100864723298\\
1.28	0.958015869414388\\
1.29	0.960835073318234\\
1.3	0.963558194516797\\
1.31	0.966184960700225\\
1.32	0.968715109194088\\
1.33	0.971148386985646\\
1.34	0.973484550749148\\
1.35	0.975723366870163\\
1.36	0.977864611468946\\
1.37	0.97990807042282\\
1.38	0.981853539387594\\
1.39	0.983700823817992\\
1.4	0.985449738987111\\
1.41	0.98710011000489\\
1.42	0.988651771835604\\
1.43	0.990104569314362\\
1.44	0.991458357162628\\
1.45	0.992713000002744\\
1.46	0.993868372371472\\
1.47	0.994924358732538\\
1.48	0.995880853488187\\
1.49	0.996737760989739\\
1.5	0.997494995547157\\
1.51	0.998152481437619\\
1.52	0.998710152913082\\
1.53	0.999167954206864\\
1.54	0.999525839539217\\
1.55	0.999783773121905\\
1.56	0.999941729161786\\
1.57	0.999999691863387\\
1.58	0.999957655430487\\
1.59	0.999815624066692\\
1.6	0.999573611975022\\
1.61	0.999231643356485\\
1.62	0.998789752407656\\
1.63	0.998247983317263\\
1.64	0.997606390261763\\
1.65	0.996865037399927\\
1.66	0.996023998866423\\
1.67	0.995083358764405\\
1.68	0.994043211157097\\
1.69	0.992903660058395\\
1.7	0.991664819422458\\
1.71	0.990326813132318\\
1.72	0.988889774987488\\
1.73	0.987353848690586\\
1.74	0.985719187832961\\
1.75	0.983985955879338\\
1.76	0.982154326151466\\
1.77	0.980224481810792\\
1.78	0.978196615840143\\
1.79	0.976070931024425\\
1.8	0.973847639930349\\
1.81	0.971526964885171\\
1.82	0.969109137954462\\
1.83	0.9665944009189\\
1.84	0.963983005250093\\
1.85	0.961275212085432\\
1.86	0.958471292201977\\
1.87	0.955571525989379\\
1.88	0.952576203421843\\
1.89	0.949485624029131\\
1.9	0.946300096866605\\
1.91	0.943019940484328\\
1.92	0.939645482895204\\
1.93	0.93617706154218\\
1.94	0.9326150232645\\
1.95	0.928959724263026\\
1.96	0.92521153006461\\
1.97	0.921370815485549\\
1.98	0.917437964594099\\
1.99	0.913413370672074\\
2	0.909297436175512\\
2.01	0.905090572694431\\
2.02	0.900793200911675\\
2.03	0.89640575056084\\
2.04	0.891928660383306\\
2.05	0.88736237808436\\
2.06	0.882707360288425\\
2.07	0.877964072493403\\
2.08	0.87313298902412\\
2.09	0.868214592984898\\
2.1	0.86320937621124\\
2.11	0.858117839220655\\
2.12	0.852940491162598\\
2.13	0.847677849767561\\
2.14	0.842330441295296\\
2.15	0.836898800482196\\
2.16	0.831383470487816\\
2.17	0.825785002840558\\
2.18	0.820103957382523\\
2.19	0.814340902213521\\
2.2	0.808496413634267\\
2.21	0.802571076088749\\
2.22	0.796565482105783\\
2.23	0.790480232239763\\
2.24	0.784315935010605\\
2.25	0.778073206842895\\
2.26	0.771752672004247\\
2.27	0.765354962542878\\
2.28	0.758880718224402\\
2.29	0.752330586467858\\
2.3	0.74570522228096\\
2.31	0.739005288194607\\
2.32	0.732231454196625\\
2.33	0.725384397664769\\
2.34	0.718464803298985\\
2.35	0.711473363052944\\
2.36	0.704410776064845\\
2.37	0.697277748587501\\
2.38	0.690074993917715\\
2.39	0.682803232324952\\
2.4	0.675463190979312\\
2.41	0.668055603878812\\
2.42	0.66058121177599\\
2.43	0.653040762103827\\
2.44	0.645435008901007\\
2.45	0.637764712736511\\
2.46	0.630030640633566\\
2.47	0.622233565992934\\
2.48	0.614374268515585\\
2.49	0.606453534124714\\
2.5	0.598472154887161\\
2.51	0.5904309289342\\
2.52	0.582330660381723\\
2.53	0.574172159249837\\
2.54	0.565956241381855\\
2.55	0.557683728362717\\
2.56	0.549355447436833\\
2.57	0.540972231425354\\
2.58	0.532534918642895\\
2.59	0.524044352813704\\
2.6	0.515501382987288\\
2.61	0.50690686345351\\
2.62	0.498261653657163\\
2.63	0.489566618112021\\
2.64	0.480822626314392\\
2.65	0.472030552656171\\
2.66	0.463191276337396\\
2.67	0.454305681278332\\
2.68	0.445374656031082\\
2.69	0.436399093690728\\
2.7	0.427379891806023\\
2.71	0.418317952289641\\
2.72	0.409214181327981\\
2.73	0.400069489290554\\
2.74	0.390884790638941\\
2.75	0.381661003835356\\
2.76	0.372399051250791\\
2.77	0.363099859072787\\
2.78	0.353764357212811\\
2.79	0.344393479213272\\
2.8	0.334988162154159\\
2.81	0.325549346559341\\
2.82	0.316077976302511\\
2.83	0.306574998512803\\
2.84	0.297041363480076\\
2.85	0.287478024559889\\
2.86	0.277885938078164\\
2.87	0.268266063235557\\
2.88	0.258619362011535\\
2.89	0.248946799068182\\
2.9	0.239249341653731\\
2.91	0.229527959505842\\
2.92	0.21978362475463\\
2.93	0.210017311825449\\
2.94	0.200229997341454\\
2.95	0.190422660025936\\
2.96	0.180596280604456\\
2.97	0.170751841706765\\
2.98	0.160890327768551\\
2.99	0.151012724932989\\
3	0.141120020952132\\
3.01	0.131213205088133\\
3.02	0.121293268014324\\
3.03	0.111361201716144\\
3.04	0.101417999391949\\
3.05	0.0914646553536829\\
3.06	0.0815021649274565\\
3.07	0.0715315243540093\\
3.08	0.061553730689091\\
3.09	0.0515697817037526\\
3.1	0.0415806757845723\\
3.11	0.0315874118338186\\
3.12	0.0215909891695583\\
3.13	0.0115924074257281\\
3.14	0.00159266645216949\\
3.15	-0.00840723378535291\\
3.16	-0.0184062933051481\\
3.17	-0.0284035122095974\\
3.18	-0.0383978907851403\\
3.19	-0.0483884296022494\\
3.2	-0.0583741296153668\\
3.21	-0.0683539922628135\\
3.22	-0.0783270195666415\\
3.23	-0.0882922142324304\\
3.24	-0.0982485797490187\\
3.25	-0.108195120488151\\
3.26	-0.118130841804043\\
3.27	-0.128054750132842\\
3.28	-0.137965853091986\\
3.29	-0.147863159579437\\
3.3	-0.157745679872795\\
3.31	-0.167612425728265\\
3.32	-0.177462410479486\\
3.33	-0.187294649136188\\
3.34	-0.197108158482701\\
3.35	-0.206901957176268\\
3.36	-0.216675065845181\\
3.37	-0.226426507186717\\
3.38	-0.236155306064868\\
3.39	-0.245860489607853\\
3.4	-0.255541087305407\\
3.41	-0.265196131105826\\
3.42	-0.274824655512776\\
3.43	-0.284425697681841\\
3.44	-0.293998297516804\\
3.45	-0.303541497765658\\
3.46	-0.313054344116332\\
3.47	-0.322535885292118\\
3.48	-0.331985173146799\\
3.49	-0.341401262759465\\
3.5	-0.350783212529\\
3.51	-0.360130084268247\\
3.52	-0.36944094329782\\
3.53	-0.378714858539576\\
3.54	-0.387950902609718\\
3.55	-0.397148151911536\\
3.56	-0.406305686727764\\
3.57	-0.415422591312552\\
3.58	-0.424497953983039\\
3.59	-0.433530867210521\\
3.6	-0.442520427711201\\
3.61	-0.451465736536522\\
3.62	-0.460365899163056\\
3.63	-0.469220025581956\\
3.64	-0.478027230387958\\
3.65	-0.486786632867922\\
3.66	-0.4954973570889\\
3.67	-0.504158531985727\\
3.68	-0.512769291448132\\
3.69	-0.521328774407344\\
3.7	-0.529836124922201\\
3.71	-0.53829049226474\\
3.72	-0.546691031005271\\
3.73	-0.555036901096922\\
3.74	-0.563327267959639\\
3.75	-0.571561302563643\\
3.76	-0.579738181512336\\
3.77	-0.587857087124637\\
3.78	-0.595917207516751\\
3.79	-0.603917736683354\\
3.8	-0.611857874578199\\
3.81	-0.61973682719411\\
3.82	-0.627553806642394\\
3.83	-0.635308031231619\\
3.84	-0.642998725545789\\
3.85	-0.650625120521879\\
3.86	-0.65818645352675\\
3.87	-0.665681968433399\\
3.88	-0.673110915696585\\
3.89	-0.68047255242777\\
3.9	-0.687766142469417\\
3.91	-0.6949909564686\\
3.92	-0.702146271949938\\
3.93	-0.709231373387847\\
3.94	-0.716245552278087\\
3.95	-0.723188107208614\\
3.96	-0.730058343929721\\
3.97	-0.736855575423461\\
3.98	-0.743579121972348\\
3.99	-0.750228311227331\\
4	-0.756802478275025\\
4.01	-0.763300965704204\\
4.02	-0.76972312367154\\
4.03	-0.776068309966589\\
4.04	-0.782335890076008\\
4.05	-0.78852523724701\\
4.06	-0.794635732550034\\
4.07	-0.800666764940644\\
4.08	-0.806617731320625\\
4.09	-0.812488036598299\\
4.1	-0.81827709374803\\
4.11	-0.823984323868928\\
4.12	-0.829609156242736\\
4.13	-0.835151028390904\\
4.14	-0.840609386130835\\
4.15	-0.845983683631304\\
4.16	-0.85127338346704\\
4.17	-0.856477956672466\\
4.18	-0.861596882794601\\
4.19	-0.866629649945097\\
4.2	-0.871575754851434\\
4.21	-0.876434702907241\\
4.22	-0.881206008221763\\
4.23	-0.885889193668445\\
4.24	-0.890483790932644\\
4.25	-0.894989340558462\\
4.26	-0.899405391994693\\
4.27	-0.903731503639872\\
4.28	-0.90796724288644\\
4.29	-0.912112186164001\\
4.3	-0.916165918981683\\
4.31	-0.920128035969582\\
4.32	-0.9239981409193\\
4.33	-0.927775846823567\\
4.34	-0.931460775914942\\
4.35	-0.935052559703586\\
4.36	-0.938550839014113\\
4.37	-0.941955264021508\\
4.38	-0.945265494286106\\
4.39	-0.94848119878764\\
4.4	-0.951602055958339\\
4.41	-0.954627753715087\\
4.42	-0.95755798949063\\
4.43	-0.960392470263831\\
4.44	-0.963130912588977\\
4.45	-0.965773042624116\\
4.46	-0.968318596158446\\
4.47	-0.970767318638735\\
4.48	-0.973118965194777\\
4.49	-0.975373300663874\\
4.5	-0.977530099614359\\
4.51	-0.979589146368134\\
4.52	-0.98155023502224\\
4.53	-0.983413169469444\\
4.54	-0.985177763417856\\
4.55	-0.986843840409551\\
4.56	-0.988411233838217\\
4.57	-0.989879786965818\\
4.58	-0.991249352938266\\
4.59	-0.992519794800104\\
4.6	-0.993690985508205\\
4.61	-0.994762807944473\\
4.62	-0.995735154927559\\
4.63	-0.996607929223575\\
4.64	-0.997381043555818\\
4.65	-0.998054420613499\\
4.66	-0.998627993059473\\
4.67	-0.999101703536975\\
4.68	-0.99947550467535\\
4.69	-0.999749359094797\\
4.7	-0.999923239410103\\
4.71	-0.999997128233379\\
4.72	-0.999971018175806\\
4.73	-0.999844911848367\\
4.74	-0.999618821861591\\
4.75	-0.999292770824287\\
4.76	-0.998866791341287\\
4.77	-0.998340926010186\\
4.78	-0.997715227417077\\
4.79	-0.996989758131298\\
4.8	-0.996164590699174\\
4.81	-0.995239807636761\\
4.82	-0.994215501421593\\
4.83	-0.993091774483439\\
4.84	-0.991868739194056\\
4.85	-0.990546517855953\\
4.86	-0.989125242690164\\
4.87	-0.987605055823019\\
4.88	-0.98598610927194\\
4.89	-0.984268564930231\\
4.9	-0.982452594550896\\
4.91	-0.980538379729459\\
4.92	-0.978526111885808\\
4.93	-0.976415992245049\\
4.94	-0.974208231817389\\
4.95	-0.971903051377031\\
4.96	-0.969500681440097\\
4.97	-0.967001362241579\\
4.98	-0.964405343711314\\
4.99	-0.961712885448993\\
5	-0.958924256698197\\
5.01	-0.956039736319478\\
5.02	-0.953059612762469\\
5.03	-0.949984184037044\\
5.04	-0.946813757683512\\
5.05	-0.943548650741865\\
5.06	-0.940189189720079\\
5.07	-0.936735710561454\\
5.08	-0.93318855861103\\
5.09	-0.929548088581045\\
5.1	-0.925814664515467\\
5.11	-0.921988659753594\\
5.12	-0.918070456892713\\
5.13	-0.914060447749844\\
5.14	-0.90995903332256\\
5.15	-0.905766623748886\\
5.16	-0.901483638266287\\
5.17	-0.89711050516974\\
5.18	-0.892647661768912\\
5.19	-0.888095554344422\\
5.2	-0.883454638103222\\
5.21	-0.878725377133066\\
5.22	-0.873908244356111\\
5.23	-0.869003721481622\\
5.24	-0.864012298957797\\
5.25	-0.85893447592273\\
5.26	-0.853770760154492\\
5.27	-0.848521668020358\\
5.28	-0.843187724425167\\
5.29	-0.837769462758833\\
5.3	-0.832267424843007\\
5.31	-0.826682160876897\\
5.32	-0.821014229382245\\
5.33	-0.815264197147477\\
5.34	-0.809432639171024\\
5.35	-0.803520138603824\\
5.36	-0.797527286691007\\
5.37	-0.791454682712771\\
5.38	-0.785302933924453\\
5.39	-0.779072655495805\\
5.4	-0.772764470449478\\
5.41	-0.766379009598721\\
5.42	-0.759916911484296\\
5.43	-0.75337882231063\\
5.44	-0.746765395881193\\
5.45	-0.740077293533116\\
5.46	-0.73331518407106\\
5.47	-0.726479743700336\\
5.48	-0.719571655959286\\
5.49	-0.712591611650927\\
5.5	-0.705540308773873\\
5.51	-0.698418452452536\\
5.52	-0.691226754866612\\
5.53	-0.683965935179868\\
5.54	-0.676636719468221\\
5.55	-0.669239840647135\\
5.56	-0.661776038398328\\
5.57	-0.654246059095806\\
5.58	-0.646650655731223\\
5.59	-0.638990587838586\\
5.6	-0.6312666214183\\
5.61	-0.623479528860573\\
5.62	-0.615630088868171\\
5.63	-0.60771908637855\\
5.64	-0.599747312485368\\
5.65	-0.591715564359371\\
5.66	-0.583624645168679\\
5.67	-0.575475363998467\\
5.68	-0.567268535770063\\
5.69	-0.559004981159449\\
5.7	-0.550685526515202\\
5.71	-0.542311003775852\\
5.72	-0.533882250386693\\
5.73	-0.525400109216043\\
5.74	-0.516865428470948\\
5.75	-0.508279061612372\\
5.76	-0.499641867269845\\
5.77	-0.490954709155603\\
5.78	-0.482218455978219\\
5.79	-0.473433981355731\\
5.8	-0.464602163728279\\
5.81	-0.455723886270268\\
5.82	-0.446800036802044\\
5.83	-0.437831507701118\\
5.84	-0.428819195812925\\
5.85	-0.419764002361145\\
5.86	-0.410666832857577\\
5.87	-0.40152859701159\\
5.88	-0.392350208639154\\
5.89	-0.383132585571457\\
5.9	-0.373876649563124\\
5.91	-0.364583326200044\\
5.92	-0.355253544806809\\
5.93	-0.345888238353781\\
5.94	-0.336488343363803\\
5.95	-0.327054799818541\\
5.96	-0.317588551064487\\
5.97	-0.308090543718628\\
5.98	-0.298561727573785\\
5.99	-0.289003055503631\\
6	-0.279415483367408\\
6.01	-0.269799969914339\\
6.02	-0.260157476687756\\
6.03	-0.250488967928947\\
6.04	-0.240795410480732\\
6.05	-0.231077773690777\\
6.06	-0.221337029314661\\
6.07	-0.211574151418708\\
6.08	-0.20179011628257\\
6.09	-0.191985902301607\\
6.1	-0.182162489889046\\
6.11	-0.172320861377945\\
6.12	-0.162462000922952\\
6.13	-0.152586894401896\\
6.14	-0.142696529317201\\
6.15	-0.132791894697134\\
6.16	-0.122873980996903\\
6.17	-0.112943779999612\\
6.18	-0.103002284717086\\
6.19	-0.0930504892905692\\
6.2	-0.0830893888913113\\
6.21	-0.0731199796210508\\
6.22	-0.0631432584124062\\
6.23	-0.0531602229291861\\
6.24	-0.0431718714666189\\
6.25	-0.0331792028515272\\
6.26	-0.0231832163424444\\
6.27	-0.0131849115296931\\
6.28	-0.00318528823542219\\
};
\addlegendentry{d=1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	3.45840187598867e-08\\
0.01	0.0264017802160388\\
0.02	0.0527809722869585\\
0.03	0.0791150975559367\\
0.04	0.105381723327834\\
0.05	0.131558537504708\\
0.06	0.157623388372259\\
0.07	0.183554324033891\\
0.08	0.209329631405826\\
0.09	0.234927874687812\\
0.1	0.260327933225192\\
0.11	0.285509038679518\\
0.12	0.310450811426594\\
0.13	0.33513329610263\\
0.14	0.359536996221208\\
0.15	0.383642907785995\\
0.16	0.407432551826513\\
0.17	0.430888005786803\\
0.18	0.453991933699601\\
0.19	0.476727615081463\\
0.2	0.499078972487345\\
0.21	0.521030597666307\\
0.22	0.542567776263343\\
0.23	0.56367651101573\\
0.24	0.584343543395931\\
0.25	0.604556373656663\\
0.26	0.624303279237608\\
0.27	0.643573331497051\\
0.28	0.662356410735698\\
0.29	0.680643219483967\\
0.3	0.698425294028122\\
0.31	0.715695014154747\\
0.32	0.732445611097283\\
0.33	0.74867117367255\\
0.34	0.764366652599388\\
0.35	0.7795278629959\\
0.36	0.794151485055935\\
0.37	0.808235062909761\\
0.38	0.821777001678115\\
0.39	0.834776562732994\\
0.4	0.847233857182734\\
0.41	0.859149837603057\\
0.42	0.870526288039786\\
0.43	0.881365812312969\\
0.44	0.891671820656015\\
0.45	0.901448514727328\\
0.46	0.910700871035591\\
0.47	0.919434622823522\\
0.48	0.927656240458402\\
0.49	0.935372910381089\\
0.5	0.942592512668441\\
0.51	0.949323597267222\\
0.52	0.955575358960532\\
0.53	0.96135761113057\\
0.54	0.966680758384252\\
0.55	0.971555768110641\\
0.56	0.975994141041501\\
0.57	0.980007880888382\\
0.58	0.983609463131617\\
0.59	0.986811803038381\\
0.6	0.989628222988514\\
0.61	0.992072419188201\\
0.62	0.994158427852775\\
0.63	0.99590059094089\\
0.64	0.997313521523068\\
0.65	0.998412068868217\\
0.66	0.999211283332076\\
0.67	0.999726381131655\\
0.68	0.999972709089761\\
0.69	0.999965709433377\\
0.7	0.999720884729247\\
0.71	0.999253763039307\\
0.72	0.998579863377785\\
0.73	0.997714661550672\\
0.74	0.996673556457051\\
0.75	0.995471836930276\\
0.76	0.994124649195355\\
0.77	0.992646965017083\\
0.78	0.991053550611417\\
0.79	0.989358936390445\\
0.8	0.987577387608894\\
0.81	0.985722875977659\\
0.82	0.983809052307122\\
0.83	0.981849220240207\\
0.84	0.979856311132176\\
0.85	0.977842860131054\\
0.86	0.975820983509332\\
0.87	0.973802357294278\\
0.88	0.971798197240713\\
0.89	0.969819240186558\\
0.9	0.967875726827805\\
0.91	0.96597738594585\\
0.92	0.964133420116297\\
0.93	0.96235249292451\\
0.94	0.960642717709225\\
0.95	0.959011647851621\\
0.96	0.957466268623202\\
0.97	0.956012990601865\\
0.98	0.954657644661449\\
0.99	0.95340547853608\\
1	0.952261154956534\\
1.01	0.951228751351867\\
1.02	0.950311761105572\\
1.03	0.949513096351561\\
1.04	0.948835092291364\\
1.05	0.948279513010128\\
1.06	0.947847558765169\\
1.07	0.947539874717179\\
1.08	0.947356561070532\\
1.09	0.947297184585648\\
1.1	0.947360791422923\\
1.11	0.947545921274455\\
1.12	0.947850622736585\\
1.13	0.948272469873229\\
1.14	0.948808579917064\\
1.15	0.949455632052804\\
1.16	0.950209887224244\\
1.17	0.951067208904209\\
1.18	0.952023084764274\\
1.19	0.953072649178961\\
1.2	0.954210706497155\\
1.21	0.955431755011683\\
1.22	0.956730011556398\\
1.23	0.958099436658672\\
1.24	0.959533760173997\\
1.25	0.961026507328321\\
1.26	0.962571025092903\\
1.27	0.96416050881587\\
1.28	0.96578802903412\\
1.29	0.967446558389072\\
1.3	0.96912899856961\\
1.31	0.970828207205802\\
1.32	0.972537024637266\\
1.33	0.974248300480645\\
1.34	0.975954919921345\\
1.35	0.977649829655703\\
1.36	0.979326063410805\\
1.37	0.980976766970545\\
1.38	0.982595222637999\\
1.39	0.98417487306589\\
1.4	0.985709344388762\\
1.41	0.987192468592536\\
1.42	0.988618305059315\\
1.43	0.989981161227676\\
1.44	0.991275612311179\\
1.45	0.992496520020533\\
1.46	0.993639050237627\\
1.47	0.994698689592594\\
1.48	0.995671260898148\\
1.49	0.996552937398596\\
1.5	0.997340255794257\\
1.51	0.998030128005388\\
1.52	0.998619851643228\\
1.53	0.999107119159326\\
1.54	0.99949002564799\\
1.55	0.999767075280387\\
1.56	0.999937186352605\\
1.57	0.99999969493379\\
1.58	0.999954357104352\\
1.59	0.999801349778059\\
1.6	0.999541270105781\\
1.61	0.999175133462524\\
1.62	0.99870437002326\\
1.63	0.998130819937006\\
1.64	0.997456727112376\\
1.65	0.996684731631732\\
1.66	0.99581786081477\\
1.67	0.994859518956148\\
1.68	0.993813475765389\\
1.69	0.992683853540906\\
1.7	0.99147511311348\\
1.71	0.990192038597936\\
1.72	0.988839720995094\\
1.73	0.987423540689257\\
1.74	0.985949148889582\\
1.75	0.984422448066673\\
1.76	0.982849571438512\\
1.77	0.981236861562593\\
1.78	0.979590848093619\\
1.79	0.977918224768534\\
1.8	0.976225825682875\\
1.81	0.974520600924525\\
1.82	0.972809591632783\\
1.83	0.97109990455244\\
1.84	0.969398686154046\\
1.85	0.967713096392915\\
1.86	0.966050282180591\\
1.87	0.964417350643425\\
1.88	0.962821342243745\\
1.89	0.961269203839633\\
1.9	0.959767761759724\\
1.91	0.958323694969626\\
1.92	0.956943508406534\\
1.93	0.955633506558387\\
1.94	0.954399767363524\\
1.95	0.953248116506149\\
1.96	0.952184102182106\\
1.97	0.951212970408482\\
1.98	0.950339640949321\\
1.99	0.949568683928344\\
2	0.948904297198009\\
2.01	0.948350284532468\\
2.02	0.947910034710022\\
2.03	0.947586501548598\\
2.04	0.947382184955433\\
2.05	0.947299113049762\\
2.06	0.947338825414637\\
2.07	0.94750235753131\\
2.08	0.947790226446669\\
2.09	0.94820241772118\\
2.1	0.948738373701666\\
2.11	0.949396983159898\\
2.12	0.950176572334639\\
2.13	0.951074897411221\\
2.14	0.952089138469174\\
2.15	0.953215894924716\\
2.16	0.954451182491149\\
2.17	0.955790431676376\\
2.18	0.957228487832863\\
2.19	0.958759612771433\\
2.2	0.960377487946262\\
2.21	0.9620752192145\\
2.22	0.963845343169858\\
2.23	0.96567983504548\\
2.24	0.967570118177413\\
2.25	0.969507075015907\\
2.26	0.971481059667826\\
2.27	0.97348191194946\\
2.28	0.975498972925096\\
2.29	0.977521101902846\\
2.3	0.979536694855387\\
2.31	0.98153370422957\\
2.32	0.983499660105141\\
2.33	0.985421692659298\\
2.34	0.987286555890281\\
2.35	0.989080652549896\\
2.36	0.990790060231548\\
2.37	0.992400558557305\\
2.38	0.993897657404502\\
2.39	0.995266626109524\\
2.4	0.996492523583742\\
2.41	0.997560229274029\\
2.42	0.998454474897869\\
2.43	0.999159876880895\\
2.44	0.999660969422643\\
2.45	0.999942238114425\\
2.46	0.999988154031584\\
2.47	0.999783208220868\\
2.48	0.999311946502406\\
2.49	0.998559004504626\\
2.5	0.997509142849581\\
2.51	0.996147282405458\\
2.52	0.994458539522514\\
2.53	0.992428261168421\\
2.54	0.990042059878933\\
2.55	0.987285848439849\\
2.56	0.984145874216655\\
2.57	0.9806087530487\\
2.58	0.976661502625531\\
2.59	0.972291575263962\\
2.6	0.967486890005577\\
2.61	0.962235863955709\\
2.62	0.956527442786532\\
2.63	0.950351130328552\\
2.64	0.943697017176769\\
2.65	0.936555808239873\\
2.66	0.928918849163097\\
2.67	0.920778151557841\\
2.68	0.91212641697379\\
2.69	0.902957059552042\\
2.7	0.893264227300691\\
2.71	0.883042821937431\\
2.72	0.872288517246943\\
2.73	0.860997775904208\\
2.74	0.849167864718387\\
2.75	0.83679686825549\\
2.76	0.823883700801773\\
2.77	0.810428116633649\\
2.78	0.796430718563723\\
2.79	0.781892964736639\\
2.8	0.766817173652364\\
2.81	0.751206527398761\\
2.82	0.735065073079362\\
2.83	0.718397722426516\\
2.84	0.701210249594308\\
2.85	0.68350928712985\\
2.86	0.665302320125884\\
2.87	0.646597678561817\\
2.88	0.627404527844609\\
2.89	0.607732857565135\\
2.9	0.587593468489847\\
2.91	0.566997957811699\\
2.92	0.545958702688423\\
2.93	0.524488842100242\\
2.94	0.502602257063113\\
2.95	0.480313549237444\\
2.96	0.457638017976022\\
2.97	0.4345916358586\\
2.98	0.411191022764145\\
2.99	0.387453418535235\\
3	0.363396654292389\\
3.01	0.339039122459365\\
3.02	0.314399745563479\\
3.03	0.289497943877898\\
3.04	0.264353601975651\\
3.05	0.238987034267628\\
3.06	0.213418949599307\\
3.07	0.187670414983118\\
3.08	0.161762818545489\\
3.09	0.135717831769399\\
3.1	0.109557371115001\\
3.11	0.0833035591023348\\
3.12	0.0569786849414031\\
3.13	0.0306051647960262\\
3.14	0.00420550176867218\\
3.15	-0.0221977543057847\\
3.16	-0.0485820471690415\\
3.17	-0.0749248544624717\\
3.18	-0.101203727975696\\
3.19	-0.127396333732181\\
3.2	-0.153480491823765\\
3.21	-0.179434215906666\\
3.22	-0.205235752272239\\
3.23	-0.230863618406904\\
3.24	-0.256296640956707\\
3.25	-0.281513993013558\\
3.26	-0.306495230641663\\
3.27	-0.331220328564588\\
3.28	-0.355669714935301\\
3.29	-0.379824305113754\\
3.3	-0.403665534378941\\
3.31	-0.427175389504842\\
3.32	-0.450336439132417\\
3.33	-0.473131862872644\\
3.34	-0.495545479078584\\
3.35	-0.517561771227657\\
3.36	-0.539165912858558\\
3.37	-0.560343791010695\\
3.38	-0.581082028117553\\
3.39	-0.601368002309073\\
3.4	-0.621189866081845\\
3.41	-0.64053656329982\\
3.42	-0.659397844492164\\
3.43	-0.677764280418865\\
3.44	-0.695627273878836\\
3.45	-0.712979069739353\\
3.46	-0.729812763169858\\
3.47	-0.746122306067379\\
3.48	-0.761902511665064\\
3.49	-0.777149057319559\\
3.5	-0.79185848547726\\
3.51	-0.806028202823677\\
3.52	-0.81965647762443\\
3.53	-0.832742435270578\\
3.54	-0.845286052045161\\
3.55	-0.857288147131988\\
3.56	-0.868750372891726\\
3.57	-0.8796752034344\\
3.58	-0.890065921521299\\
3.59	-0.89992660383315\\
3.6	-0.909262104645145\\
3.61	-0.918078037953065\\
3.62	-0.926380758098254\\
3.63	-0.934177338942618\\
3.64	-0.941475551648077\\
3.65	-0.948283841118054\\
3.66	-0.954611301161551\\
3.67	-0.960467648443247\\
3.68	-0.965863195285657\\
3.69	-0.97080882139198\\
3.7	-0.975315944560551\\
3.71	-0.979396490464013\\
3.72	-0.983062861568254\\
3.73	-0.98632790526803\\
3.74	-0.9892048813177\\
3.75	-0.99170742863699\\
3.76	-0.993849531572867\\
3.77	-0.995645485699613\\
3.78	-0.997109863240029\\
3.79	-0.998257478191259\\
3.8	-0.999103351239142\\
3.81	-0.999662674545188\\
3.82	-0.99995077649024\\
3.83	-0.999983086458698\\
3.84	-0.99977509974668\\
3.85	-0.999342342676949\\
3.86	-0.998700338002531\\
3.87	-0.997864570679933\\
3.88	-0.996850454091649\\
3.89	-0.995673296796205\\
3.9	-0.994348269882362\\
3.91	-0.992890375002328\\
3.92	-0.991314413156809\\
3.93	-0.989634954302598\\
3.94	-0.987866307851055\\
3.95	-0.986022494123347\\
3.96	-0.984117216825662\\
3.97	-0.982163836604824\\
3.98	-0.980175345741756\\
3.99	-0.978164344037211\\
4	-0.976143015940934\\
4.01	-0.974123108972123\\
4.02	-0.972115913475605\\
4.03	-0.970132243754605\\
4.04	-0.968182420617351\\
4.05	-0.966276255371044\\
4.06	-0.96442303529293\\
4.07	-0.96263151060434\\
4.08	-0.960909882969672\\
4.09	-0.959265795538328\\
4.1	-0.957706324543598\\
4.11	-0.956237972468504\\
4.12	-0.954866662784569\\
4.13	-0.953597736265424\\
4.14	-0.952435948873146\\
4.15	-0.951385471211227\\
4.16	-0.950449889534018\\
4.17	-0.949632208298617\\
4.18	-0.9489348542412\\
4.19	-0.948359681955966\\
4.2	-0.94790798095107\\
4.21	-0.947580484152221\\
4.22	-0.947377377820956\\
4.23	-0.947298312851106\\
4.24	-0.947342417403498\\
4.25	-0.947508310835647\\
4.26	-0.947794118879947\\
4.27	-0.948197490020825\\
4.28	-0.948715613018358\\
4.29	-0.949345235523062\\
4.3	-0.950082683723888\\
4.31	-0.950923882968988\\
4.32	-0.951864379296443\\
4.33	-0.95289936181002\\
4.34	-0.954023685832965\\
4.35	-0.955231896771087\\
4.36	-0.956518254614691\\
4.37	-0.957876759007492\\
4.38	-0.959301174809388\\
4.39	-0.96078505807887\\
4.4	-0.962321782399984\\
4.41	-0.963904565478103\\
4.42	-0.965526495928228\\
4.43	-0.967180560179326\\
4.44	-0.968859669418073\\
4.45	-0.97055668649551\\
4.46	-0.972264452720459\\
4.47	-0.973975814464012\\
4.48	-0.975683649500167\\
4.49	-0.977380893008567\\
4.5	-0.979060563166397\\
4.51	-0.980715786257812\\
4.52	-0.982339821230696\\
4.53	-0.983926083632262\\
4.54	-0.9854681688568\\
4.55	-0.986959874640913\\
4.56	-0.988395222743739\\
4.57	-0.989768479752012\\
4.58	-0.991074176952295\\
4.59	-0.992307129215365\\
4.6	-0.993462452840522\\
4.61	-0.994535582310515\\
4.62	-0.995522285910796\\
4.63	-0.996418680170044\\
4.64	-0.997221243082098\\
4.65	-0.997926826072909\\
4.66	-0.998532664679507\\
4.67	-0.99903638791162\\
4.68	-0.999436026270165\\
4.69	-0.999730018400564\\
4.7	-0.999917216362576\\
4.71	-0.999996889502173\\
4.72	-0.999968726914804\\
4.73	-0.999832838493282\\
4.74	-0.999589754557417\\
4.75	-0.999240424066404\\
4.76	-0.998786211418889\\
4.77	-0.9982288918495\\
4.78	-0.997570645434507\\
4.79	-0.99681404972308\\
4.8	-0.995962071014435\\
4.81	-0.995018054304829\\
4.82	-0.993985711932121\\
4.83	-0.992869110949122\\
4.84	-0.991672659260552\\
4.85	-0.990401090561797\\
4.86	-0.989059448121026\\
4.87	-0.987653067449418\\
4.88	-0.986187557907376\\
4.89	-0.984668783297595\\
4.9	-0.983102841498664\\
4.91	-0.981496043195639\\
4.92	-0.97985488976656\\
4.93	-0.978186050386314\\
4.94	-0.976496338411488\\
4.95	-0.974792687111959\\
4.96	-0.973082124816871\\
4.97	-0.971371749544412\\
4.98	-0.969668703186346\\
4.99	-0.96798014531965\\
5	-0.966313226718793\\
5.01	-0.964675062643194\\
5.02	-0.96307270597519\\
5.03	-0.961513120284489\\
5.04	-0.960003152895448\\
5.05	-0.958549508033774\\
5.06	-0.957158720129229\\
5.07	-0.955837127350741\\
5.08	-0.954590845449963\\
5.09	-0.953425741988676\\
5.1	-0.952347411024722\\
5.11	-0.951361148330117\\
5.12	-0.950471927213849\\
5.13	-0.949684375020508\\
5.14	-0.949002750374312\\
5.15	-0.9484309212364\\
5.16	-0.947972343841315\\
5.17	-0.947630042576537\\
5.18	-0.947406590866642\\
5.19	-0.947304093121265\\
5.2	-0.947324167803445\\
5.21	-0.947467931672207\\
5.22	-0.947735985250351\\
5.23	-0.948128399565415\\
5.24	-0.948644704208617\\
5.25	-0.949283876753313\\
5.26	-0.950044333571143\\
5.27	-0.950923922080525\\
5.28	-0.951919914458584\\
5.29	-0.953029002843918\\
5.3	-0.954247296053857\\
5.31	-0.955570317836049\\
5.32	-0.956993006670305\\
5.33	-0.958509717132727\\
5.34	-0.960114222830138\\
5.35	-0.961799720908859\\
5.36	-0.963558838137823\\
5.37	-0.965383638562001\\
5.38	-0.967265632718064\\
5.39	-0.969195788400187\\
5.4	-0.971164542959894\\
5.41	-0.973161817119861\\
5.42	-0.975177030277672\\
5.43	-0.977199117271614\\
5.44	-0.979216546576801\\
5.45	-0.981217339896155\\
5.46	-0.983189093107062\\
5.47	-0.985118998521\\
5.48	-0.986993868409882\\
5.49	-0.988800159749525\\
5.5	-0.990524000127356\\
5.51	-0.992151214758352\\
5.52	-0.993667354550176\\
5.53	-0.995057725155614\\
5.54	-0.996307416947705\\
5.55	-0.997401335850364\\
5.56	-0.9983242349549\\
5.57	-0.999060746850611\\
5.58	-0.999595416595514\\
5.59	-0.999912735251467\\
5.6	-0.99999717390613\\
5.61	-0.999833218102771\\
5.62	-0.999405402597584\\
5.63	-0.998698346363001\\
5.64	-0.997696787754635\\
5.65	-0.996385619758668\\
5.66	-0.994749925236059\\
5.67	-0.992775012079538\\
5.68	-0.990446448199308\\
5.69	-0.987750096253421\\
5.7	-0.984672148039114\\
5.71	-0.981199158461872\\
5.72	-0.977318078999719\\
5.73	-0.973016290581138\\
5.74	-0.968281635796117\\
5.75	-0.963102450361176\\
5.76	-0.957467593760684\\
5.77	-0.951366478988532\\
5.78	-0.944789101316084\\
5.79	-0.9377260660144\\
5.8	-0.930168614961027\\
5.81	-0.922108652064047\\
5.82	-0.913538767438644\\
5.83	-0.90445226027431\\
5.84	-0.894843160333615\\
5.85	-0.884706248026612\\
5.86	-0.874037073008134\\
5.87	-0.862831971248555\\
5.88	-0.85108808053211\\
5.89	-0.83880335434041\\
5.9	-0.825976574082506\\
5.91	-0.812607359636631\\
5.92	-0.79869617817267\\
5.93	-0.784244351228341\\
5.94	-0.76925406001612\\
5.95	-0.753728348942057\\
5.96	-0.737671127321756\\
5.97	-0.721087169283023\\
5.98	-0.703982111848876\\
5.99	-0.686362451198884\\
6	-0.668235537111044\\
6.01	-0.649609565590691\\
6.02	-0.630493569697143\\
6.03	-0.610897408583066\\
6.04	-0.59083175476568\\
6.05	-0.570308079653159\\
6.06	-0.549338637353619\\
6.07	-0.527936446798184\\
6.08	-0.506115272213548\\
6.09	-0.48388960198341\\
6.1	-0.461274625941899\\
6.11	-0.438286211145867\\
6.12	-0.414940876176467\\
6.13	-0.391255764023987\\
6.14	-0.367248613613201\\
6.15	-0.342937730029756\\
6.16	-0.318341953511165\\
6.17	-0.293480627268948\\
6.18	-0.268373564211176\\
6.19	-0.24304101263737\\
6.2	-0.217503620980017\\
6.21	-0.191782401669375\\
6.22	-0.165898694200217\\
6.23	-0.139874127481112\\
6.24	-0.113730581548493\\
6.25	-0.0874901487293716\\
6.26	-0.0611750943377447\\
6.27	-0.034807816990956\\
6.28	-0.00841080863308785\\
};
\addlegendentry{d=5}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	1.99995335847802e-08\\
0.01	0.0421556626804147\\
0.02	0.0842177625137852\\
0.03	0.12609322840334\\
0.04	0.167689869956275\\
0.05	0.208916840884386\\
0.06	0.249685074118264\\
0.07	0.289907705961848\\
0.08	0.329500486690355\\
0.09	0.368382175088301\\
0.1	0.406474914535453\\
0.11	0.443704588375756\\
0.12	0.480001152447198\\
0.13	0.51529894280777\\
0.14	0.549536956863189\\
0.15	0.582659106284521\\
0.16	0.614614440297025\\
0.17	0.645357338123922\\
0.18	0.674847669578969\\
0.19	0.703050923018167\\
0.2	0.729938300081916\\
0.21	0.755486776883139\\
0.22	0.779679131522365\\
0.23	0.802503938036115\\
0.24	0.823955527108398\\
0.25	0.844033914095225\\
0.26	0.862744695126937\\
0.27	0.880098912261759\\
0.28	0.89611288886428\\
0.29	0.910808036573536\\
0.3	0.9242106354056\\
0.31	0.936351588703559\\
0.32	0.947266154802797\\
0.33	0.956993657419916\\
0.34	0.965577176899258\\
0.35	0.973063224560085\\
0.36	0.979501402480274\\
0.37	0.984944051127515\\
0.38	0.989445887306523\\
0.39	0.993063634930224\\
0.4	0.99585565114392\\
0.41	0.997881550334446\\
0.42	0.999201828540885\\
0.43	0.999877490750194\\
0.44	0.999969683510338\\
0.45	0.999539335225515\\
0.46	0.99864680641383\\
0.47	0.997351552107732\\
0.48	0.995711798462779\\
0.49	0.99378423551153\\
0.5	0.991623727858066\\
0.51	0.989283044955537\\
0.52	0.986812612445772\\
0.53	0.984260285867531\\
0.54	0.981671147859864\\
0.55	0.979087329800675\\
0.56	0.976547858629472\\
0.57	0.974088529408659\\
0.58	0.97174180398172\\
0.59	0.969536735889822\\
0.6	0.96749892151319\\
0.61	0.965650477210863\\
0.62	0.96401004204385\\
0.63	0.962592805483784\\
0.64	0.961410559332931\\
0.65	0.960471772913476\\
0.66	0.9597816904254\\
0.67	0.959342449224114\\
0.68	0.959153217632534\\
0.69	0.95921035077809\\
0.7	0.959507562834512\\
0.71	0.960036113951423\\
0.72	0.960785010072719\\
0.73	0.961741213777798\\
0.74	0.962889864228195\\
0.75	0.964214504266544\\
0.76	0.965697312694815\\
0.77	0.967319339754854\\
0.78	0.969060743845807\\
0.79	0.970901027540164\\
0.8	0.972819271002213\\
0.81	0.974794360969391\\
0.82	0.9768052135276\\
0.83	0.978830988995253\\
0.84	0.980851297327114\\
0.85	0.982846392556501\\
0.86	0.98479735491255\\
0.87	0.98668625937676\\
0.88	0.988496329578733\\
0.89	0.99021207607388\\
0.9	0.991819418194387\\
0.91	0.993305788817986\\
0.92	0.994660221555319\\
0.93	0.995873420015044\\
0.94	0.99693780896459\\
0.95	0.997847567362593\\
0.96	0.99859864339508\\
0.97	0.999188751800128\\
0.98	0.999617353913929\\
0.99	0.999885621013614\\
1	0.999996381667588\\
1.01	0.999954053931838\\
1.02	0.999764563349298\\
1.03	0.999435247818083\\
1.04	0.998974750492664\\
1.05	0.99839290196881\\
1.06	0.997700593077886\\
1.07	0.996909639678442\\
1.08	0.996032640882347\\
1.09	0.995082832188997\\
1.1	0.994073935023803\\
1.11	0.993020004186653\\
1.12	0.991935274711953\\
1.13	0.990834009624579\\
1.14	0.98973035004595\\
1.15	0.988638169061579\\
1.16	0.98757093070667\\
1.17	0.986541555359998\\
1.18	0.985562292759147\\
1.19	0.984644603763044\\
1.2	0.983799051891336\\
1.21	0.983035205565593\\
1.22	0.982361551865416\\
1.23	0.981785422494422\\
1.24	0.981312932527882\\
1.25	0.980948932386506\\
1.26	0.980696973350871\\
1.27	0.980559286799218\\
1.28	0.9805367772191\\
1.29	0.980629028911953\\
1.3	0.980834326179891\\
1.31	0.981149686657548\\
1.32	0.981570907329113\\
1.33	0.982092622653577\\
1.34	0.982708374110008\\
1.35	0.983410690370815\\
1.36	0.984191177215092\\
1.37	0.985040616207252\\
1.38	0.985949071088762\\
1.39	0.986906000763765\\
1.4	0.987900377703217\\
1.41	0.988920810547102\\
1.42	0.989955669651123\\
1.43	0.990993214302766\\
1.44	0.992021720322272\\
1.45	0.993029606766799\\
1.46	0.994005560470716\\
1.47	0.994938657181499\\
1.48	0.995818478088781\\
1.49	0.996635220593382\\
1.5	0.997379802222999\\
1.51	0.998043956671369\\
1.52	0.998620321017076\\
1.53	0.999102513266487\\
1.54	0.999485199461243\\
1.55	0.999764149693864\\
1.56	0.999936282484021\\
1.57	0.999999697082188\\
1.58	0.999953693385451\\
1.59	0.999798779271157\\
1.6	0.999536665276954\\
1.61	0.999170246679036\\
1.62	0.998703573143441\\
1.63	0.998141806246533\\
1.64	0.997491165279383\\
1.65	0.996758861865641\\
1.66	0.995953024032338\\
1.67	0.995082610477236\\
1.68	0.994157315873414\\
1.69	0.993187468141509\\
1.7	0.992183918700657\\
1.71	0.991157926781057\\
1.72	0.990121038942406\\
1.73	0.989084964993616\\
1.74	0.988061451549002\\
1.75	0.987062154484553\\
1.76	0.986098511574502\\
1.77	0.985181616593025\\
1.78	0.984322096158416\\
1.79	0.983529990577666\\
1.8	0.982814639917838\\
1.81	0.982184576487657\\
1.82	0.981647424858138\\
1.83	0.981209810485853\\
1.84	0.980877277926596\\
1.85	0.980654219541851\\
1.86	0.980543815505858\\
1.87	0.98054798581859\\
1.88	0.980667354919701\\
1.89	0.980901229382394\\
1.9	0.981247589044163\\
1.91	0.981703091805546\\
1.92	0.982263092198576\\
1.93	0.982921673695542\\
1.94	0.983671694596272\\
1.95	0.984504847200477\\
1.96	0.985411729841105\\
1.97	0.986381931227031\\
1.98	0.987404126419369\\
1.99	0.988466183646784\\
2	0.989555281052156\\
2.01	0.990658032357198\\
2.02	0.991760620333829\\
2.03	0.992848936882483\\
2.04	0.99390872843865\\
2.05	0.994925745360956\\
2.06	0.995885893897319\\
2.07	0.996775389280954\\
2.08	0.997580908475892\\
2.09	0.998289741072196\\
2.1	0.998889936825016\\
2.11	0.999370448338819\\
2.12	0.999721267418773\\
2.13	0.999933553645351\\
2.14	0.999999753775508\\
2.15	0.999913710634061\\
2.16	0.999670760231694\\
2.17	0.999267815930971\\
2.18	0.998703438578122\\
2.19	0.997977891625518\\
2.2	0.997093180386896\\
2.21	0.996053074693659\\
2.22	0.994863114354829\\
2.23	0.993530596964655\\
2.24	0.992064547749202\\
2.25	0.990475671295266\\
2.26	0.988776285160579\\
2.27	0.98698023552213\\
2.28	0.985102795178161\\
2.29	0.983160544377926\\
2.3	0.98117123510998\\
2.31	0.979153639633538\\
2.32	0.977127384186859\\
2.33	0.975112768950409\\
2.34	0.973130575479517\\
2.35	0.97120186295012\\
2.36	0.969347754680823\\
2.37	0.967589216503929\\
2.38	0.965946828656074\\
2.39	0.96444055294496\\
2.4	0.96308949702136\\
2.41	0.961911677644543\\
2.42	0.960923784873682\\
2.43	0.960140949147348\\
2.44	0.959576513227289\\
2.45	0.959241810981218\\
2.46	0.959145954961915\\
2.47	0.959295634706855\\
2.48	0.959694927633508\\
2.49	0.960345124341057\\
2.5	0.96124457004952\\
2.51	0.962388523812858\\
2.52	0.963769037034045\\
2.53	0.965374852688132\\
2.54	0.967191326524609\\
2.55	0.969200371374121\\
2.56	0.971380425527512\\
2.57	0.973706445988645\\
2.58	0.976149927227524\\
2.59	0.978678945878192\\
2.6	0.981258231638133\\
2.61	0.983849264433792\\
2.62	0.986410397721834\\
2.63	0.988897007599197\\
2.64	0.99126166719871\\
2.65	0.993454345652083\\
2.66	0.995422630710368\\
2.67	0.997111973924689\\
2.68	0.998465957108922\\
2.69	0.999426578632102\\
2.7	0.999934557923598\\
2.71	0.999929656419147\\
2.72	0.999351013032645\\
2.73	0.998137492107725\\
2.74	0.996228041686104\\
2.75	0.993562059827323\\
2.76	0.99007976662749\\
2.77	0.985722579514259\\
2.78	0.98043348934157\\
2.79	0.974157434771652\\
2.8	0.966841672413571\\
2.81	0.958436140187571\\
2.82	0.948893811402698\\
2.83	0.93817103707172\\
2.84	0.926227874041902\\
2.85	0.913028396592783\\
2.86	0.898540989241833\\
2.87	0.88273861860566\\
2.88	0.865599082287348\\
2.89	0.847105232898654\\
2.9	0.827245175478597\\
2.91	0.806012436735903\\
2.92	0.7834061047213\\
2.93	0.759430937724634\\
2.94	0.734097441391189\\
2.95	0.707421913258516\\
2.96	0.67942645412936\\
2.97	0.650138945915531\\
2.98	0.619592995810593\\
2.99	0.587827846874458\\
3	0.55488825533852\\
3.01	0.520824335164448\\
3.02	0.485691370611368\\
3.03	0.449549597783492\\
3.04	0.412463956341504\\
3.05	0.374503812764666\\
3.06	0.335742656745524\\
3.07	0.296257772483113\\
3.08	0.256129886813385\\
3.09	0.215442796274605\\
3.1	0.174282975351051\\
3.11	0.132739168267975\\
3.12	0.090901966824469\\
3.13	0.0488633768475939\\
3.14	0.00671637592952834\\
3.15	-0.0354455348297442\\
3.16	-0.0775287823105542\\
3.17	-0.119440173306171\\
3.18	-0.16108734411068\\
3.19	-0.202379204989046\\
3.2	-0.243226376791799\\
3.21	-0.283541617031123\\
3.22	-0.323240232808101\\
3.23	-0.362240478071759\\
3.24	-0.400463932798921\\
3.25	-0.437835861808573\\
3.26	-0.474285551064987\\
3.27	-0.509746619478773\\
3.28	-0.544157304383552\\
3.29	-0.57746071904656\\
3.3	-0.609605080763106\\
3.31	-0.640543908285765\\
3.32	-0.670236187548297\\
3.33	-0.698646504859724\\
3.34	-0.72574514696452\\
3.35	-0.751508167588539\\
3.36	-0.775917420315751\\
3.37	-0.798960557866288\\
3.38	-0.820630998070269\\
3.39	-0.840927857052502\\
3.4	-0.859855850359059\\
3.41	-0.87742516296638\\
3.42	-0.893651289315358\\
3.43	-0.908554844705299\\
3.44	-0.922161349564783\\
3.45	-0.934500988286374\\
3.46	-0.945608344469327\\
3.47	-0.955522114557318\\
3.48	-0.964284801986125\\
3.49	-0.971942394068106\\
3.5	-0.978544023935667\\
3.51	-0.984141619943956\\
3.52	-0.988789544993278\\
3.53	-0.992544228274187\\
3.54	-0.995463791962117\\
3.55	-0.997607675394275\\
3.56	-0.999036259249062\\
3.57	-0.999810492217883\\
3.58	-0.999991522611098\\
3.59	-0.999640337274714\\
3.6	-0.998817410112651\\
3.61	-0.99758236241184\\
3.62	-0.995993637054916\\
3.63	-0.994108188578758\\
3.64	-0.99198119089763\\
3.65	-0.989665764358478\\
3.66	-0.987212723634037\\
3.67	-0.984670347788385\\
3.68	-0.98208417367051\\
3.69	-0.97949681360607\\
3.7	-0.976947798166972\\
3.71	-0.974473444604362\\
3.72	-0.972106751334553\\
3.73	-0.969877318670821\\
3.74	-0.967811295798275\\
3.75	-0.965931353795942\\
3.76	-0.964256684320748\\
3.77	-0.962803023384206\\
3.78	-0.961582699475222\\
3.79	-0.96060470511311\\
3.8	-0.959874790754677\\
3.81	-0.959395579829427\\
3.82	-0.959166703538483\\
3.83	-0.959184953926622\\
3.84	-0.959444453623951\\
3.85	-0.959936840554759\\
3.86	-0.960651465826513\\
3.87	-0.961575602942787\\
3.88	-0.962694666429717\\
3.89	-0.963992437927626\\
3.9	-0.965451297776829\\
3.91	-0.967052460120215\\
3.92	-0.968776209554344\\
3.93	-0.970602137385393\\
3.94	-0.972509375586128\\
3.95	-0.974476826604335\\
3.96	-0.976483387241681\\
3.97	-0.9785081649036\\
3.98	-0.980530684615078\\
3.99	-0.982531085303113\\
4	-0.984490303963057\\
4.01	-0.986390246452166\\
4.02	-0.988213943788155\\
4.03	-0.989945692972369\\
4.04	-0.991571181504836\\
4.05	-0.993077594911156\\
4.06	-0.994453706756886\\
4.07	-0.995689950783347\\
4.08	-0.996778474957456\\
4.09	-0.99771317738653\\
4.1	-0.998489724205492\\
4.11	-0.999105549697145\\
4.12	-0.999559839055228\\
4.13	-0.999853494343287\\
4.14	-0.999989084339139\\
4.15	-0.99997077908359\\
4.16	-0.999804270072188\\
4.17	-0.999496677139279\\
4.18	-0.999056443183486\\
4.19	-0.998493217972408\\
4.2	-0.997817732341071\\
4.21	-0.997041664162954\\
4.22	-0.996177497523908\\
4.23	-0.995238376567589\\
4.24	-0.994237955505889\\
4.25	-0.993190246299486\\
4.26	-0.992109465511601\\
4.27	-0.991009881822994\\
4.28	-0.989905665667977\\
4.29	-0.988810742410522\\
4.3	-0.987738650426503\\
4.31	-0.986702405393614\\
4.32	-0.985714372015055\\
4.33	-0.984786144317371\\
4.34	-0.983928435568013\\
4.35	-0.983150978754698\\
4.36	-0.98246243845793\\
4.37	-0.981870334830858\\
4.38	-0.981380980278148\\
4.39	-0.980999429298852\\
4.4	-0.980729441828623\\
4.41	-0.980573460285063\\
4.42	-0.980532600387696\\
4.43	-0.98060665569251\\
4.44	-0.980794115650863\\
4.45	-0.981092196875406\\
4.46	-0.981496887172507\\
4.47	-0.982003001782342\\
4.48	-0.982604251155774\\
4.49	-0.983293319492028\\
4.5	-0.984061953163897\\
4.51	-0.984901058068923\\
4.52	-0.985800804866028\\
4.53	-0.986750740988327\\
4.54	-0.987739908264954\\
4.55	-0.988756964937889\\
4.56	-0.989790310824649\\
4.57	-0.990828214354351\\
4.58	-0.991858940193437\\
4.59	-0.992870876177997\\
4.6	-0.993852658282569\\
4.61	-0.994793292379871\\
4.62	-0.995682271582164\\
4.63	-0.996509688002514\\
4.64	-0.997266337832441\\
4.65	-0.997943818700842\\
4.66	-0.998534618357286\\
4.67	-0.999032193809365\\
4.68	-0.999431040138901\\
4.69	-0.99972674832364\\
4.7	-0.999916051499269\\
4.71	-0.999996859210029\\
4.72	-0.999968279313635\\
4.73	-0.999830627326812\\
4.74	-0.999585423120321\\
4.75	-0.999235374995709\\
4.76	-0.998784351299089\\
4.77	-0.998237339848855\\
4.78	-0.997600395573556\\
4.79	-0.99688057687132\\
4.8	-0.996085871313285\\
4.81	-0.995225111418435\\
4.82	-0.994307881325589\\
4.83	-0.993344415279189\\
4.84	-0.992345488927752\\
4.85	-0.99132230450705\\
4.86	-0.990286371043264\\
4.87	-0.98924938076404\\
4.88	-0.988223082947112\\
4.89	-0.987219156466325\\
4.9	-0.986249082313449\\
4.91	-0.985324017380675\\
4.92	-0.98445467078317\\
4.93	-0.983651183983428\\
4.94	-0.982923015949764\\
4.95	-0.982278834539829\\
4.96	-0.981726415247524\\
4.97	-0.981272548387954\\
4.98	-0.980922955720944\\
4.99	-0.980682217429725\\
5	-0.980553710278267\\
5.01	-0.98053955766933\\
5.02	-0.980640592216401\\
5.03	-0.980856331327262\\
5.04	-0.981184966175939\\
5.05	-0.981623364314425\\
5.06	-0.982167086046652\\
5.07	-0.982810414556309\\
5.08	-0.983546399647794\\
5.09	-0.984366914827731\\
5.1	-0.985262727323697\\
5.11	-0.986223580508549\\
5.12	-0.987238288074082\\
5.13	-0.988294839177991\\
5.14	-0.989380513674023\\
5.15	-0.990482006428238\\
5.16	-0.991585559625191\\
5.17	-0.992677101877665\\
5.18	-0.993742392873161\\
5.19	-0.994767172220479\\
5.2	-0.995737311101221\\
5.21	-0.996638965284298\\
5.22	-0.997458728027303\\
5.23	-0.998183781367268\\
5.24	-0.998802044294902\\
5.25	-0.999302316311678\\
5.26	-0.99967441488753\\
5.27	-0.999909305368917\\
5.28	-0.999999221932193\\
5.29	-0.999937778235453\\
5.3	-0.999720066492874\\
5.31	-0.999342743778621\\
5.32	-0.99880410446197\\
5.33	-0.998104137780823\\
5.34	-0.997244569676406\\
5.35	-0.996228888136746\\
5.36	-0.995062351429678\\
5.37	-0.993751978746399\\
5.38	-0.992306522923093\\
5.39	-0.990736425059494\\
5.4	-0.989053751008375\\
5.41	-0.987272109867546\\
5.42	-0.985406554764675\\
5.43	-0.98347346638375\\
5.44	-0.981490419839277\\
5.45	-0.979476035658451\\
5.46	-0.977449815781798\\
5.47	-0.975431965637628\\
5.48	-0.973443203483629\\
5.49	-0.971504558339307\\
5.5	-0.969637157954118\\
5.51	-0.967862008367214\\
5.52	-0.966199766714656\\
5.53	-0.964670509027743\\
5.54	-0.963293494841013\\
5.55	-0.962086930489554\\
5.56	-0.961067733022161\\
5.57	-0.960251296688733\\
5.58	-0.959651263976901\\
5.59	-0.959279303173919\\
5.6	-0.959144894414957\\
5.61	-0.959255126148304\\
5.62	-0.959614503901557\\
5.63	-0.960224773170758\\
5.64	-0.961084758177192\\
5.65	-0.962190218144455\\
5.66	-0.963533722641947\\
5.67	-0.965104547421125\\
5.68	-0.966888592038083\\
5.69	-0.968868320411562\\
5.7	-0.971022725310021\\
5.71	-0.973327317596385\\
5.72	-0.975754140885293\\
5.73	-0.978271812086795\\
5.74	-0.980845588123423\\
5.75	-0.983437458916087\\
5.76	-0.986006266539615\\
5.77	-0.988507850252322\\
5.78	-0.990895216907572\\
5.79	-0.99311873606006\\
5.8	-0.995126358887117\\
5.81	-0.996863859857361\\
5.82	-0.998275099896714\\
5.83	-0.999302309626742\\
5.84	-0.999886391083893\\
5.85	-0.999967236171763\\
5.86	-0.999484059953152\\
5.87	-0.998375746756017\\
5.88	-0.996581206947916\\
5.89	-0.994039742128853\\
5.9	-0.990691416402974\\
5.91	-0.986477431316355\\
5.92	-0.981340501991856\\
5.93	-0.975225231953095\\
5.94	-0.968078484108461\\
5.95	-0.959849745363257\\
5.96	-0.950491482343319\\
5.97	-0.939959485747048\\
5.98	-0.928213200894584\\
5.99	-0.915216042112484\\
6	-0.900935688679358\\
6.01	-0.885344360162059\\
6.02	-0.868419069092311\\
6.03	-0.85014184906959\\
6.04	-0.830499956526442\\
6.05	-0.80948604455654\\
6.06	-0.787098307382111\\
6.07	-0.763340594225107\\
6.08	-0.738222491543988\\
6.09	-0.71175937280409\\
6.1	-0.683972415162589\\
6.11	-0.654888582667689\\
6.12	-0.624540575794249\\
6.13	-0.592966747362965\\
6.14	-0.560210985115848\\
6.15	-0.52632256144555\\
6.16	-0.491355950998161\\
6.17	-0.455370617087361\\
6.18	-0.418430768069959\\
6.19	-0.380605085038062\\
6.2	-0.341966422379153\\
6.21	-0.30259148294169\\
6.22	-0.262560469718\\
6.23	-0.221956716118068\\
6.24	-0.180866297055127\\
6.25	-0.139377623196607\\
6.26	-0.0975810208500327\\
6.27	-0.0555683000529781\\
6.28	-0.0134323135176144\\
};
\addlegendentry{d=10}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	1.41569653777651e-08\\
0.01	0.0655330695059035\\
0.02	0.130712279745946\\
0.03	0.195188016715775\\
0.04	0.258619021020964\\
0.05	0.320676424766818\\
0.06	0.381047583492585\\
0.07	0.439439658946371\\
0.08	0.495582898703024\\
0.09	0.549233563922975\\
0.1	0.600176462680427\\
0.11	0.648227053137735\\
0.12	0.693233088279477\\
0.13	0.735075781808483\\
0.14	0.773670482995211\\
0.15	0.808966856612953\\
0.16	0.840948572426958\\
0.17	0.869632516884225\\
0.18	0.895067547521949\\
0.19	0.917332818034108\\
0.2	0.936535708774622\\
0.21	0.952809403610749\\
0.22	0.966310159366323\\
0.23	0.977214318519932\\
0.24	0.985715119277748\\
0.25	0.992019359570705\\
0.26	0.996343972900016\\
0.27	0.998912574260238\\
0.28	0.999952033616559\\
0.29	0.999689132629902\\
0.3	0.998347357560032\\
0.31	0.996143877600549\\
0.32	0.993286753392765\\
0.33	0.989972415230389\\
0.34	0.986383444611951\\
0.35	0.982686686448039\\
0.36	0.979031712515395\\
0.37	0.975549649804128\\
0.38	0.972352380367469\\
0.39	0.969532112291542\\
0.4	0.967161314590955\\
0.41	0.965293002332881\\
0.42	0.963961352217404\\
0.43	0.9631826233064\\
0.44	0.962956352691813\\
0.45	0.963266791711269\\
0.46	0.964084544920234\\
0.47	0.965368371464215\\
0.48	0.967067106795141\\
0.49	0.969121661854558\\
0.5	0.971467056899835\\
0.51	0.974034448054657\\
0.52	0.976753106382978\\
0.53	0.979552311761047\\
0.54	0.982363126985401\\
0.55	0.985120021323717\\
0.56	0.9877623169968\\
0.57	0.990235436772014\\
0.58	0.992491935843429\\
0.59	0.99449230635887\\
0.6	0.996205548216373\\
0.61	0.997609504978813\\
0.62	0.998690968836619\\
0.63	0.999445563380405\\
0.64	0.999877417432317\\
0.65	0.999998647239721\\
0.66	0.999828667882585\\
0.67	0.999393357723513\\
0.68	0.998724102088605\\
0.69	0.997856744072473\\
0.7	0.996830471393915\\
0.71	0.995686668584768\\
0.72	0.994467763484229\\
0.73	0.993216096059529\\
0.74	0.991972836020423\\
0.75	0.990776973589449\\
0.76	0.989664405196088\\
0.77	0.988667132850677\\
0.78	0.987812592604347\\
0.79	0.987123123897804\\
0.8	0.986615587834323\\
0.81	0.986301138571279\\
0.82	0.986185148199409\\
0.83	0.986267281758362\\
0.84	0.986541715503519\\
0.85	0.986997488270543\\
0.86	0.987618972849206\\
0.87	0.988386451737868\\
0.88	0.989276779553379\\
0.89	0.990264112757558\\
0.9	0.991320686256007\\
0.91	0.992417615842981\\
0.92	0.993525705407751\\
0.93	0.994616238273432\\
0.94	0.995661732984998\\
0.95	0.996636645266366\\
0.96	0.997517999682099\\
0.97	0.998285936715637\\
0.98	0.99892416345199\\
0.99	0.999420298762622\\
1	0.999766106763211\\
1.01	0.99995761527808\\
1.02	0.999995119024055\\
1.03	0.999883070148986\\
1.04	0.99962986155536\\
1.05	0.999247511041922\\
1.06	0.99875125664505\\
1.07	0.998159075605172\\
1.08	0.997491141075422\\
1.09	0.996769231996242\\
1.1	0.996016112453999\\
1.11	0.995254897309573\\
1.12	0.99450842092013\\
1.13	0.993798625389039\\
1.14	0.99314598398308\\
1.15	0.992568974178039\\
1.16	0.992083613268888\\
1.17	0.991703067652673\\
1.18	0.991437344810926\\
1.19	0.991293074739356\\
1.2	0.991273385155988\\
1.21	0.991377872327122\\
1.22	0.991602666847083\\
1.23	0.99194059125543\\
1.24	0.992381404035736\\
1.25	0.992912122370293\\
1.26	0.993517414077676\\
1.27	0.994180047482022\\
1.28	0.994881386593059\\
1.29	0.99560191794547\\
1.3	0.99632179477813\\
1.31	0.997021383940474\\
1.32	0.997681800998968\\
1.33	0.998285419475469\\
1.34	0.998816340965416\\
1.35	0.999260814034657\\
1.36	0.999607591245191\\
1.37	0.999848215374915\\
1.38	0.999977227827016\\
1.39	0.999992294321185\\
1.4	0.999894245166217\\
1.41	0.999687029675288\\
1.42	0.999377586541827\\
1.43	0.998975634189944\\
1.44	0.998493387191032\\
1.45	0.997945206746076\\
1.46	0.997347194923723\\
1.47	0.99671674377386\\
1.48	0.996072051571598\\
1.49	0.995431619257956\\
1.5	0.994813740612361\\
1.51	0.994235999807796\\
1.52	0.993714789759336\\
1.53	0.99326486408937\\
1.54	0.992898934612835\\
1.55	0.992627325018566\\
1.56	0.992457689920069\\
1.57	0.992394806709735\\
1.58	0.992440445720067\\
1.59	0.992593322123104\\
1.6	0.992849130838978\\
1.61	0.993200663531206\\
1.62	0.993638004597153\\
1.63	0.994148800971991\\
1.64	0.99471859860803\\
1.65	0.995331236718354\\
1.66	0.995969289330508\\
1.67	0.996614542422627\\
1.68	0.997248493943249\\
1.69	0.997852863375064\\
1.7	0.998410097205813\\
1.71	0.998903856729482\\
1.72	0.999319475013011\\
1.73	0.999644370622636\\
1.74	0.999868406788232\\
1.75	0.99998418607002\\
1.76	0.999987272242636\\
1.77	0.999876332988694\\
1.78	0.999653199047679\\
1.79	0.99932283764678\\
1.8	0.998893240291244\\
1.81	0.998375227256651\\
1.82	0.997782173345303\\
1.83	0.997129661586749\\
1.84	0.996435073523419\\
1.85	0.995717126474187\\
1.86	0.994995369665181\\
1.87	0.994289652318339\\
1.88	0.993619577659228\\
1.89	0.993003957322876\\
1.9	0.992460280781985\\
1.91	0.992004214189003\\
1.92	0.991649142414629\\
1.93	0.991405767091158\\
1.94	0.991281772151599\\
1.95	0.991281566723982\\
1.96	0.991406113332818\\
1.97	0.991652847222082\\
1.98	0.992015690297491\\
1.99	0.992485160747999\\
2	0.993048576906514\\
2.01	0.993690351412212\\
2.02	0.994392369303888\\
2.03	0.99513444136885\\
2.04	0.995894821955137\\
2.05	0.996650778582864\\
2.06	0.997379199114265\\
2.07	0.998057221006346\\
2.08	0.998662866310841\\
2.09	0.999175665632242\\
2.1	0.999577254223088\\
2.11	0.999851923795069\\
2.12	0.999987114451875\\
2.13	0.999973832391643\\
2.14	0.999806980660022\\
2.15	0.999485592224697\\
2.16	0.999012956945964\\
2.17	0.998396636584004\\
2.18	0.997648364752084\\
2.19	0.99678383163181\\
2.2	0.995822356241433\\
2.21	0.994786452018661\\
2.22	0.993701294371754\\
2.23	0.992594101593265\\
2.24	0.991493443048588\\
2.25	0.990428490779809\\
2.26	0.989428232542146\\
2.27	0.988520665762408\\
2.28	0.987731992929928\\
2.29	0.987085839465931\\
2.3	0.986602515141873\\
2.31	0.986298339618837\\
2.32	0.986185051657489\\
2.33	0.986269320013928\\
2.34	0.986552372014877\\
2.35	0.987029753332966\\
2.36	0.987691229607187\\
2.37	0.988520837333672\\
2.38	0.989497087955679\\
2.39	0.990593325385307\\
2.4	0.991778233375234\\
2.41	0.993016485314347\\
2.42	0.994269525235624\\
2.43	0.995496465189409\\
2.44	0.996655080739071\\
2.45	0.997702883264754\\
2.46	0.998598245095328\\
2.47	0.999301551300991\\
2.48	0.999776350333916\\
2.49	0.99999047465407\\
2.5	0.999917102062959\\
2.51	0.999535728716998\\
2.52	0.998833025717094\\
2.53	0.997803552770433\\
2.54	0.996450304677277\\
2.55	0.994785069277496\\
2.56	0.99282857895249\\
2.57	0.990610441756946\\
2.58	0.988168842678456\\
2.59	0.985550010306234\\
2.6	0.982807449238472\\
2.61	0.980000943768243\\
2.62	0.977195343651728\\
2.63	0.974459147967645\\
2.64	0.971862908109429\\
2.65	0.969477475699348\\
2.66	0.967372125567561\\
2.67	0.965612587796157\\
2.68	0.964259026094028\\
2.69	0.963364002357924\\
2.7	0.962970469118213\\
2.71	0.963109832605162\\
2.72	0.963800129362678\\
2.73	0.9650443586552\\
2.74	0.966829011353418\\
2.75	0.969122833554997\\
2.76	0.971875859927761\\
2.77	0.975018747700553\\
2.78	0.978462437435034\\
2.79	0.982098161270914\\
2.8	0.9857978133412\\
2.81	0.989414690611293\\
2.82	0.992784605624536\\
2.83	0.995727365665321\\
2.84	0.998048605811327\\
2.85	0.99954195637741\\
2.86	0.999991518492484\\
2.87	0.999174615133677\\
2.88	0.99686477900052\\
2.89	0.99283493326919\\
2.9	0.986860716638057\\
2.91	0.978723900260487\\
2.92	0.968215841247229\\
2.93	0.955140915478159\\
2.94	0.93931987154305\\
2.95	0.920593047767921\\
2.96	0.898823395486508\\
2.97	0.873899253981028\\
2.98	0.845736825809869\\
2.99	0.814282305515668\\
3	0.779513619895162\\
3.01	0.741441744025074\\
3.02	0.700111563973113\\
3.03	0.655602264460498\\
3.04	0.608027227551256\\
3.05	0.557533436582979\\
3.06	0.504300387875109\\
3.07	0.448538521100382\\
3.08	0.390487187429999\\
3.09	0.330412182508349\\
3.1	0.268602878832352\\
3.11	0.205368999061291\\
3.12	0.141037078035428\\
3.13	0.0759466667181705\\
3.14	0.0104463357935778\\
3.15	-0.0551104598358467\\
3.16	-0.12036959196417\\
3.17	-0.184980480397773\\
3.18	-0.248600259477032\\
3.19	-0.310897825572017\\
3.2	-0.371557703410545\\
3.21	-0.430283672275245\\
3.22	-0.486802097311843\\
3.23	-0.540864916344923\\
3.24	-0.592252238601919\\
3.25	-0.64077451848817\\
3.26	-0.686274274908905\\
3.27	-0.72862733445932\\
3.28	-0.767743584956163\\
3.29	-0.803567234111044\\
3.3	-0.836076576492566\\
3.31	-0.865283280138422\\
3.32	-0.891231212108003\\
3.33	-0.913994829769052\\
3.34	-0.933677171551471\\
3.35	-0.950407487156713\\
3.36	-0.964338552671981\\
3.37	-0.975643720613123\\
3.38	-0.984513758533\\
3.39	-0.991153532428422\\
3.4	-0.995778592721791\\
3.41	-0.998611721069862\\
3.42	-0.999879495665807\\
3.43	-0.999808931079357\\
3.44	-0.998624246068578\\
3.45	-0.996543809260174\\
3.46	-0.993777308215295\\
3.47	-0.990523182270385\\
3.48	-0.986966353779273\\
3.49	-0.983276286102795\\
3.5	-0.979605390026308\\
3.51	-0.976087793367372\\
3.52	-0.972838481504156\\
3.53	-0.969952809547166\\
3.54	-0.967506380027337\\
3.55	-0.965555273413274\\
3.56	-0.96413661261966\\
3.57	-0.963269437040389\\
3.58	-0.962955856631844\\
3.59	-0.96318245226959\\
3.6	-0.963921885074069\\
3.61	-0.965134674700218\\
3.62	-0.966771104747072\\
3.63	-0.968773212481891\\
3.64	-0.971076819988748\\
3.65	-0.97361356462297\\
3.66	-0.976312888244872\\
3.67	-0.979103947064845\\
3.68	-0.981917406991383\\
3.69	-0.984687093051588\\
3.7	-0.987351465660486\\
3.71	-0.98985490114902\\
3.72	-0.992148758914762\\
3.73	-0.994192222721677\\
3.74	-0.995952908932899\\
3.75	-0.997407239699804\\
3.76	-0.998540584242088\\
3.77	-0.999347176231968\\
3.78	-0.999829819843378\\
3.79	-0.999999401156179\\
3.8	-0.999874225238401\\
3.81	-0.999479202301635\\
3.82	-0.998844908784918\\
3.83	-0.998006551033683\\
3.84	-0.997002860381088\\
3.85	-0.995874948902567\\
3.86	-0.994665154909061\\
3.87	-0.993415906392878\\
3.88	-0.992168629179307\\
3.89	-0.990962724515898\\
3.9	-0.989834638310399\\
3.91	-0.988817041277886\\
3.92	-0.987938135955945\\
3.93	-0.987221102977895\\
3.94	-0.986683695246934\\
3.95	-0.986337984818279\\
3.96	-0.986190263463101\\
3.97	-0.986241094144852\\
3.98	-0.986485507070003\\
3.99	-0.986913330659469\\
4	-0.987509644794805\\
4.01	-0.988255341086497\\
4.02	-0.989127772741593\\
4.03	-0.990101474915315\\
4.04	-0.991148935243652\\
4.05	-0.992241393588146\\
4.06	-0.993349649882784\\
4.07	-0.994444859347893\\
4.08	-0.99549929520551\\
4.09	-0.99648706036365\\
4.1	-0.99738473129048\\
4.11	-0.998171919421765\\
4.12	-0.998831737877816\\
4.13	-0.999351163943378\\
4.14	-0.999721290615559\\
4.15	-0.999937463478683\\
4.16	-0.99999930214639\\
4.17	-0.999910608447412\\
4.18	-0.999679166351656\\
4.19	-0.999316441270339\\
4.2	-0.998837188757252\\
4.21	-0.9982589847332\\
4.22	-0.997601691106587\\
4.23	-0.996886872032667\\
4.24	-0.996137177015443\\
4.25	-0.995375707592534\\
4.26	-0.994625384448938\\
4.27	-0.99390833148448\\
4.28	-0.993245292627142\\
4.29	-0.992655096065136\\
4.3	-0.992154179098471\\
4.31	-0.991756185027504\\
4.32	-0.991471641451505\\
4.33	-0.991307727098727\\
4.34	-0.991268131910874\\
4.35	-0.991353012620436\\
4.36	-0.991559043553754\\
4.37	-0.991879559928236\\
4.38	-0.992304788550342\\
4.39	-0.992822158620677\\
4.4	-0.993416683366495\\
4.41	-0.994071401497873\\
4.42	-0.99476786606285\\
4.43	-0.995486667190351\\
4.44	-0.996207974483064\\
4.45	-0.996912084468724\\
4.46	-0.997579958544052\\
4.47	-0.998193737245391\\
4.48	-0.998737217441176\\
4.49	-0.999196280140408\\
4.5	-0.999559258017674\\
4.51	-0.999817233431022\\
4.52	-0.99996425960824\\
4.53	-0.999997499751011\\
4.54	-0.999917280999981\\
4.55	-0.999727062460233\\
4.56	-0.999433318748761\\
4.57	-0.999045342734336\\
4.58	-0.998574973240578\\
4.59	-0.998036255421475\\
4.6	-0.997445043246304\\
4.61	-0.996818555005222\\
4.62	-0.996174893930416\\
4.63	-0.995532546892501\\
4.64	-0.994909874656241\\
4.65	-0.994324607351555\\
4.66	-0.993793358632651\\
4.67	-0.99333117146473\\
4.68	-0.992951107609482\\
4.69	-0.992663891700284\\
4.7	-0.992477619336653\\
4.71	-0.992397536923031\\
4.72	-0.992425899073772\\
4.73	-0.992561907352836\\
4.74	-0.992801731966861\\
4.75	-0.99313861583842\\
4.76	-0.993563058309446\\
4.77	-0.99406307361847\\
4.78	-0.994624517314126\\
4.79	-0.995231471961916\\
4.8	-0.995866681918782\\
4.81	-0.996512025630947\\
4.82	-0.997149012889825\\
4.83	-0.997759293785127\\
4.84	-0.998325165742502\\
4.85	-0.998830065035007\\
4.86	-0.999259029514997\\
4.87	-0.999599120016816\\
4.88	-0.999839788915518\\
4.89	-0.99997318566597\\
4.9	-0.999994390758723\\
4.91	-0.999901571372245\\
4.92	-0.999696054030664\\
4.93	-0.999382311740019\\
4.94	-0.998967865319706\\
4.95	-0.998463100912346\\
4.96	-0.997881007885987\\
4.97	-0.997236843480676\\
4.98	-0.996547732540609\\
4.99	-0.995832212461592\\
5	-0.995109735023846\\
5.01	-0.994400138030404\\
5.02	-0.99372310059718\\
5.03	-0.993097596515577\\
5.04	-0.992541360314114\\
5.05	-0.992070380472977\\
5.06	-0.991698433695875\\
5.07	-0.991436673226437\\
5.08	-0.991293282931806\\
5.09	-0.991273207292207\\
5.1	-0.991377965569\\
5.11	-0.991605556319215\\
5.12	-0.991950456133262\\
5.13	-0.992403714049419\\
5.14	-0.99295314060496\\
5.15	-0.993583587981338\\
5.16	-0.994277315253369\\
5.17	-0.995014430422924\\
5.18	-0.995773398767073\\
5.19	-0.9965316051161\\
5.2	-0.997265956050222\\
5.21	-0.997953506711356\\
5.22	-0.998572096004972\\
5.23	-0.999100973447218\\
5.24	-0.999521400812605\\
5.25	-0.999817212068538\\
5.26	-0.999975315842483\\
5.27	-0.999986125845001\\
5.28	-0.999843906244606\\
5.29	-0.999547020926168\\
5.3	-0.999098077821597\\
5.31	-0.998503962029518\\
5.32	-0.997775754181294\\
5.33	-0.996928533400148\\
5.34	-0.9959810671689\\
5.35	-0.994955393398135\\
5.36	-0.993876302896106\\
5.37	-0.992770733211397\\
5.38	-0.991667087377242\\
5.39	-0.990594493365093\\
5.4	-0.989582021991619\\
5.41	-0.988657882563253\\
5.42	-0.987848616637818\\
5.43	-0.987178310897615\\
5.44	-0.986667850235498\\
5.45	-0.986334231740494\\
5.46	-0.986189959330149\\
5.47	-0.986242537322753\\
5.48	-0.986494079295952\\
5.49	-0.986941046174926\\
5.5	-0.987574124677755\\
5.51	-0.988378254076315\\
5.52	-0.989332805773908\\
5.53	-0.990411916530889\\
5.54	-0.991584972368488\\
5.55	-0.992817236335222\\
5.56	-0.994070609519544\\
5.57	-0.995304511027152\\
5.58	-0.996476859201039\\
5.59	-0.997545133234255\\
5.6	-0.998467491589611\\
5.61	-0.999203921372454\\
5.62	-0.999717391067485\\
5.63	-0.999974977901954\\
5.64	-0.99994894058055\\
5.65	-0.999617708278672\\
5.66	-0.998966757598017\\
5.67	-0.997989350681233\\
5.68	-0.996687109836021\\
5.69	-0.995070406804341\\
5.7	-0.993158548184741\\
5.71	-0.990979742416842\\
5.72	-0.988570838094903\\
5.73	-0.985976828109784\\
5.74	-0.983250119131142\\
5.75	-0.980449571133465\\
5.76	-0.977639316932436\\
5.77	-0.974887376920118\\
5.78	-0.972264089255101\\
5.79	-0.969840380564326\\
5.8	-0.9676859066369\\
5.81	-0.965867096532862\\
5.82	-0.964445136895751\\
5.83	-0.963473935960416\\
5.84	-0.962998108713457\\
5.85	-0.96305102583282\\
5.86	-0.963652969360878\\
5.87	-0.964809437524225\\
5.88	-0.966509639692757\\
5.89	-0.968725220178595\\
5.9	-0.971409246437222\\
5.91	-0.9744954932938\\
5.92	-0.97789805013683\\
5.93	-0.981511272678013\\
5.94	-0.98521009496244\\
5.95	-0.988850710934553\\
5.96	-0.992271628137489\\
5.97	-0.995295089175412\\
5.98	-0.997728849530175\\
5.99	-0.999368293334779\\
6	-0.999998861901945\\
6.01	-0.999398763325747\\
6.02	-0.997341925448131\\
6.03	-0.993601149036586\\
6.04	-0.987951413269105\\
6.05	-0.980173281671906\\
6.06	-0.970056353592938\\
6.07	-0.957402704192514\\
6.08	-0.94203025484801\\
6.09	-0.923776015834987\\
6.1	-0.902499144182171\\
6.11	-0.878083761693205\\
6.12	-0.85044148126123\\
6.13	-0.819513593725812\\
6.14	-0.785272872569415\\
6.15	-0.747724959639008\\
6.16	-0.706909301705679\\
6.17	-0.662899614924797\\
6.18	-0.615803862002693\\
6.19	-0.565763734972004\\
6.2	-0.512953644780344\\
6.21	-0.457579227252914\\
6.22	-0.39987538324409\\
6.23	-0.340103878793435\\
6.24	-0.278550538697985\\
6.25	-0.215522073963228\\
6.26	-0.151342589967168\\
6.27	-0.0863498277452521\\
6.28	-0.0208911954738991\\
};
\addlegendentry{d=15}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	1.19526077924093e-09\\
0.01	0.0810426492513443\\
0.02	0.161415028965131\\
0.03	0.24045914808525\\
0.04	0.317541274239623\\
0.05	0.39206334207644\\
0.06	0.463473515060173\\
0.07	0.531275656137332\\
0.08	0.595037490972565\\
0.09	0.654397282660611\\
0.1	0.709068876704819\\
0.11	0.758845018469842\\
0.12	0.803598890989093\\
0.13	0.843283867635748\\
0.14	0.877931520400097\\
0.15	0.907647969048654\\
0.16	0.932608698016971\\
0.17	0.953052005358067\\
0.18	0.96927128040867\\
0.19	0.981606333194023\\
0.2	0.990434018299766\\
0.21	0.996158408532445\\
0.22	0.999200778927019\\
0.23	0.99998965951913\\
0.24	0.998951205978315\\
0.25	0.9965001211105\\
0.26	0.993031337989642\\
0.27	0.98891264784907\\
0.28	0.98447842378647\\
0.29	0.980024555855472\\
0.3	0.975804675359633\\
0.31	0.972027707311945\\
0.32	0.968856751249369\\
0.33	0.966409253062444\\
0.34	0.964758395298929\\
0.35	0.963935601527126\\
0.36	0.96393402266645\\
0.37	0.964712850428644\\
0.38	0.966202285709134\\
0.39	0.968308978291404\\
0.4	0.970921748746708\\
0.41	0.973917403906924\\
0.42	0.97716646355585\\
0.43	0.980538627629766\\
0.44	0.983907829706833\\
0.45	0.987156743203315\\
0.46	0.990180630692169\\
0.47	0.992890453228455\\
0.48	0.995215184576878\\
0.49	0.997103303823902\\
0.5	0.998523468080535\\
0.51	0.999464393929582\\
0.52	0.999934001109793\\
0.53	0.999957893914756\\
0.54	0.999577274298172\\
0.55	0.998846395223827\\
0.56	0.997829673049059\\
0.57	0.996598583486827\\
0.58	0.995228466941942\\
0.59	0.993795365872749\\
0.6	0.992373009577125\\
0.61	0.991030050831535\\
0.62	0.9898276446539\\
0.63	0.98881744271789\\
0.64	0.988040058304172\\
0.65	0.987524036855756\\
0.66	0.987285346953843\\
0.67	0.98732738657964\\
0.68	0.987641480578947\\
0.69	0.988207827937385\\
0.7	0.988996842372949\\
0.71	0.98997081732137\\
0.72	0.991085836986883\\
0.73	0.992293848992076\\
0.74	0.993544811397494\\
0.75	0.994788827458226\\
0.76	0.995978185307834\\
0.77	0.997069226557954\\
0.78	0.998023977226112\\
0.79	0.998811486017003\\
0.8	0.999408828281458\\
0.81	0.999801748410237\\
0.82	0.999984928409414\\
0.83	0.99996188537067\\
0.84	0.999744514925807\\
0.85	0.999352311039345\\
0.86	0.998811304170288\\
0.87	0.99815276953025\\
0.88	0.997411764566476\\
0.89	0.996625559686496\\
0.9	0.995832028499951\\
0.91	0.995068063467217\\
0.92	0.994368079901175\\
0.93	0.993762665947266\\
0.94	0.993277428738438\\
0.95	0.992932077722772\\
0.96	0.992739775597762\\
0.97	0.992706775797693\\
0.98	0.992832353539183\\
0.99	0.993109025510288\\
1	0.99352304185588\\
1.01	0.994055123599744\\
1.02	0.994681409445056\\
1.03	0.995374568337359\\
1.04	0.996105028522238\\
1.05	0.996842270260728\\
1.06	0.997556127980467\\
1.07	0.998218048443197\\
1.08	0.99880225443105\\
1.09	0.999286768329553\\
1.1	0.999654256591711\\
1.11	0.999892664103912\\
1.12	0.99999561660076\\
1.13	0.999962579106461\\
1.14	0.999798768515682\\
1.15	0.999514828454799\\
1.16	0.999126284092517\\
1.17	0.998652803220215\\
1.18	0.998117297372285\\
1.19	0.997544902720587\\
1.2	0.996961884746219\\
1.21	0.996394513113927\\
1.22	0.995867953686036\\
1.23	0.995405223216295\\
1.24	0.995026249043335\\
1.25	0.994747071213174\\
1.26	0.994579218116036\\
1.27	0.994529279202271\\
1.28	0.994598689955792\\
1.29	0.994783735407014\\
1.3	0.995075769416472\\
1.31	0.995461638128604\\
1.32	0.995924287730626\\
1.33	0.996443529285616\\
1.34	0.996996927227176\\
1.35	0.997560773344064\\
1.36	0.998111104928515\\
1.37	0.998624724319017\\
1.38	0.999080177388082\\
1.39	0.999458650572686\\
1.4	0.999744749731185\\
1.41	0.99992712926514\\
1.42	0.99999894635679\\
1.43	0.999958122568316\\
1.44	0.999807403123166\\
1.45	0.999554212612267\\
1.46	0.999210314292235\\
1.47	0.998791288229675\\
1.48	0.998315850964481\\
1.49	0.997805045823535\\
1.5	0.997281338247634\\
1.51	0.996767654299918\\
1.52	0.996286402745504\\
1.53	0.995858521651638\\
1.54	0.995502589330242\\
1.55	0.995234036688375\\
1.56	0.995064493773544\\
1.57	0.995001297685913\\
1.58	0.995047182302171\\
1.59	0.995200162695882\\
1.6	0.995453619052213\\
1.61	0.995796576593605\\
1.62	0.996214169892879\\
1.63	0.996688272284731\\
1.64	0.997198264207631\\
1.65	0.997721908498406\\
1.66	0.998236296158431\\
1.67	0.99871882310098\\
1.68	0.999148156998157\\
1.69	0.999505153635269\\
1.7	0.999773684142395\\
1.71	0.999941338033162\\
1.72	0.99999997199926\\
1.73	0.999946080686225\\
1.74	0.999780972963244\\
1.75	0.999510745199725\\
1.76	0.999146051455691\\
1.77	0.998701678938898\\
1.78	0.998195945233126\\
1.79	0.997649941328326\\
1.8	0.997086651069646\\
1.81	0.996529983014754\\
1.82	0.996003754620192\\
1.83	0.995530670995057\\
1.84	0.995131341057652\\
1.85	0.994823372768175\\
1.86	0.994620586222459\\
1.87	0.994532378878273\\
1.88	0.994563271215243\\
1.89	0.994712653934882\\
1.9	0.9949747496648\\
1.91	0.995338793365528\\
1.92	0.995789426600038\\
1.93	0.99630729187782\\
1.94	0.996869804796991\\
1.95	0.997452074024443\\
1.96	0.998027932605026\\
1.97	0.998571038951415\\
1.98	0.99905600236875\\
1.99	0.999459486273067\\
2	0.999761242467455\\
2.01	0.999945031961365\\
2.02	0.999999391800521\\
2.03	0.999918213081616\\
2.04	0.999701102556437\\
2.05	0.999353508711021\\
2.06	0.998886602617789\\
2.07	0.998316913833061\\
2.08	0.997665731757772\\
2.09	0.99695829278574\\
2.1	0.996222782828582\\
2.11	0.995489193040303\\
2.12	0.994788073420429\\
2.13	0.994149234142551\\
2.14	0.993600447700751\\
2.15	0.993166206114043\\
2.16	0.992866586393429\\
2.17	0.992716274251208\\
2.18	0.992723790701225\\
2.19	0.992890958930493\\
2.2	0.993212639862987\\
2.21	0.993676754510426\\
2.22	0.994264599888986\\
2.23	0.994951453409705\\
2.24	0.995707448679141\\
2.25	0.996498694057001\\
2.26	0.997288594573573\\
2.27	0.998039328368255\\
2.28	0.998713421072961\\
2.29	0.999275355888894\\
2.3	0.999693153767716\\
2.31	0.999939857307491\\
2.32	0.999994853808913\\
2.33	0.999844977412602\\
2.34	0.9994853372509\\
2.35	0.998919827896563\\
2.36	0.998161289778412\\
2.37	0.997231300273284\\
2.38	0.996159590418774\\
2.39	0.994983097099339\\
2.4	0.993744675583446\\
2.41	0.992491511850687\\
2.42	0.991273287663561\\
2.43	0.990140163257162\\
2.44	0.989140652322168\\
2.45	0.988319471199856\\
2.46	0.987715448523566\\
2.47	0.98735958266378\\
2.48	0.987273332110551\\
2.49	0.98746721832125\\
2.5	0.987939811665454\\
2.51	0.988677159130575\\
2.52	0.989652697745493\\
2.53	0.990827680688298\\
2.54	0.992152124314282\\
2.55	0.993566264504855\\
2.56	0.995002490484874\\
2.57	0.996387704320606\\
2.58	0.997646035429502\\
2.59	0.998701822343596\\
2.6	0.999482759351697\\
2.61	0.999923094134061\\
2.62	0.999966754625293\\
2.63	0.999570279523962\\
2.64	0.998705427402008\\
2.65	0.997361344407345\\
2.66	0.995546180092482\\
2.67	0.993288054786174\\
2.68	0.990635299833723\\
2.69	0.987655913503932\\
2.7	0.984436199791162\\
2.71	0.981078584006838\\
2.72	0.977698627133709\\
2.73	0.974421289509312\\
2.74	0.971376522570942\\
2.75	0.968694294173172\\
2.76	0.966499177440092\\
2.77	0.964904654345517\\
2.78	0.964007302410678\\
2.79	0.963881045368339\\
2.8	0.964571655795659\\
2.81	0.966091699150525\\
2.82	0.968416104125957\\
2.83	0.971478533706794\\
2.84	0.975168714918581\\
2.85	0.979330863332422\\
2.86	0.983763311448982\\
2.87	0.988219418826034\\
2.88	0.99240980707954\\
2.89	0.996005925656988\\
2.9	0.99864491563239\\
2.91	0.999935699851228\\
2.92	0.999466189743742\\
2.93	0.9968114632047\\
2.94	0.991542735244657\\
2.95	0.983236914716521\\
2.96	0.971486517257773\\
2.97	0.955909687474602\\
2.98	0.936160072963212\\
2.99	0.911936289458318\\
3	0.882990720458224\\
3.01	0.849137406107054\\
3.02	0.810258794714592\\
3.03	0.766311155633332\\
3.04	0.717328483653077\\
3.05	0.663424761789884\\
3.06	0.604794490343252\\
3.07	0.541711434238707\\
3.08	0.474525586724205\\
3.09	0.40365839414001\\
3.1	0.329596332400804\\
3.11	0.252882969687256\\
3.12	0.174109690375126\\
3.13	0.0939052912515308\\
3.14	0.0129246915284043\\
3.15	-0.0681629778302835\\
3.16	-0.148686623101803\\
3.17	-0.227985483557532\\
3.18	-0.305421181143394\\
3.19	-0.380389237944165\\
3.2	-0.452329789744567\\
3.21	-0.520737245790556\\
3.22	-0.585168673350694\\
3.23	-0.645250720032195\\
3.24	-0.700684926023882\\
3.25	-0.751251321372621\\
3.26	-0.796810248802977\\
3.27	-0.837302399153565\\
3.28	-0.872747092889689\\
3.29	-0.903238886041869\\
3.3	-0.92894262104798\\
3.31	-0.950087081170444\\
3.32	-0.966957440381421\\
3.33	-0.979886727969657\\
3.34	-0.989246547924104\\
3.35	-0.995437306900371\\
3.36	-0.998878210989965\\
3.37	-0.99999729053966\\
3.38	-0.99922170406694\\
3.39	-0.996968557274201\\
3.4	-0.993636451845489\\
3.41	-0.989597951881329\\
3.42	-0.985193124390264\\
3.43	-0.980724275242288\\
3.44	-0.976451964519249\\
3.45	-0.97259234643635\\
3.46	-0.969315840147317\\
3.47	-0.966747099940584\\
3.48	-0.964966217694105\\
3.49	-0.964011057990206\\
3.5	-0.963880597894253\\
3.51	-0.964539119811988\\
3.52	-0.965921087638737\\
3.53	-0.967936523991504\\
3.54	-0.970476699875551\\
3.55	-0.973419947692008\\
3.56	-0.976637413859656\\
3.57	-0.979998578148461\\
3.58	-0.983376382580381\\
3.59	-0.986651832782112\\
3.6	-0.989717958193886\\
3.61	-0.992483043676245\\
3.62	-0.994873072884253\\
3.63	-0.996833352339877\\
3.64	-0.998329313475733\\
3.65	-0.999346517132768\\
3.66	-0.999889910221469\\
3.67	-0.999982406741401\\
3.68	-0.999662884455262\\
3.69	-0.998983703722125\\
3.7	-0.998007865940998\\
3.71	-0.996805935538948\\
3.72	-0.9954528513969\\
3.73	-0.994024751150951\\
3.74	-0.99259592518246\\
3.75	-0.991236006701561\\
3.76	-0.990007490639474\\
3.77	-0.988963657689439\\
3.78	-0.988146961448068\\
3.79	-0.987587916929622\\
3.8	-0.987304508492773\\
3.81	-0.987302115174041\\
3.82	-0.987573932267487\\
3.83	-0.988101850382076\\
3.84	-0.988857737719806\\
3.85	-0.989805058435119\\
3.86	-0.990900750032096\\
3.87	-0.992097276086278\\
3.88	-0.99334476727428\\
3.89	-0.994593163763787\\
3.9	-0.995794275337128\\
3.91	-0.996903681969151\\
3.92	-0.997882406611704\\
3.93	-0.99869830323393\\
3.94	-0.99932711623432\\
3.95	-0.999753181629926\\
3.96	-0.999969755369717\\
3.97	-0.999978969125775\\
3.98	-0.999791428424961\\
3.99	-0.999425481456023\\
4	-0.998906198846869\\
4.01	-0.998264114742448\\
4.02	-0.997533787295759\\
4.03	-0.996752241985231\\
4.04	-0.995957363851453\\
4.05	-0.995186304779639\\
4.06	-0.994473969407315\\
4.07	-0.993851638279495\\
4.08	-0.99334577975833\\
4.09	-0.992977093253256\\
4.1	-0.992759815961276\\
4.11	-0.992701313936159\\
4.12	-0.992801966404579\\
4.13	-0.99305534029181\\
4.14	-0.993448640379564\\
4.15	-0.993963409832952\\
4.16	-0.994576446400107\\
4.17	-0.995260891751292\\
4.18	-0.995987445453889\\
4.19	-0.996725651169861\\
4.2	-0.99744520092702\\
4.21	-0.99811720377248\\
4.22	-0.998715367708693\\
4.23	-0.999217048392079\\
4.24	-0.999604124421163\\
4.25	-0.999863666873441\\
4.26	-0.999988379727053\\
4.27	-0.999976797547857\\
4.28	-0.999833236937935\\
4.29	-0.999567508312351\\
4.3	-0.999194404204864\\
4.31	-0.998732989118647\\
4.32	-0.998205723597145\\
4.33	-0.997637461409756\\
4.34	-0.997054363294772\\
4.35	-0.996482773427671\\
4.36	-0.995948105597684\\
4.37	-0.995473784981616\\
4.38	-0.995080288463488\\
4.39	-0.994784321812139\\
4.4	-0.994598165898966\\
4.41	-0.994529216785054\\
4.42	-0.994579736234734\\
4.43	-0.994746820374655\\
4.44	-0.995022585166016\\
4.45	-0.995394558466\\
4.46	-0.995846260078844\\
4.47	-0.996357943665183\\
4.48	-0.996907467992465\\
4.49	-0.997471260009275\\
4.5	-0.998025328806774\\
4.51	-0.998546287810612\\
4.52	-0.999012342585289\\
4.53	-0.999404203410165\\
4.54	-0.999705885219667\\
4.55	-0.999905362435658\\
4.56	-0.999995052447712\\
4.57	-0.999972108755561\\
4.58	-0.99983851277684\\
4.59	-0.99960096171132\\
4.6	-0.99927055830198\\
4.61	-0.998862316494478\\
4.62	-0.998394504544848\\
4.63	-0.997887853752353\\
4.64	-0.997364666439587\\
4.65	-0.996847860843996\\
4.66	-0.996359993066761\\
4.67	-0.995922297052562\\
4.68	-0.995553782713088\\
4.69	-0.995270429803792\\
4.7	-0.995084511117756\\
4.71	-0.995004073143456\\
4.72	-0.99503259576618\\
4.73	-0.995168845145564\\
4.74	-0.995406925876512\\
4.75	-0.995736530268953\\
4.76	-0.996143374395039\\
4.77	-0.996609802791799\\
4.78	-0.997115536681076\\
4.79	-0.997638534573298\\
4.8	-0.998155929394621\\
4.81	-0.998645003021029\\
4.82	-0.999084157447363\\
4.83	-0.99945384183993\\
4.84	-0.999737396420493\\
4.85	-0.999921777442786\\
4.86	-0.999998132319973\\
4.87	-0.999962200055467\\
4.88	-0.999814519272132\\
4.89	-0.999560434044403\\
4.9	-0.999209896091097\\
4.91	-0.998777070346689\\
4.92	-0.998279759151353\\
4.93	-0.997738667947459\\
4.94	-0.997176542123656\\
4.95	-0.996617210233417\\
4.96	-0.99608457298543\\
4.97	-0.995601579989609\\
4.98	-0.995189237115426\\
4.99	-0.994865686439086\\
5	-0.994645398136878\\
5.01	-0.9945385094165\\
5.02	-0.994550339828255\\
5.03	-0.994681105279049\\
5.04	-0.994925845060486\\
5.05	-0.995274567513288\\
5.06	-0.995712610931097\\
5.07	-0.996221207319433\\
5.08	-0.996778228039529\\
5.09	-0.997359082533386\\
5.1	-0.997937734575935\\
5.11	-0.9984877951201\\
5.12	-0.998983647028339\\
5.13	-0.999401554994101\\
5.14	-0.999720713855892\\
5.15	-0.999924190324467\\
5.16	-0.999999716836394\\
5.17	-0.999940301691611\\
5.18	-0.999744626636046\\
5.19	-0.999417211353617\\
5.2	-0.998968333618393\\
5.21	-0.998413703769124\\
5.22	-0.997773902313553\\
5.23	-0.99707359944183\\
5.24	-0.996340584621217\\
5.25	-0.995604642868758\\
5.26	-0.994896321393133\\
5.27	-0.994245635754017\\
5.28	-0.993680768250863\\
5.29	-0.993226812743344\\
5.3	-0.992904619420653\\
5.31	-0.992729790157042\\
5.32	-0.992711870086376\\
5.33	-0.992853774054027\\
5.34	-0.993151477895105\\
5.35	-0.993593994354214\\
5.36	-0.994163642277735\\
5.37	-0.994836605894949\\
5.38	-0.995583769018793\\
5.39	-0.996371797313324\\
5.4	-0.997164430867286\\
5.41	-0.997923939632855\\
5.42	-0.998612686257544\\
5.43	-0.999194734810403\\
5.44	-0.999637440179748\\
5.45	-0.999912951705005\\
5.46	-0.999999566018268\\
5.47	-0.999882868129659\\
5.48	-0.999556606410114\\
5.49	-0.999023256120427\\
5.5	-0.998294237220385\\
5.51	-0.997389764998855\\
5.52	-0.996338326142532\\
5.53	-0.99517578769911\\
5.54	-0.993944161435696\\
5.55	-0.992690060766775\\
5.56	-0.99146290114795\\
5.57	-0.99031290703819\\
5.58	-0.989288998706739\\
5.59	-0.988436639836539\\
5.6	-0.987795731679769\\
5.61	-0.987398641165406\\
5.62	-0.987268448673396\\
5.63	-0.987417496120511\\
5.64	-0.987846307619431\\
5.65	-0.988542943474059\\
5.66	-0.989482833976226\\
5.67	-0.990629122808215\\
5.68	-0.991933531360932\\
5.69	-0.993337735574235\\
5.7	-0.994775226670138\\
5.71	-0.99617360711505\\
5.72	-0.997457254047895\\
5.73	-0.998550264989037\\
5.74	-0.999379585590487\\
5.75	-0.999878207144203\\
5.76	-0.999988313075924\\
5.77	-0.999664249165942\\
5.78	-0.998875192065427\\
5.79	-0.997607394995136\\
5.8	-0.995865898343904\\
5.81	-0.993675606092648\\
5.82	-0.991081646285373\\
5.83	-0.988148954710049\\
5.84	-0.984961044956833\\
5.85	-0.981617954385033\\
5.86	-0.978233383440486\\
5.87	-0.974931074341157\\
5.88	-0.971840503444295\\
5.89	-0.969091988673977\\
5.9	-0.966811338270045\\
5.91	-0.965114188920332\\
5.92	-0.964100199227481\\
5.93	-0.963847277717591\\
5.94	-0.964406032627295\\
5.95	-0.965794633071134\\
5.96	-0.9679942676268\\
5.97	-0.970945376798078\\
5.98	-0.974544820337783\\
5.99	-0.978644119337638\\
6	-0.983048886808305\\
6.01	-0.987519529848534\\
6.02	-0.991773272258861\\
6.03	-0.995487509552561\\
6.04	-0.998304469817022\\
6.05	-0.999837114922308\\
6.06	-0.999676178339286\\
6.07	-0.997398199499131\\
6.08	-0.992574381344852\\
6.09	-0.984780068574324\\
6.1	-0.973604620018776\\
6.11	-0.958661430474798\\
6.12	-0.939597845778778\\
6.13	-0.916104710450668\\
6.14	-0.887925290114353\\
6.15	-0.854863321165503\\
6.16	-0.816789957641809\\
6.17	-0.773649409550913\\
6.18	-0.725463097433291\\
6.19	-0.672332183873671\\
6.2	-0.614438383065739\\
6.21	-0.552042993254872\\
6.22	-0.485484142718327\\
6.23	-0.415172286588067\\
6.24	-0.341584037944813\\
6.25	-0.265254460886467\\
6.26	-0.186767994416719\\
6.27	-0.106748212813152\\
6.28	-0.0258466595448894\\
};
\addlegendentry{d=20}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	-6.69492692395579e-08\\
0.01	0.104217837737679\\
0.02	0.207008952206706\\
0.03	0.306989846863871\\
0.04	0.402862096209446\\
0.05	0.493450565474859\\
0.06	0.577736852900671\\
0.07	0.654886618408227\\
0.08	0.724269803751667\\
0.09	0.785473065850738\\
0.1	0.838304088889799\\
0.11	0.882787795006152\\
0.12	0.919154821240454\\
0.13	0.947822955329684\\
0.14	0.969372509875029\\
0.15	0.984516850307273\\
0.16	0.994069466621113\\
0.17	0.998909085027208\\
0.18	0.999944349807492\\
0.19	0.998079567901186\\
0.2	0.994182902721377\\
0.21	0.989058236378696\\
0.22	0.983421700795134\\
0.23	0.977883620250395\\
0.24	0.972936324748161\\
0.25	0.96894799982374\\
0.26	0.966162448999057\\
0.27	0.964704374343683\\
0.28	0.964589541158148\\
0.29	0.965738995592801\\
0.3	0.967996357454922\\
0.31	0.971147119583975\\
0.32	0.9749388526659\\
0.33	0.979101239150168\\
0.34	0.983364938275145\\
0.35	0.987478409633241\\
0.36	0.991221986527989\\
0.37	0.994418682021092\\
0.38	0.996941418727943\\
0.39	0.998716586042065\\
0.4	0.999724033940083\\
0.41	0.999993800060679\\
0.42	0.999600027026986\\
0.43	0.998652652570172\\
0.44	0.997287540686443\\
0.45	0.995655765157153\\
0.46	0.993912756981899\\
0.47	0.9922079868727\\
0.48	0.990675777312845\\
0.49	0.989427732028389\\
0.5	0.988547141817776\\
0.51	0.988085583123393\\
0.52	0.988061778536803\\
0.53	0.988462645508434\\
0.54	0.989246329136677\\
0.55	0.99034690408439\\
0.56	0.991680345200393\\
0.57	0.993151310005032\\
0.58	0.994660251003552\\
0.59	0.996110381644826\\
0.6	0.997414054946944\\
0.61	0.998498174679298\\
0.62	0.999308340630023\\
0.63	0.999811525866562\\
0.64	0.999997188314296\\
0.65	0.999876824614034\\
0.66	0.999482074326579\\
0.67	0.998861571171574\\
0.68	0.998076809959798\\
0.69	0.997197349380883\\
0.7	0.99629569949002\\
0.71	0.9954422476481\\
0.72	0.99470055848866\\
0.73	0.994123344393302\\
0.74	0.9937493461386\\
0.75	0.993601293347467\\
0.76	0.9936850360167\\
0.77	0.993989857202678\\
0.78	0.99448989821002\\
0.79	0.995146556397231\\
0.8	0.99591165634348\\
0.81	0.996731151097549\\
0.82	0.997549083797026\\
0.83	0.998311532350556\\
0.84	0.998970270878829\\
0.85	0.999485909894361\\
0.86	0.9998303203962\\
0.87	0.999988201720612\\
0.88	0.999957715285973\\
0.89	0.999750171821461\\
0.9	0.999388823932804\\
0.91	0.99890687466268\\
0.92	0.998344862316117\\
0.93	0.99774761921725\\
0.94	0.997161025090634\\
0.95	0.996628783311166\\
0.96	0.996189440189994\\
0.97	0.995873844851872\\
0.98	0.995703211846831\\
0.99	0.99568790327038\\
1	0.995826995068342\\
1.01	0.996108637033672\\
1.02	0.996511161576706\\
1.03	0.997004846319328\\
1.04	0.997554193113729\\
1.05	0.998120554037655\\
1.06	0.998664915053325\\
1.07	0.999150641516735\\
1.08	0.999545996675977\\
1.09	0.99982626399148\\
1.1	0.999975334883516\\
1.11	0.99998666314292\\
1.12	0.999863532781006\\
1.13	0.999618634400434\\
1.14	0.999272992868583\\
1.15	0.998854332955659\\
1.16	0.998395006772682\\
1.17	0.997929634800499\\
1.18	0.997492629466052\\
1.19	0.997115775398498\\
1.2	0.996826033726734\\
1.21	0.996643719566805\\
1.22	0.996581173701742\\
1.23	0.996642013400304\\
1.24	0.996821005981815\\
1.25	0.997104564957539\\
1.26	0.997471825456273\\
1.27	0.997896216056972\\
1.28	0.998347410832196\\
1.29	0.998793520486345\\
1.3	0.999203366627569\\
1.31	0.999548679294605\\
1.32	0.999806065021403\\
1.33	0.999958610365752\\
1.34	0.999997012614358\\
1.35	0.999920163368074\\
1.36	0.999735149508638\\
1.37	0.999456676939587\\
1.38	0.999105962637486\\
1.39	0.998709177158275\\
1.4	0.998295550448631\\
1.41	0.997895276311567\\
1.42	0.997537363984918\\
1.43	0.997247587870788\\
1.44	0.997046678643187\\
1.45	0.996948881197\\
1.46	0.996960978570883\\
1.47	0.99708184789273\\
1.48	0.997302576916354\\
1.49	0.997607130389383\\
1.5	0.997973517165633\\
1.51	0.998375374121224\\
1.52	0.998783854115118\\
1.53	0.999169684316598\\
1.54	0.999505249671643\\
1.55	0.999766554871485\\
1.56	0.999934926963078\\
1.57	0.999998339124886\\
1.58	0.999952262800775\\
1.59	0.999799988463565\\
1.6	0.999552392549049\\
1.61	0.999227166885248\\
1.62	0.998847564608127\\
1.63	0.998440750482246\\
1.64	0.998035871383536\\
1.65	0.997661982466298\\
1.66	0.997345974955351\\
1.67	0.997110651679691\\
1.68	0.996973086543505\\
1.69	0.996943384588405\\
1.7	0.997023931619651\\
1.71	0.997209188368174\\
1.72	0.997486046171048\\
1.73	0.997834721798483\\
1.74	0.998230131147295\\
1.75	0.998643647520964\\
1.76	0.999045122694156\\
1.77	0.999405029740956\\
1.78	0.999696577122165\\
1.79	0.999897644463545\\
1.8	0.99999240191039\\
1.81	0.999972496058945\\
1.82	0.999837714940384\\
1.83	0.999596080408423\\
1.84	0.99926335602072\\
1.85	0.998861999453254\\
1.86	0.998419627831709\\
1.87	0.997967099276536\\
1.88	0.997536342030116\\
1.89	0.997158081763246\\
1.9	0.996859626515572\\
1.91	0.996662866618692\\
1.92	0.996582633773471\\
1.93	0.996625540067242\\
1.94	0.996789385592251\\
1.95	0.997063184575893\\
1.96	0.99742781717967\\
1.97	0.99785727025133\\
1.98	0.998320388376726\\
1.99	0.99878301951594\\
2	0.999210409925297\\
2.01	0.999569683183637\\
2.02	0.999832229452466\\
2.03	0.999975834403074\\
2.04	0.999986392500318\\
2.05	0.999859075694388\\
2.06	0.999598864433068\\
2.07	0.999220390865844\\
2.08	0.998747091450184\\
2.09	0.99820971458297\\
2.1	0.997644275087652\\
2.11	0.997089588163703\\
2.12	0.996584547748114\\
2.13	0.9961653358489\\
2.14	0.99586275843302\\
2.15	0.995699899130614\\
2.16	0.995690264237879\\
2.17	0.995836562246126\\
2.18	0.99613022022038\\
2.19	0.996551690294268\\
2.2	0.997071545568701\\
2.21	0.997652309439047\\
2.22	0.998250909515775\\
2.23	0.998821600609404\\
2.24	0.999319164098154\\
2.25	0.999702166160944\\
2.26	0.999936046885125\\
2.27	0.999995817306797\\
2.28	0.9998681620512\\
2.29	0.999552780446663\\
2.3	0.999062846865286\\
2.31	0.998424528594001\\
2.32	0.997675563217172\\
2.33	0.996862963055435\\
2.34	0.996039977281953\\
2.35	0.995262498524767\\
2.36	0.994585145999963\\
2.37	0.994057288089664\\
2.38	0.993719281147378\\
2.39	0.993599196718492\\
2.4	0.993710285884163\\
2.41	0.994049388110398\\
2.42	0.994596434826178\\
2.43	0.995315128354434\\
2.44	0.996154798970167\\
2.45	0.997053361677274\\
2.46	0.997941215143385\\
2.47	0.998745853511423\\
2.48	0.999396902579065\\
2.49	0.999831249675424\\
2.5	0.999997914846517\\
2.51	0.999862312157234\\
2.52	0.999409574805952\\
2.53	0.998646665710112\\
2.54	0.99760306423525\\
2.55	0.996329905921129\\
2.56	0.994897550800147\\
2.57	0.993391661036867\\
2.58	0.991907973736602\\
2.59	0.990546052841978\\
2.6	0.989402388483654\\
2.61	0.988563276676132\\
2.62	0.988097951809777\\
2.63	0.988052455122329\\
2.64	0.988444702083257\\
2.65	0.989261160154228\\
2.66	0.990455467282459\\
2.67	0.991949214391639\\
2.68	0.993634987402174\\
2.69	0.995381622863874\\
2.7	0.997041484169813\\
2.71	0.99845942146203\\
2.72	0.999482946592366\\
2.73	0.999973043821683\\
2.74	0.999814955044258\\
2.75	0.998928231756054\\
2.76	0.997275339589237\\
2.77	0.994868137422827\\
2.78	0.991771632081509\\
2.79	0.988104529193834\\
2.8	0.984036255919818\\
2.81	0.97978031507364\\
2.82	0.975584033476707\\
2.83	0.971714979610397\\
2.84	0.968444535280241\\
2.85	0.966029301148865\\
2.86	0.964691184891763\\
2.87	0.964597152947817\\
2.88	0.965839713195464\\
2.89	0.968419229490564\\
2.9	0.972229145774463\\
2.91	0.97704511582242\\
2.92	0.982518896724741\\
2.93	0.988177674521467\\
2.94	0.993429257153593\\
2.95	0.997573303160607\\
2.96	0.999818467324531\\
2.97	0.99930505031557\\
2.98	0.995132453588667\\
2.99	0.986390477827399\\
3	0.972193277470979\\
3.01	0.951714607566373\\
3.02	0.92422288288617\\
3.03	0.889114520291287\\
3.04	0.845944057860834\\
3.05	0.794449639229697\\
3.06	0.734572615545403\\
3.07	0.666470244247648\\
3.08	0.590520743471416\\
3.09	0.50732028072639\\
3.1	0.417671819705447\\
3.11	0.322566103575127\\
3.12	0.223155399585266\\
3.13	0.120720951987551\\
3.14	0.0166353722650001\\
3.15	-0.0876785763521184\\
3.16	-0.190791179942607\\
3.17	-0.291309250502309\\
3.18	-0.387918155528041\\
3.19	-0.479420743643232\\
3.2	-0.564771649752856\\
3.21	-0.643105671708327\\
3.22	-0.713759176585199\\
3.23	-0.776283805701496\\
3.24	-0.830452087987169\\
3.25	-0.876254925144167\\
3.26	-0.913891261967819\\
3.27	-0.943750584847521\\
3.28	-0.966389185397247\\
3.29	-0.982501370912814\\
3.3	-0.9928869883056\\
3.31	-0.998416745482473\\
3.32	-0.999996859920884\\
3.33	-0.998534537652176\\
3.34	-0.994905690376754\\
3.35	-0.9899261402702\\
3.36	-0.98432735073402\\
3.37	-0.978737468813279\\
3.38	-0.973668184823509\\
3.39	-0.969507621717412\\
3.4	-0.966519175584835\\
3.41	-0.964845954073553\\
3.42	-0.964520214305139\\
3.43	-0.965476997323094\\
3.44	-0.967571001013994\\
3.45	-0.970595633465109\\
3.46	-0.97430314695589\\
3.47	-0.978424768529294\\
3.48	-0.982689813345814\\
3.49	-0.98684288546815\\
3.5	-0.990658429064297\\
3.51	-0.99395208100168\\
3.52	-0.996588482142784\\
3.53	-0.998485417334678\\
3.54	-0.99961436144099\\
3.55	-0.999997699876417\\
3.56	-0.999703057216038\\
3.57	-0.998835299014218\\
3.58	-0.997526864229485\\
3.59	-0.995927135605143\\
3.6	-0.994191562343644\\
3.61	-0.992471215203182\\
3.62	-0.990903382932288\\
3.63	-0.989603716561305\\
3.64	-0.988660302194603\\
3.65	-0.988129901920956\\
3.66	-0.988036455416136\\
3.67	-0.988371790641963\\
3.68	-0.989098359133095\\
3.69	-0.99015369700885\\
3.7	-0.991456223025352\\
3.71	-0.992911923756765\\
3.72	-0.994421445770399\\
3.73	-0.995887115655933\\
3.74	-0.997219439495211\\
3.75	-0.998342690426284\\
3.76	-0.999199271679004\\
3.77	-0.99975263693284\\
3.78	-0.999988653420075\\
3.79	-0.999915399119402\\
3.8	-0.999561486793084\\
3.81	-0.998973098427939\\
3.82	-0.99820998855995\\
3.83	-0.997340769954235\\
3.84	-0.996437827461307\\
3.85	-0.995572214634137\\
3.86	-0.994808873037243\\
3.87	-0.994202478231273\\
3.88	-0.993794162171298\\
3.89	-0.993609293479381\\
3.9	-0.993656419686545\\
3.91	-0.993927394429761\\
3.92	-0.994398633096239\\
3.93	-0.995033367698909\\
3.94	-0.995784710220903\\
3.95	-0.996599287036759\\
3.96	-0.997421177656463\\
3.97	-0.998195880440107\\
3.98	-0.998874035999449\\
3.99	-0.99941466472194\\
4	-0.999787715816922\\
4.01	-0.999975778425892\\
4.02	-0.99997486666706\\
4.03	-0.99979425576214\\
4.04	-0.99945541110975\\
4.05	-0.998990112130684\\
4.06	-0.998437924007874\\
4.07	-0.997843209934445\\
4.08	-0.997251901939819\\
4.09	-0.996708258357529\\
4.1	-0.996251830436364\\
4.11	-0.995914840137885\\
4.12	-0.995720137660271\\
4.13	-0.995679863238877\\
4.14	-0.995794886477853\\
4.15	-0.996055041573328\\
4.16	-0.996440121972313\\
4.17	-0.996921547038141\\
4.18	-0.997464569483839\\
4.19	-0.998030858413841\\
4.2	-0.998581270983578\\
4.21	-0.999078616957917\\
4.22	-0.999490225348865\\
4.23	-0.999790140010077\\
4.24	-0.999960800249909\\
4.25	-0.999994100894412\\
4.26	-0.999891771083469\\
4.27	-0.999665059104217\\
4.28	-0.999333758643189\\
4.29	-0.998924656516806\\
4.3	-0.998469520332435\\
4.31	-0.998002774131294\\
4.32	-0.997559028998296\\
4.33	-0.997170642772801\\
4.34	-0.996865478076472\\
4.35	-0.996665011434402\\
4.36	-0.996582919543414\\
4.37	-0.996624233827504\\
4.38	-0.996785113684098\\
4.39	-0.997053245287418\\
4.4	-0.997408829338553\\
4.41	-0.997826080843993\\
4.42	-0.998275129520835\\
4.43	-0.998724183041304\\
4.44	-0.999141798798519\\
4.45	-0.999499104198946\\
4.46	-0.999771810884795\\
4.47	-0.999941884362556\\
4.48	-0.999998755939544\\
4.49	-0.999939996859894\\
4.5	-0.999771412769348\\
4.51	-0.999506557349434\\
4.52	-0.99916570443213\\
4.53	-0.998774355267642\\
4.54	-0.998361389355921\\
4.55	-0.997956991271167\\
4.56	-0.99759050048641\\
4.57	-0.997288335557982\\
4.58	-0.997072137821647\\
4.59	-0.996957263505806\\
4.6	-0.996951728095382\\
4.61	-0.997055674636158\\
4.62	-0.997261400674006\\
4.63	-0.997553939389718\\
4.64	-0.997912151732862\\
4.65	-0.99831025084552\\
4.66	-0.998719650113458\\
4.67	-0.999111003903749\\
4.68	-0.9994562969257\\
4.69	-0.999730835133619\\
4.7	-0.999914998218628\\
4.71	-0.999995630716853\\
4.72	-0.99996697416816\\
4.73	-0.999831075015322\\
4.74	-0.999597639653985\\
4.75	-0.999283346792595\\
4.76	-0.998910665306653\\
4.77	-0.998506260450426\\
4.78	-0.998099100234072\\
4.79	-0.997718394961794\\
4.8	-0.997391514857327\\
4.81	-0.997142032580655\\
4.82	-0.996988029054478\\
4.83	-0.996940782959996\\
4.84	-0.997003937782097\\
4.85	-0.997173207094988\\
4.86	-0.997436641284139\\
4.87	-0.997775439607835\\
4.88	-0.998165253113655\\
4.89	-0.998577889204341\\
4.9	-0.998983299899805\\
4.91	-0.999351715233274\\
4.92	-0.999655772068081\\
4.93	-0.99987248795054\\
4.94	-0.999984939344699\\
4.95	-0.999983523294304\\
4.96	-0.99986670983219\\
4.97	-0.999641227411416\\
4.98	-0.999321662989018\\
4.99	-0.998929499309895\\
5	-0.998491651729637\\
5.01	-0.998038602716747\\
5.02	-0.99760226148328\\
5.03	-0.997213696930601\\
5.04	-0.996900902683592\\
5.05	-0.996686752662868\\
5.06	-0.996587294148753\\
5.07	-0.996610503504485\\
5.08	-0.996755598832124\\
5.09	-0.997012965979366\\
5.1	-0.997364712024421\\
5.11	-0.997785816447617\\
5.12	-0.998245807779199\\
5.13	-0.998710855459592\\
5.14	-0.999146135727415\\
5.15	-0.999518308811304\\
5.16	-0.999797934133312\\
5.17	-0.999961651631139\\
5.18	-0.999993970674325\\
5.19	-0.999888532754738\\
5.2	-0.999648748588385\\
5.21	-0.999287752310096\\
5.22	-0.998827662251756\\
5.23	-0.998298186296381\\
5.24	-0.99773465655889\\
5.25	-0.997175619975707\\
5.26	-0.996660145313029\\
5.27	-0.996225030466547\\
5.28	-0.99590210511974\\
5.29	-0.995715821601294\\
5.3	-0.995681311123121\\
5.31	-0.995803054241975\\
5.32	-0.996074274966645\\
5.33	-0.996477120027095\\
5.34	-0.996983631384211\\
5.35	-0.997557464716408\\
5.36	-0.998156253160687\\
5.37	-0.998734467676115\\
5.38	-0.999246586470178\\
5.39	-0.999650359026361\\
5.4	-0.99990993739948\\
5.41	-0.999998649956979\\
5.42	-0.999901210947655\\
5.43	-0.999615192257124\\
5.44	-0.999151629736275\\
5.45	-0.998534692736143\\
5.46	-0.997800408443936\\
5.47	-0.996994498178651\\
5.48	-0.996169446570718\\
5.49	-0.995380982114852\\
5.5	-0.994684194832075\\
5.51	-0.994129550098478\\
5.52	-0.993759074450566\\
5.53	-0.993602987532427\\
5.54	-0.993677033896404\\
5.55	-0.993980729710188\\
5.56	-0.994496684669059\\
5.57	-0.99519109146712\\
5.58	-0.996015398360271\\
5.59	-0.996909099367429\\
5.6	-0.997803496764618\\
5.61	-0.998626217321657\\
5.62	-0.999306202181231\\
5.63	-0.999778845096841\\
5.64	-0.999990928649652\\
5.65	-0.999905005454764\\
5.66	-0.999502892511771\\
5.67	-0.998787991263384\\
5.68	-0.997786211732887\\
5.69	-0.996545362941561\\
5.7	-0.995132968839471\\
5.71	-0.993632573593914\\
5.72	-0.992138705609136\\
5.73	-0.990750769336728\\
5.74	-0.989566220965116\\
5.75	-0.988673452164335\\
5.76	-0.98814484988452\\
5.77	-0.988030515719402\\
5.78	-0.988353113097219\\
5.79	-0.989104264020398\\
5.8	-0.990242840468568\\
5.81	-0.991695392337419\\
5.82	-0.993358828899659\\
5.83	-0.995105330991464\\
5.84	-0.996789324357678\\
5.85	-0.998256199565162\\
5.86	-0.999352329681301\\
5.87	-0.999935822268185\\
5.88	-0.999887355290184\\
5.89	-0.999120394025226\\
5.9	-0.997590072964613\\
5.91	-0.995300056069937\\
5.92	-0.992306761033888\\
5.93	-0.988720446494199\\
5.94	-0.98470281112418\\
5.95	-0.980460933246377\\
5.96	-0.97623758057216\\
5.97	-0.972298131167463\\
5.98	-0.968914557680591\\
5.99	-0.966347125008497\\
6	-0.964824625511937\\
6.01	-0.964524114526967\\
6.02	-0.965551203118594\\
6.03	-0.967922007428569\\
6.04	-0.971547839892764\\
6.05	-0.976223655301283\\
6.06	-0.981621135341811\\
6.07	-0.987287113471211\\
6.08	-0.992647814907286\\
6.09	-0.997019124406052\\
6.1	-0.99962280960267\\
6.11	-0.99960833364571\\
6.12	-0.996079602733516\\
6.13	-0.98812572661177\\
6.14	-0.974854637486033\\
6.15	-0.955428227898892\\
6.16	-0.929097541695455\\
6.17	-0.895236492098775\\
6.18	-0.85337259201674\\
6.19	-0.80321326508556\\
6.2	-0.744666459378095\\
6.21	-0.677854503040862\\
6.22	-0.603120413042689\\
6.23	-0.521026182662808\\
6.24	-0.432342915552226\\
6.25	-0.338033028340078\\
6.26	-0.239225092631841\\
6.27	-0.137182214431505\\
6.28	-0.033265138294837\\
};
\addlegendentry{d=25}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
0	1.97263943846337e-06\\
0.01	0.114612627494353\\
0.02	0.227315254298446\\
0.03	0.336272901058692\\
0.04	0.43978728534421\\
0.05	0.536359635567351\\
0.06	0.624741876679764\\
0.07	0.703975800155604\\
0.08	0.773418526230671\\
0.09	0.832753320399206\\
0.1	0.881985621890635\\
0.11	0.921424931068032\\
0.12	0.951653938453092\\
0.13	0.97348691852676\\
0.14	0.987919920073182\\
0.15	0.99607563470272\\
0.16	0.999145999314351\\
0.17	0.998335581725769\\
0.18	0.994808616354931\\
0.19	0.989642216698485\\
0.2	0.983787818138808\\
0.21	0.97804233269926\\
0.22	0.973029865293938\\
0.23	0.969194189297923\\
0.24	0.966801549882803\\
0.25	0.965952793187171\\
0.26	0.966603341790687\\
0.27	0.9685891765821\\
0.28	0.971656759364123\\
0.29	0.975494746509867\\
0.3	0.979765399208191\\
0.31	0.984133779349577\\
0.32	0.988293113008694\\
0.33	0.991985079534061\\
0.34	0.99501421515015\\
0.35	0.997256072543678\\
0.36	0.998659222152128\\
0.37	0.999241586136122\\
0.38	0.999081938673044\\
0.39	0.998307666010078\\
0.4	0.997080045113762\\
0.41	0.995578364658286\\
0.42	0.99398417978955\\
0.43	0.992466870480712\\
0.44	0.991171477588068\\
0.45	0.990209539844727\\
0.46	0.989653370759697\\
0.47	0.989533919602763\\
0.48	0.989842077797221\\
0.49	0.990533040756418\\
0.5	0.991533132162658\\
0.51	0.992748354676223\\
0.52	0.994073854471935\\
0.53	0.995403478556909\\
0.54	0.996638658649317\\
0.55	0.997695966336323\\
0.56	0.998512837495582\\
0.57	0.999051146023703\\
0.58	0.999298501392332\\
0.59	0.999267335045261\\
0.6	0.998992013211137\\
0.61	0.998524355445625\\
0.62	0.997928040062106\\
0.63	0.997272434192382\\
0.64	0.99662639566759\\
0.65	0.996052558779411\\
0.66	0.995602541682274\\
0.67	0.995313408023321\\
0.68	0.995205590499609\\
0.69	0.995282349470472\\
0.7	0.995530708464685\\
0.71	0.995923689899428\\
0.72	0.996423577784299\\
0.73	0.996985866468094\\
0.74	0.997563519027608\\
0.75	0.998111156939558\\
0.76	0.998588832283531\\
0.77	0.998965090723686\\
0.78	0.999219111292405\\
0.79	0.999341800269576\\
0.8	0.999335812178288\\
0.81	0.999214563690657\\
0.82	0.999000387455453\\
0.83	0.998722037290463\\
0.84	0.998411798484995\\
0.85	0.998102475601627\\
0.86	0.997824524156385\\
0.87	0.997603564499514\\
0.88	0.997458469068988\\
0.89	0.997400153647504\\
0.9	0.997431134636827\\
0.91	0.997545844687011\\
0.92	0.997731633568947\\
0.93	0.997970326066024\\
0.94	0.998240167595213\\
0.95	0.99851796429175\\
0.96	0.998781218485419\\
0.97	0.999010072288002\\
0.98	0.999188899751061\\
0.99	0.999307427972781\\
1	0.999361315905844\\
1.01	0.999352171713326\\
1.02	0.999287040051058\\
1.03	0.999177436186073\\
1.04	0.999038039524748\\
1.05	0.998885183335005\\
1.06	0.998735287721502\\
1.07	0.99860337982318\\
1.08	0.99850182926275\\
1.09	0.998439400153075\\
1.1	0.998420686917598\\
1.11	0.998445962519327\\
1.12	0.998511428795609\\
1.13	0.998609822532671\\
1.14	0.998731301131556\\
1.15	0.998864510362182\\
1.16	0.998997725488152\\
1.17	0.999119956326467\\
1.18	0.999221916257738\\
1.19	0.999296773357855\\
1.2	0.999340626629419\\
1.21	0.999352679060394\\
1.22	0.999335109183448\\
1.23	0.999292670949217\\
1.24	0.999232075710097\\
1.25	0.999161227737204\\
1.26	0.999088394557475\\
1.27	0.999021395193267\\
1.28	0.998966883129469\\
1.29	0.998929787356246\\
1.3	0.998912956327331\\
1.31	0.998917027405696\\
1.32	0.998940521101758\\
1.33	0.998980137686885\\
1.34	0.999031214792922\\
1.35	0.999088290940563\\
1.36	0.999145712587051\\
1.37	0.999198220677499\\
1.38	0.999241458714096\\
1.39	0.999272354813002\\
1.4	0.999289345694706\\
1.41	0.999292428479748\\
1.42	0.999283044367985\\
1.43	0.999263815931045\\
1.44	0.999238173812046\\
1.45	0.999209918707493\\
1.46	0.999182769541221\\
1.47	0.999159947816224\\
1.48	0.999143842203921\\
1.49	0.999135787220439\\
1.5	0.999135975733225\\
1.51	0.999143509819987\\
1.52	0.999156578978727\\
1.53	0.999172740484937\\
1.54	0.999189266189205\\
1.55	0.999203513019893\\
1.56	0.999213272763882\\
1.57	0.999217059666989\\
1.58	0.999214302126347\\
1.59	0.999205416108452\\
1.6	0.999191751761828\\
1.61	0.999175419365201\\
1.62	0.999159014994802\\
1.63	0.999145278041397\\
1.64	0.999136721056857\\
1.65	0.999135276215384\\
1.66	0.999142001681321\\
1.67	0.999156885241973\\
1.68	0.999178771955485\\
1.69	0.999205429514404\\
1.7	0.999233749222185\\
1.71	0.999260065154886\\
1.72	0.99928055973578\\
1.73	0.999291713087587\\
1.74	0.999290746709448\\
1.75	0.999276010274116\\
1.76	0.999247264775477\\
1.77	0.999205823953162\\
1.78	0.999154530036321\\
1.79	0.999097556701599\\
1.8	0.999040050517578\\
1.81	0.99898764009049\\
1.82	0.998945858329535\\
1.83	0.998919534506058\\
1.84	0.998912219461999\\
1.85	0.99892570717202\\
1.86	0.998959709346309\\
1.87	0.999011726880781\\
1.88	0.999077143975228\\
1.89	0.99914954921951\\
1.9	0.99922126463207\\
1.91	0.999284041346982\\
1.92	0.999329861193473\\
1.93	0.999351768952693\\
1.94	0.999344652846048\\
1.95	0.999305890994947\\
1.96	0.999235790393868\\
1.97	0.999137761289603\\
1.98	0.999018193026131\\
1.99	0.998886025006868\\
2	0.99875203618285\\
2.01	0.998627905893954\\
2.02	0.998525124110529\\
2.03	0.998453848889767\\
2.04	0.998421819507712\\
2.05	0.998433434837352\\
2.06	0.99848909699358\\
2.07	0.998584900366041\\
2.08	0.998712717695525\\
2.09	0.998860699442957\\
2.1	0.999014164204709\\
2.11	0.999156818801566\\
2.12	0.999272211834977\\
2.13	0.99934529613347\\
2.14	0.999363958053436\\
2.15	0.999320365932363\\
2.16	0.999211998600003\\
2.17	0.999042236413516\\
2.18	0.998820431726017\\
2.19	0.998561419551152\\
2.2	0.998284479364884\\
2.21	0.998011811167999\\
2.22	0.99776663807188\\
2.23	0.997571089392295\\
2.24	0.997444048089164\\
2.25	0.99739916083945\\
2.26	0.997443206252683\\
2.27	0.997574995421928\\
2.28	0.997784940724159\\
2.29	0.998055375455806\\
2.3	0.99836164291537\\
2.31	0.998673904057796\\
2.32	0.99895954366184\\
2.33	0.999185992711318\\
2.34	0.999323735048165\\
2.35	0.999349234923102\\
2.36	0.99924751249273\\
2.37	0.999014108792835\\
2.38	0.998656220577686\\
2.39	0.99819284637033\\
2.4	0.997653864151289\\
2.41	0.997078052391771\\
2.42	0.996510162029153\\
2.43	0.995997239477219\\
2.44	0.995584481270271\\
2.45	0.995310961708128\\
2.46	0.995205609150617\\
2.47	0.995283809878856\\
2.48	0.995544988432812\\
2.49	0.995971450387515\\
2.5	0.996528681329437\\
2.51	0.997167180290489\\
2.52	0.997825775690217\\
2.53	0.998436237432543\\
2.54	0.998928871249518\\
2.55	0.999238672555293\\
2.56	0.999311537098038\\
2.57	0.999109983978997\\
2.58	0.998617848606955\\
2.59	0.997843452372763\\
2.6	0.996820850527001\\
2.61	0.995608895933401\\
2.62	0.994288024483467\\
2.63	0.992954856734286\\
2.64	0.991714905210756\\
2.65	0.990673861755567\\
2.66	0.989928098473683\\
2.67	0.989555134105103\\
2.68	0.989604882375716\\
2.69	0.990092500678657\\
2.7	0.990993591896768\\
2.71	0.992242379397794\\
2.72	0.993733281004097\\
2.73	0.995326063413813\\
2.74	0.996854479082685\\
2.75	0.998137993597993\\
2.76	0.998995923797338\\
2.77	0.999263049510773\\
2.78	0.998805555485887\\
2.79	0.997536026090529\\
2.8	0.995426167637561\\
2.81	0.992515982390614\\
2.82	0.988918268038105\\
2.83	0.984817561631644\\
2.84	0.980462977611751\\
2.85	0.976154786420011\\
2.86	0.972225020050246\\
2.87	0.969012844281679\\
2.88	0.966835873701712\\
2.89	0.965958992554079\\
2.9	0.966562552554024\\
2.91	0.968712020845487\\
2.92	0.972331228364055\\
2.93	0.977181307112915\\
2.94	0.982847201377808\\
2.95	0.988733298534498\\
2.96	0.994069263930214\\
2.97	0.997926607717091\\
2.98	0.999245887926008\\
2.99	0.996873804273491\\
3	0.989608798568952\\
3.01	0.976253193595767\\
3.02	0.955669411074268\\
3.03	0.926837445964338\\
3.04	0.888910565354308\\
3.05	0.841266165294655\\
3.06	0.783548864121258\\
3.07	0.715703233418026\\
3.08	0.637994053209695\\
3.09	0.551012598771194\\
3.1	0.455668190577853\\
3.11	0.353165022224857\\
3.12	0.244965078985842\\
3.13	0.132738723736111\\
3.14	0.0183052115862665\\
3.15	-0.0964340430145967\\
3.16	-0.209566215249652\\
3.17	-0.319238377607689\\
3.18	-0.423725877280958\\
3.19	-0.521494459488167\\
3.2	-0.611253164584923\\
3.21	-0.691995543613302\\
3.22	-0.763027386710746\\
3.23	-0.823979902470455\\
3.24	-0.874808078337082\\
3.25	-0.915774745737508\\
3.26	-0.947421620787281\\
3.27	-0.970529249694664\\
3.28	-0.986068319783953\\
3.29	-0.995145173325\\
3.3	-0.998944564496924\\
3.31	-0.998672721554613\\
3.32	-0.995503621579701\\
3.33	-0.990531068076962\\
3.34	-0.984728708059265\\
3.35	-0.978919566368859\\
3.36	-0.973756049797885\\
3.37	-0.969710722210948\\
3.38	-0.967077516288555\\
3.39	-0.96598246540816\\
3.4	-0.966402544892844\\
3.41	-0.968190831345055\\
3.42	-0.971105941143833\\
3.43	-0.974843602049077\\
3.44	-0.979068245880626\\
3.45	-0.98344267415996\\
3.46	-0.987654125598056\\
3.47	-0.99143543926948\\
3.48	-0.994580431315626\\
3.49	-0.996953054440382\\
3.5	-0.998490356974798\\
3.51	-0.999199671590759\\
3.52	-0.999150817886402\\
3.53	-0.998464376958509\\
3.54	-0.997297277068355\\
3.55	-0.995827010630819\\
3.56	-0.994235785203273\\
3.57	-0.992695803202878\\
3.58	-0.991356679764067\\
3.59	-0.990335764810879\\
3.6	-0.989711854825146\\
3.61	-0.989522485275302\\
3.62	-0.989764708385337\\
3.63	-0.990399003447237\\
3.64	-0.991355755255427\\
3.65	-0.992543583099177\\
3.66	-0.993858715326496\\
3.67	-0.995194585255376\\
3.68	-0.996450869693945\\
3.69	-0.99754129367102\\
3.7	-0.998399672787855\\
3.71	-0.998983842973757\\
3.72	-0.999277320974215\\
3.73	-0.999288731150045\\
3.74	-0.999049210450721\\
3.75	-0.998608150783184\\
3.76	-0.998027746605658\\
3.77	-0.997376879697185\\
3.78	-0.996724889811958\\
3.79	-0.996135751765905\\
3.8	-0.995663110719761\\
3.81	-0.995346526804497\\
3.82	-0.995209157395038\\
3.83	-0.995256971860726\\
3.84	-0.995479460854767\\
3.85	-0.995851681044769\\
3.86	-0.996337375683652\\
3.87	-0.996892838827989\\
3.88	-0.997471150030833\\
3.89	-0.998026399467562\\
3.9	-0.998517547885967\\
3.91	-0.998911619096361\\
3.92	-0.999185997480708\\
3.93	-0.999329692705942\\
3.94	-0.999343529510043\\
3.95	-0.999239314067381\\
3.96	-0.999038112098788\\
3.97	-0.998767841164408\\
3.98	-0.998460425825215\\
3.99	-0.998148786680758\\
4	-0.99786393220711\\
4.01	-0.997632397565212\\
4.02	-0.997474230084663\\
4.03	-0.997401662432821\\
4.04	-0.997418546612607\\
4.05	-0.997520552129572\\
4.06	-0.997696065014679\\
4.07	-0.997927667470321\\
4.08	-0.998194034294102\\
4.09	-0.998472055360253\\
4.1	-0.998738984885676\\
4.11	-0.998974427150642\\
4.12	-0.999161993791859\\
4.13	-0.999290505997124\\
4.14	-0.999354662357291\\
4.15	-0.99935514477329\\
4.16	-0.999298186119631\\
4.17	-0.999194669786448\\
4.18	-0.999058868756038\\
4.19	-0.998906958038788\\
4.2	-0.998755446818905\\
4.21	-0.998619675647205\\
4.22	-0.998512509990178\\
4.23	-0.998443336406126\\
4.24	-0.99841743428442\\
4.25	-0.998435758090636\\
4.26	-0.998495125892077\\
4.27	-0.99858877319457\\
4.28	-0.998707200184072\\
4.29	-0.99883921757646\\
4.3	-0.99897308349864\\
4.31	-0.999097621344845\\
4.32	-0.999203216510068\\
4.33	-0.999282606700945\\
4.34	-0.999331404666009\\
4.35	-0.999348320186982\\
4.36	-0.999335078313379\\
4.37	-0.999296059488188\\
4.38	-0.999237711845126\\
4.39	-0.999167804719036\\
4.4	-0.999094603783306\\
4.41	-0.999026051038527\\
4.42	-0.998969028010833\\
4.43	-0.998928768112819\\
4.44	-0.998908466168359\\
4.45	-0.998909111360263\\
4.46	-0.99892954666575\\
4.47	-0.998966735580325\\
4.48	-0.999016197423771\\
4.49	-0.9990725581265\\
4.5	-0.999130154614249\\
4.51	-0.999183628775427\\
4.52	-0.999228451504678\\
4.53	-0.999261327426211\\
4.54	-0.999280445488694\\
4.55	-0.999285558369593\\
4.56	-0.999277891898601\\
4.57	-0.999259903610437\\
4.58	-0.999234924120174\\
4.59	-0.999206726148259\\
4.6	-0.999179071382969\\
4.61	-0.999155285961024\\
4.62	-0.999137909660931\\
4.63	-0.99912845469953\\
4.64	-0.999127296225197\\
4.65	-0.999133701483515\\
4.66	-0.999145989062526\\
4.67	-0.999161795181863\\
4.68	-0.999178412625042\\
4.69	-0.999193160452705\\
4.7	-0.999203739993391\\
4.71	-0.999208534849458\\
4.72	-0.999206819713436\\
4.73	-0.999198853547568\\
4.74	-0.999185846369073\\
4.75	-0.999169803384575\\
4.76	-0.999153264794586\\
4.77	-0.999138971576031\\
4.78	-0.999129496816749\\
4.79	-0.999126886552403\\
4.8	-0.999132353925233\\
4.81	-0.999146065165405\\
4.82	-0.999167046225921\\
4.83	-0.999193225921772\\
4.84	-0.999221616146315\\
4.85	-0.999248613910822\\
4.86	-0.999270395826898\\
4.87	-0.999283363726136\\
4.88	-0.999284592586264\\
4.89	-0.999272229821145\\
4.9	-0.999245797669573\\
4.91	-0.999206359276286\\
4.92	-0.999156521716941\\
4.93	-0.999100266288224\\
4.94	-0.99904261402844\\
4.95	-0.998989153422372\\
4.96	-0.998945472856576\\
4.97	-0.998916553367962\\
4.98	-0.998906184275256\\
4.99	-0.998916465334332\\
5	-0.998947453665096\\
5.01	-0.998997001557655\\
5.02	-0.999060814301629\\
5.03	-0.999132735760213\\
5.04	-0.999205246507699\\
5.05	-0.999270136619089\\
5.06	-0.999319295067835\\
5.07	-0.999345542562878\\
5.08	-0.999343425874031\\
5.09	-0.999309890879886\\
5.1	-0.999244758912027\\
5.11	-0.999150946245209\\
5.12	-0.99903438862566\\
5.13	-0.998903660001815\\
5.14	-0.998769304089365\\
5.15	-0.998642926906541\\
5.16	-0.998536124952807\\
5.17	-0.998459343929426\\
5.18	-0.99842077557696\\
5.19	-0.998425402674911\\
5.2	-0.998474294436164\\
5.21	-0.99856423624442\\
5.22	-0.998687750427052\\
5.23	-0.99883353028963\\
5.24	-0.998987271348597\\
5.25	-0.999132844546693\\
5.26	-0.999253720319757\\
5.27	-0.999334522903155\\
5.28	-0.999362574804763\\
5.29	-0.999329283782572\\
5.3	-0.999231230867736\\
5.31	-0.999070837682666\\
5.32	-0.998856523655377\\
5.33	-0.998602306451176\\
5.34	-0.998326848331089\\
5.35	-0.998052003231351\\
5.36	-0.997800969497803\\
5.37	-0.997596196239101\\
5.38	-0.997457223328638\\
5.39	-0.997398652205447\\
5.4	-0.997428444616162\\
5.41	-0.997546728110137\\
5.42	-0.997745251347624\\
5.43	-0.998007581139063\\
5.44	-0.998310070594016\\
5.45	-0.998623558594772\\
5.46	-0.998915691387083\\
5.47	-0.999153693089283\\
5.48	-0.999307360067178\\
5.49	-0.999352019393882\\
5.5	-0.999271178385243\\
5.51	-0.999058602783407\\
5.52	-0.998719596280353\\
5.53	-0.998271311568715\\
5.54	-0.997741999867685\\
5.55	-0.997169195543393\\
5.56	-0.996596928093822\\
5.57	-0.99607214757998\\
5.58	-0.995640632274444\\
5.59	-0.995342711937155\\
5.6	-0.99520917881182\\
5.61	-0.995257767011935\\
5.62	-0.995490556188088\\
5.63	-0.995892597585225\\
5.64	-0.996431972625942\\
5.65	-0.997061381953245\\
5.66	-0.997721234318306\\
5.67	-0.998344070080748\\
5.68	-0.998860024928035\\
5.69	-0.999202926599537\\
5.7	-0.99931653238491\\
5.71	-0.999160366694923\\
5.72	-0.998714612962431\\
5.73	-0.99798355553321\\
5.74	-0.996997155185454\\
5.75	-0.995810471687946\\
5.76	-0.99450081076975\\
5.77	-0.993162659209702\\
5.78	-0.991900666636866\\
5.79	-0.990821120307373\\
5.8	-0.990022523430525\\
5.81	-0.989586013392909\\
5.82	-0.989566429987462\\
5.83	-0.989984856325464\\
5.84	-0.990823400170484\\
5.85	-0.992022861188161\\
5.86	-0.993483744659898\\
5.87	-0.995070844639486\\
5.88	-0.996621344846062\\
5.89	-0.997956092092863\\
5.9	-0.998893407117066\\
5.91	-0.999264533516907\\
5.92	-0.99892961016667\\
5.93	-0.997792905396636\\
5.94	-0.995815989050243\\
5.95	-0.993027552149215\\
5.96	-0.989528717207577\\
5.97	-0.985492913350754\\
5.98	-0.981159707926054\\
5.99	-0.976822374566837\\
6	-0.972809412238348\\
6.01	-0.969460683056241\\
6.02	-0.967099278052046\\
6.03	-0.966000616845122\\
6.04	-0.966360609654657\\
6.05	-0.96826493079061\\
6.06	-0.971661550440331\\
6.07	-0.976338632759507\\
6.08	-0.981909727028324\\
6.09	-0.987807860165049\\
6.1	-0.993289695794374\\
6.11	-0.997450381544695\\
6.12	-0.999249091177262\\
6.13	-0.997544619778637\\
6.14	-0.991139746813133\\
6.15	-0.978832487060572\\
6.16	-0.959471840182232\\
6.17	-0.932015264468646\\
6.18	-0.895584865054843\\
6.19	-0.849519223469542\\
6.2	-0.7934179116819\\
6.21	-0.72717602938792\\
6.22	-0.65100656345021\\
6.23	-0.565448970584839\\
6.24	-0.471363094024127\\
6.25	-0.369908302236581\\
6.26	-0.262508536219684\\
6.27	-0.1508047247371\\
6.28	-0.0365967266479856\\
};
\addlegendentry{d=30}

\addplot [dotted, color=mycolor8, line width=1.0pt]
  table[row sep=crcr]{%
0 1 \\ 
1.000000e-02 1 \\ 
2.000000e-02 1 \\ 
3.000000e-02 1 \\ 
4.000000e-02 1 \\ 
5.000000e-02 1 \\ 
6.000000e-02 1 \\ 
7.000000e-02 1 \\ 
8.000000e-02 1 \\ 
9.000000e-02 1 \\ 
1.000000e-01 1 \\ 
1.100000e-01 1 \\ 
1.200000e-01 1 \\ 
1.300000e-01 1 \\ 
1.400000e-01 1 \\ 
1.500000e-01 1 \\ 
1.600000e-01 1 \\ 
1.700000e-01 1 \\ 
1.800000e-01 1 \\ 
1.900000e-01 1 \\ 
2.000000e-01 1 \\ 
2.100000e-01 1 \\ 
2.200000e-01 1 \\ 
2.300000e-01 1 \\ 
2.400000e-01 1 \\ 
2.500000e-01 1 \\ 
2.600000e-01 1 \\ 
2.700000e-01 1 \\ 
2.800000e-01 1 \\ 
2.900000e-01 1 \\ 
3.000000e-01 1 \\ 
3.100000e-01 1 \\ 
3.200000e-01 1 \\ 
3.300000e-01 1 \\ 
3.400000e-01 1 \\ 
3.500000e-01 1 \\ 
3.600000e-01 1 \\ 
3.700000e-01 1 \\ 
3.800000e-01 1 \\ 
3.900000e-01 1 \\ 
4.000000e-01 1 \\ 
4.100000e-01 1 \\ 
4.200000e-01 1 \\ 
4.300000e-01 1 \\ 
4.400000e-01 1 \\ 
4.500000e-01 1 \\ 
4.600000e-01 1 \\ 
4.700000e-01 1 \\ 
4.800000e-01 1 \\ 
4.900000e-01 1 \\ 
5.000000e-01 1 \\ 
5.100000e-01 1 \\ 
5.200000e-01 1 \\ 
5.300000e-01 1 \\ 
5.400000e-01 1 \\ 
5.500000e-01 1 \\ 
5.600000e-01 1 \\ 
5.700000e-01 1 \\ 
5.800000e-01 1 \\ 
5.900000e-01 1 \\ 
6.000000e-01 1 \\ 
6.100000e-01 1 \\ 
6.200000e-01 1 \\ 
6.300000e-01 1 \\ 
6.400000e-01 1 \\ 
6.500000e-01 1 \\ 
6.600000e-01 1 \\ 
6.700000e-01 1 \\ 
6.800000e-01 1 \\ 
6.900000e-01 1 \\ 
7.000000e-01 1 \\ 
7.100000e-01 1 \\ 
7.200000e-01 1 \\ 
7.300000e-01 1 \\ 
7.400000e-01 1 \\ 
7.500000e-01 1 \\ 
7.600000e-01 1 \\ 
7.700000e-01 1 \\ 
7.800000e-01 1 \\ 
7.900000e-01 1 \\ 
8.000000e-01 1 \\ 
8.100000e-01 1 \\ 
8.200000e-01 1 \\ 
8.300000e-01 1 \\ 
8.400000e-01 1 \\ 
8.500000e-01 1 \\ 
8.600000e-01 1 \\ 
8.700000e-01 1 \\ 
8.800000e-01 1 \\ 
8.900000e-01 1 \\ 
9.000000e-01 1 \\ 
9.100000e-01 1 \\ 
9.200000e-01 1 \\ 
9.300000e-01 1 \\ 
9.400000e-01 1 \\ 
9.500000e-01 1 \\ 
9.600000e-01 1 \\ 
9.700000e-01 1 \\ 
9.800000e-01 1 \\ 
9.900000e-01 1 \\ 
1 1 \\ 
1.010000e+00 1 \\ 
1.020000e+00 1 \\ 
1.030000e+00 1 \\ 
1.040000e+00 1 \\ 
1.050000e+00 1 \\ 
1.060000e+00 1 \\ 
1.070000e+00 1 \\ 
1.080000e+00 1 \\ 
1.090000e+00 1 \\ 
1.100000e+00 1 \\ 
1.110000e+00 1 \\ 
1.120000e+00 1 \\ 
1.130000e+00 1 \\ 
1.140000e+00 1 \\ 
1.150000e+00 1 \\ 
1.160000e+00 1 \\ 
1.170000e+00 1 \\ 
1.180000e+00 1 \\ 
1.190000e+00 1 \\ 
1.200000e+00 1 \\ 
1.210000e+00 1 \\ 
1.220000e+00 1 \\ 
1.230000e+00 1 \\ 
1.240000e+00 1 \\ 
1.250000e+00 1 \\ 
1.260000e+00 1 \\ 
1.270000e+00 1 \\ 
1.280000e+00 1 \\ 
1.290000e+00 1 \\ 
1.300000e+00 1 \\ 
1.310000e+00 1 \\ 
1.320000e+00 1 \\ 
1.330000e+00 1 \\ 
1.340000e+00 1 \\ 
1.350000e+00 1 \\ 
1.360000e+00 1 \\ 
1.370000e+00 1 \\ 
1.380000e+00 1 \\ 
1.390000e+00 1 \\ 
1.400000e+00 1 \\ 
1.410000e+00 1 \\ 
1.420000e+00 1 \\ 
1.430000e+00 1 \\ 
1.440000e+00 1 \\ 
1.450000e+00 1 \\ 
1.460000e+00 1 \\ 
1.470000e+00 1 \\ 
1.480000e+00 1 \\ 
1.490000e+00 1 \\ 
1.500000e+00 1 \\ 
1.510000e+00 1 \\ 
1.520000e+00 1 \\ 
1.530000e+00 1 \\ 
1.540000e+00 1 \\ 
1.550000e+00 1 \\ 
1.560000e+00 1 \\ 
1.570000e+00 1 \\ 
1.580000e+00 1 \\ 
1.590000e+00 1 \\ 
1.600000e+00 1 \\ 
1.610000e+00 1 \\ 
1.620000e+00 1 \\ 
1.630000e+00 1 \\ 
1.640000e+00 1 \\ 
1.650000e+00 1 \\ 
1.660000e+00 1 \\ 
1.670000e+00 1 \\ 
1.680000e+00 1 \\ 
1.690000e+00 1 \\ 
1.700000e+00 1 \\ 
1.710000e+00 1 \\ 
1.720000e+00 1 \\ 
1.730000e+00 1 \\ 
1.740000e+00 1 \\ 
1.750000e+00 1 \\ 
1.760000e+00 1 \\ 
1.770000e+00 1 \\ 
1.780000e+00 1 \\ 
1.790000e+00 1 \\ 
1.800000e+00 1 \\ 
1.810000e+00 1 \\ 
1.820000e+00 1 \\ 
1.830000e+00 1 \\ 
1.840000e+00 1 \\ 
1.850000e+00 1 \\ 
1.860000e+00 1 \\ 
1.870000e+00 1 \\ 
1.880000e+00 1 \\ 
1.890000e+00 1 \\ 
1.900000e+00 1 \\ 
1.910000e+00 1 \\ 
1.920000e+00 1 \\ 
1.930000e+00 1 \\ 
1.940000e+00 1 \\ 
1.950000e+00 1 \\ 
1.960000e+00 1 \\ 
1.970000e+00 1 \\ 
1.980000e+00 1 \\ 
1.990000e+00 1 \\ 
2 1 \\ 
2.010000e+00 1 \\ 
2.020000e+00 1 \\ 
2.030000e+00 1 \\ 
2.040000e+00 1 \\ 
2.050000e+00 1 \\ 
2.060000e+00 1 \\ 
2.070000e+00 1 \\ 
2.080000e+00 1 \\ 
2.090000e+00 1 \\ 
2.100000e+00 1 \\ 
2.110000e+00 1 \\ 
2.120000e+00 1 \\ 
2.130000e+00 1 \\ 
2.140000e+00 1 \\ 
2.150000e+00 1 \\ 
2.160000e+00 1 \\ 
2.170000e+00 1 \\ 
2.180000e+00 1 \\ 
2.190000e+00 1 \\ 
2.200000e+00 1 \\ 
2.210000e+00 1 \\ 
2.220000e+00 1 \\ 
2.230000e+00 1 \\ 
2.240000e+00 1 \\ 
2.250000e+00 1 \\ 
2.260000e+00 1 \\ 
2.270000e+00 1 \\ 
2.280000e+00 1 \\ 
2.290000e+00 1 \\ 
2.300000e+00 1 \\ 
2.310000e+00 1 \\ 
2.320000e+00 1 \\ 
2.330000e+00 1 \\ 
2.340000e+00 1 \\ 
2.350000e+00 1 \\ 
2.360000e+00 1 \\ 
2.370000e+00 1 \\ 
2.380000e+00 1 \\ 
2.390000e+00 1 \\ 
2.400000e+00 1 \\ 
2.410000e+00 1 \\ 
2.420000e+00 1 \\ 
2.430000e+00 1 \\ 
2.440000e+00 1 \\ 
2.450000e+00 1 \\ 
2.460000e+00 1 \\ 
2.470000e+00 1 \\ 
2.480000e+00 1 \\ 
2.490000e+00 1 \\ 
2.500000e+00 1 \\ 
2.510000e+00 1 \\ 
2.520000e+00 1 \\ 
2.530000e+00 1 \\ 
2.540000e+00 1 \\ 
2.550000e+00 1 \\ 
2.560000e+00 1 \\ 
2.570000e+00 1 \\ 
2.580000e+00 1 \\ 
2.590000e+00 1 \\ 
2.600000e+00 1 \\ 
2.610000e+00 1 \\ 
2.620000e+00 1 \\ 
2.630000e+00 1 \\ 
2.640000e+00 1 \\ 
2.650000e+00 1 \\ 
2.660000e+00 1 \\ 
2.670000e+00 1 \\ 
2.680000e+00 1 \\ 
2.690000e+00 1 \\ 
2.700000e+00 1 \\ 
2.710000e+00 1 \\ 
2.720000e+00 1 \\ 
2.730000e+00 1 \\ 
2.740000e+00 1 \\ 
2.750000e+00 1 \\ 
2.760000e+00 1 \\ 
2.770000e+00 1 \\ 
2.780000e+00 1 \\ 
2.790000e+00 1 \\ 
2.800000e+00 1 \\ 
2.810000e+00 1 \\ 
2.820000e+00 1 \\ 
2.830000e+00 1 \\ 
2.840000e+00 1 \\ 
2.850000e+00 1 \\ 
2.860000e+00 1 \\ 
2.870000e+00 1 \\ 
2.880000e+00 1 \\ 
2.890000e+00 1 \\ 
2.900000e+00 1 \\ 
2.910000e+00 1 \\ 
2.920000e+00 1 \\ 
2.930000e+00 1 \\ 
2.940000e+00 1 \\ 
2.950000e+00 1 \\ 
2.960000e+00 1 \\ 
2.970000e+00 1 \\ 
2.980000e+00 1 \\ 
2.990000e+00 1 \\ 
3 1 \\ 
3.010000e+00 1 \\ 
3.020000e+00 1 \\ 
3.030000e+00 1 \\ 
3.040000e+00 1 \\ 
3.050000e+00 1 \\ 
3.060000e+00 1 \\ 
3.070000e+00 1 \\ 
3.080000e+00 1 \\ 
3.090000e+00 1 \\ 
3.100000e+00 1 \\ 
3.110000e+00 1 \\ 
3.120000e+00 1 \\ 
3.130000e+00 1 \\ 
3.140000e+00 1 \\ 
3.140000e+00 -1 \\ 
3.150000e+00 -1 \\ 
3.160000e+00 -1 \\ 
3.170000e+00 -1 \\ 
3.180000e+00 -1 \\ 
3.190000e+00 -1 \\ 
3.200000e+00 -1 \\ 
3.210000e+00 -1 \\ 
3.220000e+00 -1 \\ 
3.230000e+00 -1 \\ 
3.240000e+00 -1 \\ 
3.250000e+00 -1 \\ 
3.260000e+00 -1 \\ 
3.270000e+00 -1 \\ 
3.280000e+00 -1 \\ 
3.290000e+00 -1 \\ 
3.300000e+00 -1 \\ 
3.310000e+00 -1 \\ 
3.320000e+00 -1 \\ 
3.330000e+00 -1 \\ 
3.340000e+00 -1 \\ 
3.350000e+00 -1 \\ 
3.360000e+00 -1 \\ 
3.370000e+00 -1 \\ 
3.380000e+00 -1 \\ 
3.390000e+00 -1 \\ 
3.400000e+00 -1 \\ 
3.410000e+00 -1 \\ 
3.420000e+00 -1 \\ 
3.430000e+00 -1 \\ 
3.440000e+00 -1 \\ 
3.450000e+00 -1 \\ 
3.460000e+00 -1 \\ 
3.470000e+00 -1 \\ 
3.480000e+00 -1 \\ 
3.490000e+00 -1 \\ 
3.500000e+00 -1 \\ 
3.510000e+00 -1 \\ 
3.520000e+00 -1 \\ 
3.530000e+00 -1 \\ 
3.540000e+00 -1 \\ 
3.550000e+00 -1 \\ 
3.560000e+00 -1 \\ 
3.570000e+00 -1 \\ 
3.580000e+00 -1 \\ 
3.590000e+00 -1 \\ 
3.600000e+00 -1 \\ 
3.610000e+00 -1 \\ 
3.620000e+00 -1 \\ 
3.630000e+00 -1 \\ 
3.640000e+00 -1 \\ 
3.650000e+00 -1 \\ 
3.660000e+00 -1 \\ 
3.670000e+00 -1 \\ 
3.680000e+00 -1 \\ 
3.690000e+00 -1 \\ 
3.700000e+00 -1 \\ 
3.710000e+00 -1 \\ 
3.720000e+00 -1 \\ 
3.730000e+00 -1 \\ 
3.740000e+00 -1 \\ 
3.750000e+00 -1 \\ 
3.760000e+00 -1 \\ 
3.770000e+00 -1 \\ 
3.780000e+00 -1 \\ 
3.790000e+00 -1 \\ 
3.800000e+00 -1 \\ 
3.810000e+00 -1 \\ 
3.820000e+00 -1 \\ 
3.830000e+00 -1 \\ 
3.840000e+00 -1 \\ 
3.850000e+00 -1 \\ 
3.860000e+00 -1 \\ 
3.870000e+00 -1 \\ 
3.880000e+00 -1 \\ 
3.890000e+00 -1 \\ 
3.900000e+00 -1 \\ 
3.910000e+00 -1 \\ 
3.920000e+00 -1 \\ 
3.930000e+00 -1 \\ 
3.940000e+00 -1 \\ 
3.950000e+00 -1 \\ 
3.960000e+00 -1 \\ 
3.970000e+00 -1 \\ 
3.980000e+00 -1 \\ 
3.990000e+00 -1 \\ 
4 -1 \\ 
4.010000e+00 -1 \\ 
4.020000e+00 -1 \\ 
4.030000e+00 -1 \\ 
4.040000e+00 -1 \\ 
4.050000e+00 -1 \\ 
4.060000e+00 -1 \\ 
4.070000e+00 -1 \\ 
4.080000e+00 -1 \\ 
4.090000e+00 -1 \\ 
4.100000e+00 -1 \\ 
4.110000e+00 -1 \\ 
4.120000e+00 -1 \\ 
4.130000e+00 -1 \\ 
4.140000e+00 -1 \\ 
4.150000e+00 -1 \\ 
4.160000e+00 -1 \\ 
4.170000e+00 -1 \\ 
4.180000e+00 -1 \\ 
4.190000e+00 -1 \\ 
4.200000e+00 -1 \\ 
4.210000e+00 -1 \\ 
4.220000e+00 -1 \\ 
4.230000e+00 -1 \\ 
4.240000e+00 -1 \\ 
4.250000e+00 -1 \\ 
4.260000e+00 -1 \\ 
4.270000e+00 -1 \\ 
4.280000e+00 -1 \\ 
4.290000e+00 -1 \\ 
4.300000e+00 -1 \\ 
4.310000e+00 -1 \\ 
4.320000e+00 -1 \\ 
4.330000e+00 -1 \\ 
4.340000e+00 -1 \\ 
4.350000e+00 -1 \\ 
4.360000e+00 -1 \\ 
4.370000e+00 -1 \\ 
4.380000e+00 -1 \\ 
4.390000e+00 -1 \\ 
4.400000e+00 -1 \\ 
4.410000e+00 -1 \\ 
4.420000e+00 -1 \\ 
4.430000e+00 -1 \\ 
4.440000e+00 -1 \\ 
4.450000e+00 -1 \\ 
4.460000e+00 -1 \\ 
4.470000e+00 -1 \\ 
4.480000e+00 -1 \\ 
4.490000e+00 -1 \\ 
4.500000e+00 -1 \\ 
4.510000e+00 -1 \\ 
4.520000e+00 -1 \\ 
4.530000e+00 -1 \\ 
4.540000e+00 -1 \\ 
4.550000e+00 -1 \\ 
4.560000e+00 -1 \\ 
4.570000e+00 -1 \\ 
4.580000e+00 -1 \\ 
4.590000e+00 -1 \\ 
4.600000e+00 -1 \\ 
4.610000e+00 -1 \\ 
4.620000e+00 -1 \\ 
4.630000e+00 -1 \\ 
4.640000e+00 -1 \\ 
4.650000e+00 -1 \\ 
4.660000e+00 -1 \\ 
4.670000e+00 -1 \\ 
4.680000e+00 -1 \\ 
4.690000e+00 -1 \\ 
4.700000e+00 -1 \\ 
4.710000e+00 -1 \\ 
4.720000e+00 -1 \\ 
4.730000e+00 -1 \\ 
4.740000e+00 -1 \\ 
4.750000e+00 -1 \\ 
4.760000e+00 -1 \\ 
4.770000e+00 -1 \\ 
4.780000e+00 -1 \\ 
4.790000e+00 -1 \\ 
4.800000e+00 -1 \\ 
4.810000e+00 -1 \\ 
4.820000e+00 -1 \\ 
4.830000e+00 -1 \\ 
4.840000e+00 -1 \\ 
4.850000e+00 -1 \\ 
4.860000e+00 -1 \\ 
4.870000e+00 -1 \\ 
4.880000e+00 -1 \\ 
4.890000e+00 -1 \\ 
4.900000e+00 -1 \\ 
4.910000e+00 -1 \\ 
4.920000e+00 -1 \\ 
4.930000e+00 -1 \\ 
4.940000e+00 -1 \\ 
4.950000e+00 -1 \\ 
4.960000e+00 -1 \\ 
4.970000e+00 -1 \\ 
4.980000e+00 -1 \\ 
4.990000e+00 -1 \\ 
5 -1 \\ 
5.010000e+00 -1 \\ 
5.020000e+00 -1 \\ 
5.030000e+00 -1 \\ 
5.040000e+00 -1 \\ 
5.050000e+00 -1 \\ 
5.060000e+00 -1 \\ 
5.070000e+00 -1 \\ 
5.080000e+00 -1 \\ 
5.090000e+00 -1 \\ 
5.100000e+00 -1 \\ 
5.110000e+00 -1 \\ 
5.120000e+00 -1 \\ 
5.130000e+00 -1 \\ 
5.140000e+00 -1 \\ 
5.150000e+00 -1 \\ 
5.160000e+00 -1 \\ 
5.170000e+00 -1 \\ 
5.180000e+00 -1 \\ 
5.190000e+00 -1 \\ 
5.200000e+00 -1 \\ 
5.210000e+00 -1 \\ 
5.220000e+00 -1 \\ 
5.230000e+00 -1 \\ 
5.240000e+00 -1 \\ 
5.250000e+00 -1 \\ 
5.260000e+00 -1 \\ 
5.270000e+00 -1 \\ 
5.280000e+00 -1 \\ 
5.290000e+00 -1 \\ 
5.300000e+00 -1 \\ 
5.310000e+00 -1 \\ 
5.320000e+00 -1 \\ 
5.330000e+00 -1 \\ 
5.340000e+00 -1 \\ 
5.350000e+00 -1 \\ 
5.360000e+00 -1 \\ 
5.370000e+00 -1 \\ 
5.380000e+00 -1 \\ 
5.390000e+00 -1 \\ 
5.400000e+00 -1 \\ 
5.410000e+00 -1 \\ 
5.420000e+00 -1 \\ 
5.430000e+00 -1 \\ 
5.440000e+00 -1 \\ 
5.450000e+00 -1 \\ 
5.460000e+00 -1 \\ 
5.470000e+00 -1 \\ 
5.480000e+00 -1 \\ 
5.490000e+00 -1 \\ 
5.500000e+00 -1 \\ 
5.510000e+00 -1 \\ 
5.520000e+00 -1 \\ 
5.530000e+00 -1 \\ 
5.540000e+00 -1 \\ 
5.550000e+00 -1 \\ 
5.560000e+00 -1 \\ 
5.570000e+00 -1 \\ 
5.580000e+00 -1 \\ 
5.590000e+00 -1 \\ 
5.600000e+00 -1 \\ 
5.610000e+00 -1 \\ 
5.620000e+00 -1 \\ 
5.630000e+00 -1 \\ 
5.640000e+00 -1 \\ 
5.650000e+00 -1 \\ 
5.660000e+00 -1 \\ 
5.670000e+00 -1 \\ 
5.680000e+00 -1 \\ 
5.690000e+00 -1 \\ 
5.700000e+00 -1 \\ 
5.710000e+00 -1 \\ 
5.720000e+00 -1 \\ 
5.730000e+00 -1 \\ 
5.740000e+00 -1 \\ 
5.750000e+00 -1 \\ 
5.760000e+00 -1 \\ 
5.770000e+00 -1 \\ 
5.780000e+00 -1 \\ 
5.790000e+00 -1 \\ 
5.800000e+00 -1 \\ 
5.810000e+00 -1 \\ 
5.820000e+00 -1 \\ 
5.830000e+00 -1 \\ 
5.840000e+00 -1 \\ 
5.850000e+00 -1 \\ 
5.860000e+00 -1 \\ 
5.870000e+00 -1 \\ 
5.880000e+00 -1 \\ 
5.890000e+00 -1 \\ 
5.900000e+00 -1 \\ 
5.910000e+00 -1 \\ 
5.920000e+00 -1 \\ 
5.930000e+00 -1 \\ 
5.940000e+00 -1 \\ 
5.950000e+00 -1 \\ 
5.960000e+00 -1 \\ 
5.970000e+00 -1 \\ 
5.980000e+00 -1 \\ 
5.990000e+00 -1 \\ 
6 -1 \\ 
6.010000e+00 -1 \\ 
6.020000e+00 -1 \\ 
6.030000e+00 -1 \\ 
6.040000e+00 -1 \\ 
6.050000e+00 -1 \\ 
6.060000e+00 -1 \\ 
6.070000e+00 -1 \\ 
6.080000e+00 -1 \\ 
6.090000e+00 -1 \\ 
6.100000e+00 -1 \\ 
6.110000e+00 -1 \\ 
6.120000e+00 -1 \\ 
6.130000e+00 -1 \\ 
6.140000e+00 -1 \\ 
6.150000e+00 -1 \\ 
6.160000e+00 -1 \\ 
6.170000e+00 -1 \\ 
6.180000e+00 -1 \\ 
6.190000e+00 -1 \\ 
6.200000e+00 -1 \\ 
6.210000e+00 -1 \\ 
6.220000e+00 -1 \\ 
6.230000e+00 -1 \\ 
6.240000e+00 -1 \\ 
6.250000e+00 -1 \\ 
6.260000e+00 -1 \\ 
6.270000e+00 -1 \\ 
6.280000e+00 -1 \\ 
};
\addlegendentry{Ground truth}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tikz/OTApproximationError.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={n},
ymin=0,
ymax=1.5707963267949,
ylabel style={font=\color{white!15!black}},
ylabel={approximation error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={approximation error},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [dotted, color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
2	1.34096002127558\\
6	0.628612242171849\\
10	0.412266061373133\\
16	0.272478492448702\\
20	0.222363813541045\\
26	0.174340100796799\\
30	0.152416230654856\\
};
\addlegendentry{$\psi$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
2	1.14159266113216\\
6	0.495882850394847\\
10	0.316182566881431\\
16	0.204750595917997\\
20	0.165783225942775\\
26	0.128966446192493\\
30	0.116409565011256\\
};
\addlegendentry{$\varphi$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tikz/PDG_S1_GTVD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=7,
xtick={1,2,3,4,5,6,7},
xticklabels={{[2,1]},{[4,3]},{[6,5]},{[8,7]},{[10,9]},{[12,11]},{[14,13]}},
xlabel style={font=\color{white!15!black}},
xlabel={[DP, DD]},
ymin=1885,
ymax=1925,
ylabel style={font=\color{white!15!black}},
ylabel={[PE, DE]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Primal and dual energies},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1923.54756827256\\
2	1918.03724659278\\
3	1917.02878772579\\
4	1916.58964552124\\
5	1916.3717181497\\
6	1916.28161375638\\
7	1916.10199408015\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1886.9662384822\\
2	1908.51042767003\\
3	1912.4792904343\\
4	1913.91835515262\\
5	1914.6217444618\\
6	1915.00803243024\\
7	1915.24109120641\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tikz/PDG_S1_GTVD_ALT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=7,
xtick={1,2,3,4,5,6,7},
xticklabels={{[2,1]},{[4,3]},{[6,5]},{[8,7]},{[10,9]},{[12,11]},{[14,13]}},
xlabel style={font=\color{white!15!black}},
xlabel={[DP, DD]},
ymin=1965,
ymax=2010,
ylabel style={font=\color{white!15!black}},
ylabel={[PE, DE]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Primal and dual energies},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	2007.53776686569\\
2	2000.13289575322\\
3	1998.27842311619\\
4	1997.65066928545\\
5	1997.19450808206\\
6	1996.01817833309\\
7	1995.63119387394\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1968.69354813277\\
2	1987.66363405519\\
3	1991.13763830334\\
4	1992.17687131155\\
5	1992.592416876\\
6	1992.76941623547\\
7	1992.84825996464\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tikz/PDG_S1_GTVD_X.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=7,
xtick={1,2,3,4,5,6,7},
xticklabels={{[2,1]},{[4,3]},{[6,5]},{[8,7]},{[10,9]},{[12,11]},{[14,13]}},
xlabel style={font=\color{white!15!black}},
xlabel={[DP, DD]},
ymin=2240,
ymax=2360,
ylabel style={font=\color{white!15!black}},
ylabel={[PE, DE]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Primal and dual energies},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	2359.24999979529\\
2	2355.52022017999\\
3	2353.18417638826\\
4	2349.40804190259\\
5	2346.39849004911\\
6	2344.91305818814\\
7	2344.41406342089\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	2254.66770994959\\
2	2321.29970306506\\
3	2335.95185123776\\
4	2340.58810775402\\
5	2342.32528023989\\
6	2343.10786866439\\
7	2343.49759048319\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tikz/PDG_S1_OT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.50000}%
\definecolor{mycolor2}{rgb}{0.88889,0.05556,0.50000}%
\definecolor{mycolor3}{rgb}{0.77778,0.11111,0.50000}%
\definecolor{mycolor4}{rgb}{0.55556,0.22222,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.344in,
at={(0.758in,0.703in)},
scale only axis,
xmin=1,
xmax=8,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{0.392699},{0.785398},{1.1781},{1.5708},{1.9635},{2.35619},{2.74889},{3.14159}},
xticklabel style={rotate=30},
xlabel style={font=\color{white!15!black}},
xlabel={angle ($\theta$)},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative gap $G_{R}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={relative duality gap},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.00641315011770382\\
2	0.0255046502926486\\
3	0.0568346870610717\\
4	0.0996836859613748\\
5	0.153072010418994\\
6	0.215786697595359\\
7	0.286414512288238\\
8	0.363380224094563\\
};
\addlegendentry{d=1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.00641314875072842\\
2	0.0255046193084505\\
3	0.056834653484721\\
4	0.0996836803299816\\
5	0.153072006266255\\
6	0.215786685879913\\
7	0.286414510144412\\
8	0.363380218779109\\
};
\addlegendentry{d=2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	4.98085607279691e-05\\
2	0.000811559766867151\\
3	0.00421854983920215\\
4	0.0137528892654821\\
5	0.0345555564499472\\
6	0.0728824769903062\\
7	0.134238777469713\\
8	0.220303209604985\\
};
\addlegendentry{d=3}

\addplot [color=teal!25!mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	3.21441167588406e-05\\
2	0.000568078951891698\\
3	0.00328229496891978\\
4	0.0118486066930781\\
5	0.0321852165726344\\
6	0.0711349307542617\\
7	0.133679161623393\\
8	0.220303193814122\\
};
\addlegendentry{d=4}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	3.9470905599679e-07\\
2	2.68610531019422e-05\\
3	0.000330371086094451\\
4	0.00203381034183698\\
5	0.00851876899757317\\
6	0.0277107679837781\\
7	0.0731912416505712\\
8	0.157844413250503\\
};
\addlegendentry{d=5}

\addplot [color=teal!50!mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	4.38721613379488e-09\\
2	7.9183735850464e-07\\
3	3.88006148071518e-05\\
4	0.000845685123691041\\
5	0.00594288068728711\\
6	0.0247822967554179\\
7	0.0719447896174981\\
8	0.157844412933204\\
};
\addlegendentry{d=6}

\addplot [color=teal!40!mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	9.54251219230561e-09\\
2	7.10176202596449e-07\\
3	2.32352028152954e-05\\
4	0.000289939723559033\\
5	0.00214434335397098\\
6	0.0110143955583473\\
7	0.0427585242640342\\
8	0.122927516589589\\
};
\addlegendentry{d=7}

\addplot [color=teal!75!mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	1.22630019008232e-08\\
2	3.56541608921297e-08\\
3	1.67443331487365e-06\\
4	3.66141922485897e-05\\
5	0.000555673096035944\\
6	0.00778394772557445\\
7	0.0408624554014367\\
8	0.122927520802726\\
};
\addlegendentry{d=8}

\addplot [color=teal!80!mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	1.38283805872866e-08\\
2	6.3630787623858e-08\\
3	9.06201912447998e-07\\
4	3.24733533722598e-05\\
5	0.00050202088913442\\
6	0.00444617395963919\\
7	0.0259119043808876\\
8	0.100644043063443\\
};
\addlegendentry{d=9}

\addplot [color=teal, line width=1.0pt]
  table[row sep=crcr]{%
1	2.83958904183565e-08\\
2	1.5363864604188e-08\\
3	1.65841412901849e-07\\
4	5.58697922962331e-06\\
5	0.000113124519625105\\
6	0.00196089894369785\\
7	0.0234856781634952\\
8	0.100644086268075\\
};
\addlegendentry{d=10}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tikz/PDG_S1_Toy_Problem_Diagonal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.50000}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=7,
xtick={1,2,3,4,5,6,7},
xticklabels={{[2,1]},{[4,3]},{[6,5]},{[8,7]},{[10,9]},{[12,11]},{[14,13]}},
xlabel style={font=\color{white!15!black}},
xlabel={[DP, DD]},
ymin=1965,
ymax=2010,
ylabel style={font=\color{white!15!black}},
ylabel={[P, D]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Primal and dual energies},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2007.53776686569\\
2	2000.13289575322\\
3	1998.27842311619\\
4	1997.65066928545\\
5	1997.19450808206\\
6	1996.01817833309\\
7	1995.63119387394\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1968.69354813277\\
2	1987.66363405519\\
3	1991.13763830334\\
4	1992.17687131155\\
5	1992.592416876\\
6	1992.76941623547\\
7	1992.84825996464\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tikz/PDG_S1_Toy_Problem_Horizontal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.50000}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=7,
xtick={1,2,3,4,5,6,7},
xticklabels={{[2,1]},{[4,3]},{[6,5]},{[8,7]},{[10,9]},{[12,11]},{[14,13]}},
xlabel style={font=\color{white!15!black}},
xlabel={[DP, DD]},
ymin=1175,
ymax=1220,
ylabel style={font=\color{white!15!black}},
ylabel={[P, D]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Primal and dual energies},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1215.57694320791\\
2	1213.01560783267\\
3	1212.26749446578\\
4	1211.98223175325\\
5	1211.79397856748\\
6	1211.71496840485\\
7	1211.68250197372\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1177.06972430263\\
2	1200.98343661496\\
3	1205.49951298774\\
4	1207.36933409947\\
5	1208.45578133141\\
6	1209.16697921574\\
7	1209.65034347859\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tikz/PDGapDegreeAngle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.344in,
at={(0.758in,0.703in)},
scale only axis,
xmin=1,
xmax=8,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{$\frac{\pi}{8}$},{$\frac{\pi}{4}$},{$\frac{3 \pi}{8}$},{$\frac{\pi}{2}$},{$\frac{5 \pi}{8}$},{$\frac{3 \pi}{4}$},{$\frac{7 \pi}{8}$},{$\pi$}},
xlabel style={font=\color{white!15!black}},
xlabel={angle ($\theta$)},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative gap},
axis background/.style={fill=white},
title style={font=\bfseries},
title={relative duality gap},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.75,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.00641315011770382\\
2	0.0255046502926486\\
3	0.0568346870610717\\
4	0.0996836859613748\\
5	0.153072010418994\\
6	0.215786697595359\\
7	0.286414512288238\\
8	0.363380224094563\\
};
\addlegendentry{n=1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.00641314875072842\\
2	0.0255046193084505\\
3	0.056834653484721\\
4	0.0996836803299816\\
5	0.153072006266255\\
6	0.215786685879913\\
7	0.286414510144412\\
8	0.363380218779109\\
};
\addlegendentry{n=2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	4.98085607279691e-05\\
2	0.000811559766867151\\
3	0.00421854983920215\\
4	0.0137528892654821\\
5	0.0345555564499472\\
6	0.0728824769903062\\
7	0.134238777469713\\
8	0.220303209604985\\
};
\addlegendentry{n=3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	3.21441167588406e-05\\
2	0.000568078951891698\\
3	0.00328229496891978\\
4	0.0118486066930781\\
5	0.0321852165726344\\
6	0.0711349307542617\\
7	0.133679161623393\\
8	0.220303193814122\\
};
\addlegendentry{n=4}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	3.9470905599679e-07\\
2	2.68610531019422e-05\\
3	0.000330371086094451\\
4	0.00203381034183698\\
5	0.00851876899757317\\
6	0.0277107679837781\\
7	0.0731912416505712\\
8	0.157844413250503\\
};
\addlegendentry{n=5}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
1	4.38721613379488e-09\\
2	7.9183735850464e-07\\
3	3.88006148071518e-05\\
4	0.000845685123691041\\
5	0.00594288068728711\\
6	0.0247822967554179\\
7	0.0719447896174981\\
8	0.157844412933204\\
};
\addlegendentry{n=6}

\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
1	9.54251219230561e-09\\
2	7.10176202596449e-07\\
3	2.32352028152954e-05\\
4	0.000289939723559033\\
5	0.00214434335397098\\
6	0.0110143955583473\\
7	0.0427585242640342\\
8	0.122927516589589\\
};
\addlegendentry{n=7}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	1.22630019008232e-08\\
2	3.56541608921297e-08\\
3	1.67443331487365e-06\\
4	3.66141922485897e-05\\
5	0.000555673096035944\\
6	0.00778394772557445\\
7	0.0408624554014367\\
8	0.122927520802726\\
};
\addlegendentry{n=8}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	1.38283805872866e-08\\
2	6.3630787623858e-08\\
3	9.06201912447998e-07\\
4	3.24733533722598e-05\\
5	0.00050202088913442\\
6	0.00444617395963919\\
7	0.0259119043808876\\
8	0.100644043063443\\
};
\addlegendentry{n=9}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	2.83958904183565e-08\\
2	1.5363864604188e-08\\
3	1.65841412901849e-07\\
4	5.58697922962331e-06\\
5	0.000113124519625105\\
6	0.00196089894369785\\
7	0.0234856781634952\\
8	0.100644086287079\\
};
\addlegendentry{n=10}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tikz/PrimalDualGap10VertexRandSphere.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=10.333in,
height=5.156in,
at={(1.733in,0.696in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={D},
ymode=log,
ymin=1.422587,
ymax=1.708899,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Primal-Dual Gap},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Geodesic TV denoising}
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	1.708899\\
2	1.708914\\
3	1.694288\\
4	1.694438\\
5	1.68963\\
6	1.689788\\
7	1.68765\\
8	1.687799\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	1.422587\\
2	1.422587\\
3	1.608313\\
4	1.610798\\
5	1.655642\\
6	1.658378\\
7	1.672133\\
8	1.67436\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	1.708899\\
1	1.422587\\
};
\node[right, align=left]
at (axis cs:0.5,1.566) {0.28631};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	1.708914\\
1	1.422587\\
};
\node[right, align=left]
at (axis cs:1.5,1.566) {0.28633};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	1.708914\\
2	1.422587\\
};
\node[right, align=left]
at (axis cs:2.5,1.651) {0.085975};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3	1.694288\\
3	1.608313\\
};
\node[right, align=left]
at (axis cs:3.5,1.653) {0.08364};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	1.694438\\
4	1.610798\\
};
\node[right, align=left]
at (axis cs:4.5,1.673) {0.033988};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5	1.68963\\
5	1.655642\\
};
\node[right, align=left]
at (axis cs:5.5,1.674) {0.03141};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6	1.689788\\
6	1.658378\\
};
\node[right, align=left]
at (axis cs:6.5,1.68) {0.015517};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7	1.68765\\
7	1.672133\\
};
\node[right, align=left]
at (axis cs:7.5,1.681) {0.013439};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8	1.687799\\
8	1.67436\\
};
\end{axis}

\begin{axis}[%
width=13.333in,
height=6.326in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tikz/PrimalDualGap2Vertex2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
ymin=1.8,
ymax=3.2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	3.14159265358979\\
5	3.14159265358979\\
10	3.14159265358979\\
15	3.14159265358979\\
20	3.14159265358979\\
25	3.14159265358979\\
30	3.14159265358979\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1.99999999245763\\
5	2.64570980319495\\
10	2.82541008670836\\
15	2.9368420576718\\
20	2.97580942764702\\
25	3.0126262073973\\
30	3.02518308857854\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tikz/S1_Toy_Problem_Horizontal_Noiseless_Data.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.03806,0.30866,0.00000}%
\definecolor{mycolor2}{rgb}{0.69134,0.03806,0.00000}%
\definecolor{mycolor3}{rgb}{0.30866,0.96194,0.00000}%
\definecolor{mycolor4}{rgb}{0.96194,0.69134,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
ymin=0,
ymax=50,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	1	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	1	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	2	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	2	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	3	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	3	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	4	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	4	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	5	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	5	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	6	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	6	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	7	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	7	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	8	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	8	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	9	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	9	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	10	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	10	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	11	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	11	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	12	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	12	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	13	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	13	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	14	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	14	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	15	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	15	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	16	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	16	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	17	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	17	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	18	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	18	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	19	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	19	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	20	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	20	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	21	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	21	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	22	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	22	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	23	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	23	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor1, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	24	-0.831491579260158	-0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor2, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	24	0.344415089128581	-0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	25	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	25	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	25	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	25	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	25	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	25	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	25	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	25	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	25	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	25	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	25	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	25	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	25	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	25	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	25	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	25	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	25	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	25	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	25	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	25	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	26	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	26	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	26	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	26	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	26	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	26	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	26	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	26	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	26	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	26	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	26	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	26	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	26	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	26	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	26	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	26	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	26	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	26	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	26	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	26	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	27	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	27	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	27	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	27	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	27	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	27	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	27	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	27	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	27	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	27	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	27	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	27	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	27	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	27	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	27	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	27	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	27	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	27	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	27	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	27	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	28	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	28	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	28	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	28	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	28	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	28	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	28	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	28	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	28	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	28	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	28	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	28	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	28	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	28	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	28	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	28	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	28	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	28	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	28	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	28	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	29	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	29	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	29	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	29	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	29	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	29	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	29	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	29	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	29	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	29	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	29	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	29	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	29	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	29	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	29	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	29	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	29	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	29	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	29	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	29	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	30	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	30	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	30	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	30	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	30	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	30	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	30	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	30	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	30	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	30	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	30	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	30	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	30	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	30	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	30	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	30	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	30	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	30	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	30	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	30	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	31	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	31	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	31	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	31	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	31	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	31	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	31	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	31	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	31	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	31	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	31	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	31	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	31	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	31	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	31	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	31	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	31	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	31	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	31	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	31	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	32	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	32	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	32	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	32	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	32	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	32	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	32	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	32	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	32	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	32	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	32	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	32	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	32	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	32	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	32	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	32	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	32	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	32	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	32	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	32	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	33	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	33	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	33	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	33	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	33	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	33	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	33	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	33	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	33	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	33	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	33	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	33	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	33	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	33	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	33	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	33	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	33	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	33	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	33	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	33	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	34	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	34	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	34	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	34	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	34	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	34	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	34	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	34	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	34	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	34	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	34	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	34	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	34	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	34	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	34	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	34	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	34	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	34	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	34	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	34	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	35	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	35	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	35	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	35	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	35	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	35	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	35	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	35	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	35	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	35	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	35	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	35	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	35	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	35	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	35	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	35	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	35	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	35	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	35	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	35	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	36	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	36	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	36	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	36	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	36	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	36	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	36	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	36	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	36	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	36	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	36	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	36	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	36	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	36	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	36	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	36	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	36	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	36	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	36	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	36	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	37	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	37	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	37	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	37	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	37	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	37	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	37	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	37	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	37	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	37	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	37	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	37	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	37	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	37	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	37	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	37	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	37	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	37	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	37	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	37	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	38	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	38	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	38	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	38	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	38	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	38	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	38	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	38	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	38	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	38	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	38	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	38	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	38	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	38	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	38	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	38	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	38	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	38	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	38	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	38	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	39	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	39	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	39	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	39	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	39	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	39	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	39	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	39	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	39	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	39	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	39	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	39	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	39	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	39	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	39	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	39	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	39	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	39	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	39	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	39	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	40	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	40	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	40	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	40	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	40	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	40	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	40	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	40	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	40	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	40	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	40	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	40	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	40	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	40	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	40	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	40	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	40	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	40	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	40	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	40	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	41	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	41	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	41	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	41	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	41	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	41	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	41	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	41	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	41	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	41	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	41	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	41	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	41	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	41	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	41	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	41	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	41	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	41	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	41	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	41	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	42	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	42	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	42	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	42	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	42	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	42	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	42	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	42	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	42	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	42	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	42	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	42	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	42	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	42	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	42	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	42	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	42	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	42	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	42	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	42	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	43	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	43	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	43	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	43	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	43	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	43	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	43	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	43	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	43	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	43	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	43	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	43	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	43	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	43	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	43	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	43	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	43	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	43	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	43	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	43	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	44	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	44	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	44	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	44	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	44	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	44	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	44	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	44	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	44	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	44	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	44	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	44	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	44	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	44	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	44	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	44	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	44	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	44	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	44	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	44	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	45	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	45	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	45	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	45	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	45	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	45	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	45	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	45	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	45	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	45	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	45	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	45	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	45	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	45	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	45	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	45	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	45	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	45	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	45	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	45	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	46	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	46	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	46	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	46	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	46	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	46	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	46	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	46	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	46	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	46	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	46	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	46	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	46	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	46	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	46	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	46	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	46	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	46	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	46	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	46	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	47	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	47	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	47	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	47	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	47	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	47	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	47	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	47	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	47	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	47	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	47	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	47	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	47	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	47	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	47	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	47	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	47	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	47	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	47	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	47	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	48	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	48	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	48	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	48	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	48	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	48	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	48	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	48	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	48	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	48	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	48	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	48	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	48	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	48	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	48	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	48	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	48	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	48	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	48	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	48	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	49	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	49	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	49	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	49	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	49	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	49	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	49	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	49	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	49	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	49	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	49	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	49	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	49	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	49	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	49	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	49	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	49	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	49	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	49	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	49	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
1	50	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
2	50	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
3	50	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
4	50	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
5	50	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
6	50	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
7	50	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
8	50	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
9	50	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
10	50	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
11	50	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
12	50	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
13	50	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
14	50	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
15	50	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
16	50	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
17	50	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
18	50	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor3, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
19	50	-0.344415089128581	0.831491579260158\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
20	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
21	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
22	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
23	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
24	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
25	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
26	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
27	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
28	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
29	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
30	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
31	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
32	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
33	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
34	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
35	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
36	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
37	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
38	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
39	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
40	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
41	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
42	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
43	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
44	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
45	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
46	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
47	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
48	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
49	50	0.831491579260158	0.344415089128581\\
};
\addplot[-Straight Barb, color=mycolor4, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
50	50	0.831491579260158	0.344415089128581\\
};
\end{axis}
\end{tikzpicture}%
